LOv-Calculus: A Graphical Language for Linear Optical Quantum Circuits

We introduce the LOv-calculus, a graphical language for reasoning about linear optical quantum circuits with so-called vacuum state auxiliary inputs. We present the axiomatics of the language and prove its soundness and completeness: two LOv-circuits represent the same quantum process if and only if one can be transformed into the other with the rules of the LOv-calculus. We give a confluent and terminating rewrite system to rewrite any polarisation-preserving LOv-circuit into a unique triangular normal form, inspired by the universal decomposition of Reck et al. (1994) for linear optical quantum circuits.

==> figures/CP-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=PolRot] (15) at (0, 0) {$\varphi_2$};
		\node [style=none] (16) at (-2.425, 0) {};
		\node [style=PolRot] (18) at (-1.5, 0) {$\varphi_1$};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=PolRot] (20) at (1.5, 0) {$\varphi_3$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (18) to (15);
		\draw (20) to (19.center);
		\draw (15) to (20);
		\draw [style=rouge] (21.center) to (22.center);
		\draw [style=rouge] (22.center) to (23.center);
		\draw [style=rouge] (23.center) to (24.center);
		\draw [style=rouge] (24.center) to (21.center);
		\draw [style=bleue] (25.center) to (28.center);
		\draw [style=bleue] (28.center) to (27.center);
		\draw [style=bleue] (27.center) to (26.center);
		\draw [style=bleue] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-10.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.75, 0.625) {$\theta_1$};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=PolRot] (48) at (0, 1) {$\varphi$};
		\node [style=none] (49) at (-4.5, 2) {};
		\node [style=none] (50) at (4.75, 2) {};
		\node [style=none] (51) at (-4.5, -1.75) {};
		\node [style=none] (52) at (4.75, -1.75) {};
		\node [style=none] (53) at (-0.75, -1.5) {};
		\node [style=none] (55) at (4.5, -1.5) {};
		\node [style=none] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (-0.75, 1.75) {};
		\node [style=none] (58) at (-4.5, 1) {};
		\node [style=none] (59) at (-1, 1) {};
		\node [style=none] (60) at (-4.5, -1) {};
		\node [style=none] (61) at (-1, -1) {};
		\node [style=none] (62) at (-3.25, 0) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-2.75, 0.625) {$\theta_0$};
		\node [style=none] (66) at (-5, 1) {};
		\node [style=none] (67) at (-5, -1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=none] (69) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (58.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=0] (63.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (61.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (60.center);
		\draw (37.center) to (68.center);
		\draw (11.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-11.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (3.5, 0.625) {$\theta_1$};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (37) at (5.25, 1) {};
		\node [style=PolRot] (48) at (0.75, 1) {$\varphi_1$};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (5.5, 2) {};
		\node [style=none] (51) at (-3.75, -1.25) {};
		\node [style=none] (52) at (5.5, -1.25) {};
		\node [style=none] (53) at (-0.25, 1.75) {};
		\node [style=none] (55) at (-5.25, 1.75) {};
		\node [style=none] (56) at (-5.25, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-3.75, 1) {};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (-3.75, -1) {};
		\node [style=none] (61) at (-0.25, -1) {};
		\node [style=none] (62) at (-2.5, 0) {};
		\node [style=none] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-2, 0.625) {$\theta_0$};
		\node [style=none] (65) at (1.5, 1.75) {$*$};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (-5.5, -1) {};
		\node [style=PolRot] (68) at (-4.5, 1) {$\varphi_0$};
		\node [style=none] (69) at (5.75, 1) {};
		\node [style=none] (70) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (58.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=0] (63.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (61.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (60.center);
		\draw (37.center) to (69.center);
		\draw (11.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-12.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=PolRot] (57) at (-2.675, -1) {$\varphi_2$};
		\node [style=none] (58) at (-4, 1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (-4, -1) {};
		\node [style=PolRot] (61) at (-2.675, 1) {$\varphi_1$};
		\node [style=none] (62) at (-3.5, -0.125) {};
		\node [style=none] (63) at (-1.75, -0.125) {};
		\node [style=none] (64) at (2, -2) {};
		\node [style=none] (65) at (-3.5, -2) {};
		\node [style=none] (66) at (-3.5, 2) {};
		\node [style=none] (67) at (-1.5, -1.75) {};
		\node [style=none] (68) at (2.25, -1.75) {};
		\node [style=none] (69) at (2.25, 2) {};
		\node [style=none] (70) at (-3.5, 0.125) {};
		\node [style=none] (71) at (-1, 0.5) {};
		\node [style=none] (72) at (-1, 0.5) {};
		\node [style=none] (74) at (-1.5, 0.125) {};
		\node [style=none] (75) at (-1.75, 1.75) {};
		\node [style=none] (76) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
		\draw [style=rouge] (62.center) to (63.center);
		\draw [style=rouge] (64.center) to (65.center);
		\draw [style=rouge] (65.center) to (62.center);
		\draw [style=bleue] (66.center) to (69.center);
		\draw [style=bleue] (69.center) to (68.center);
		\draw [style=bleue] (68.center) to (67.center);
		\draw (60.center) to (57);
		\draw [style=bleue] (66.center) to (70.center);
		\draw [style=bleue] (70.center) to (74.center);
		\draw [style=bleue] (74.center) to (67.center);
		\draw [style=rouge] (63.center) to (75.center);
		\draw [style=rouge] (75.center) to (76.center);
		\draw [style=rouge] (76.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-13.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (3.5, 0.625) {$\theta_1$};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (37) at (5.25, 1) {};
		\node [style=PolRot] (48) at (0.75, 1) {$\varphi_1$};
		\node [style=none] (49) at (-3.75, 2) {};
		\node [style=none] (50) at (5.5, 2) {};
		\node [style=none] (51) at (-3.75, -1.25) {};
		\node [style=none] (52) at (5.5, -1.25) {};
		\node [style=none] (53) at (-0.25, 1.75) {};
		\node [style=none] (55) at (-5.25, 1.75) {};
		\node [style=none] (56) at (-5.25, -1.5) {};
		\node [style=none] (57) at (-0.25, -1.5) {};
		\node [style=none] (58) at (-3.75, 1) {};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (-3.75, -1) {};
		\node [style=none] (61) at (-0.25, -1) {};
		\node [style=none] (62) at (-2.5, 0) {};
		\node [style=none] (63) at (-1.5, 0) {};
		\node [style=none] (64) at (-2, 0.625) {$\theta_0$};
		\node [style=none] (65) at (1.5, 1.75) {$*$};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (-5.5, -1) {};
		\node [style=PolRot] (68) at (-4.5, -1) {$\varphi_0$};
		\node [style=none] (69) at (5.75, 1) {};
		\node [style=none] (70) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (58.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=0] (63.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (61.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (60.center);
		\draw (37.center) to (69.center);
		\draw (11.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-14.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-8, 2) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-8, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=PolRot] (48) at (-7, 0) {$\varphi_0$};
		\node [style=none] (49) at (-7.75, 3) {};
		\node [style=none] (50) at (-3, 3) {};
		\node [style=none] (51) at (-7.75, -0.75) {};
		\node [style=none] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-15.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=PolRot] (48) at (-2.375, -2) {$\varphi_0$};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (51) at (-3.25, -3) {};
		\node [style=none] (52) at (2, -3) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.75) {};
		\node [style=none] (57) at (-1.5, -2.75) {};
		\node [style=none] (58) at (-1.25, -1.1) {};
		\node [style=none] (59) at (-3.25, -1.1) {};
		\node [style=none] (60) at (-6, -0.85) {};
		\node [style=none] (61) at (-1.5, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=rouge] (59.center) to (51.center);
		\draw [style=rouge] (58.center) to (59.center);
		\draw [style=rouge] (58.center) to (49.center);
		\draw [style=bleue] (53.center) to (60.center);
		\draw [style=bleue] (60.center) to (61.center);
		\draw [style=bleue] (61.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=PolRot] (57) at (-2.175, -1) {$\varphi_2$};
		\node [style=none] (58) at (-5, 1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (-5, -1) {};
		\node [style=PolRot] (61) at (-3.925, -1) {$\varphi_1$};
		\node [style=none] (62) at (-4.75, 0) {};
		\node [style=none] (63) at (-1.25, 0) {};
		\node [style=none] (64) at (-1.25, -2) {};
		\node [style=none] (65) at (-4.75, -2) {};
		\node [style=none] (66) at (-3, 1.5) {};
		\node [style=none] (67) at (-3, -1.75) {};
		\node [style=none] (68) at (2.25, -1.75) {};
		\node [style=none] (69) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
		\draw (60.center) to (61);
		\draw (61) to (57);
		\draw [style=rouge] (62.center) to (63.center);
		\draw [style=rouge] (63.center) to (64.center);
		\draw [style=rouge] (64.center) to (65.center);
		\draw [style=rouge] (65.center) to (62.center);
		\draw [style=bleue] (66.center) to (69.center);
		\draw [style=bleue] (69.center) to (68.center);
		\draw [style=bleue] (68.center) to (67.center);
		\draw [style=bleue] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, -1.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=none] (36) at (0, 0.125) {$\theta$};
		\node [style=none] (39) at (2.5, 0.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=PolRot] (57) at (-2.175, 0.5) {$\varphi_2$};
		\node [style=none] (58) at (-5, -1.5) {};
		\node [style=none] (59) at (-1.75, -1.5) {};
		\node [style=none] (60) at (-5, 0.5) {};
		\node [style=PolRot] (61) at (-3.925, 0.5) {$\varphi_1$};
		\node [style=none] (62) at (-4.75, -0.5) {};
		\node [style=none] (63) at (-1.25, -0.5) {};
		\node [style=none] (64) at (-1.25, 1.5) {};
		\node [style=none] (65) at (-4.75, 1.5) {};
		\node [style=none] (66) at (-3, -2) {};
		\node [style=none] (67) at (-3, 1.25) {};
		\node [style=none] (68) at (2.25, 1.25) {};
		\node [style=none] (69) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
		\draw (60.center) to (61);
		\draw (61) to (57);
		\draw [style=rouge] (62.center) to (63.center);
		\draw [style=rouge] (63.center) to (64.center);
		\draw [style=rouge] (64.center) to (65.center);
		\draw [style=rouge] (65.center) to (62.center);
		\draw [style=bleue] (66.center) to (69.center);
		\draw [style=bleue] (69.center) to (68.center);
		\draw [style=bleue] (68.center) to (67.center);
		\draw [style=bleue] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-8, 2) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-8, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=PolRot] (48) at (-7, 2) {$\varphi_0$};
		\node [style=none] (49) at (-7.75, 3) {};
		\node [style=none] (50) at (-3, 3) {};
		\node [style=none] (51) at (-7.75, -0.75) {};
		\node [style=none] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.475, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=none] (49) at (2.25, -2.25) {};
		\node [style=none] (50) at (2.25, 1) {};
		\node [style=none] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (-3, 1) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (1.75, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (49) at (1, 3) {};
		\node [style=none] (50) at (5.75, 3) {};
		\node [style=none] (51) at (1, -0.25) {};
		\node [style=none] (52) at (5.75, -0.25) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-7.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-8, 2) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-12, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=PolRot] (48) at (-7, 2) {$\varphi_0$};
		\node [style=none] (49) at (-11.5, 3) {};
		\node [style=none] (50) at (-3, 3) {};
		\node [style=none] (51) at (-11.5, -0.75) {};
		\node [style=none] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (6, 3.25) {};
		\node [style=none] (56) at (6, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
		\node [style=none] (58) at (-11.5, 2) {};
		\node [style=none] (59) at (-8, 2) {};
		\node [style=none] (60) at (-11.5, 0) {};
		\node [style=none] (61) at (-8, 0) {};
		\node [style=none] (62) at (-10.25, 1) {};
		\node [style=none] (63) at (-9.25, 1) {};
		\node [style=none] (64) at (-9.75, 1.625) {$\theta_0$};
		\node [style=none] (65) at (-6.25, 2.75) {$*$};
		\node [style=none] (66) at (-12, 2) {};
		\node [style=none] (67) at (-12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (58.center) to (62.center);
		\draw [in=0, out=-180] (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=0] (63.center) to (59.center);
		\draw [in=180, out=0] (63.center) to (61.center);
		\draw (66.center) to (58.center);
		\draw (67.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-8.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=none] (49) at (2, 3.5) {};
		\node [style=none] (50) at (14.25, 3.5) {};
		\node [style=none] (51) at (2, -2.5) {};
		\node [style=none] (52) at (14.25, -2.5) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (5.5, 3.25) {};
		\node [style=none] (56) at (5.5, -2.75) {};
		\node [style=none] (57) at (-6, -2.75) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=none] (59) at (6.75, 0) {};
		\node [style=none] (60) at (10.25, 0) {};
		\node [style=none] (61) at (6.75, -2) {};
		\node [style=none] (62) at (10.25, -2) {};
		\node [style=none] (63) at (8, -1) {};
		\node [style=none] (64) at (9, -1) {};
		\node [style=none] (65) at (8.5, -0.375) {$\theta_4$};
		\node [style=none] (66) at (14.75, -2) {};
		\node [style=none] (67) at (10.75, 2) {};
		\node [style=none] (68) at (14.25, 2) {};
		\node [style=none] (69) at (10.75, 0) {};
		\node [style=none] (70) at (14.25, 0) {};
		\node [style=none] (71) at (12, 1) {};
		\node [style=none] (72) at (13, 1) {};
		\node [style=none] (73) at (12.5, 1.625) {$\theta_5$};
		\node [style=none] (74) at (6.75, 2) {};
		\node [style=none] (75) at (14.75, 0) {};
		\node [style=none] (76) at (14.75, 2) {};
		\node [style=PolRot] (77) at (6.375, 0) {$\varphi_3$};
		\node [style=PolRot] (78) at (8.5, 2) {$\varphi_4$};
		\node [style=none] (79) at (7, 0.75) {$*$};
		\node [style=none] (80) at (9.125, 2.75) {$*$};
		\node [style=none] (82) at (14.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (59.center) to (63.center);
		\draw [in=0, out=-180] (63.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (60.center);
		\draw [in=180, out=0] (64.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw [in=180, out=0] (67.center) to (71.center);
		\draw [in=0, out=-180] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw [in=-180, out=0] (72.center) to (68.center);
		\draw [in=180, out=0] (72.center) to (70.center);
		\draw (74.center) to (67.center);
		\draw (70.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw (60.center) to (69.center);
		\draw (58.center) to (59.center);
		\draw (40.center) to (74.center);
		\draw (28.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CP-9.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (11, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
		\node [style=none] (49) at (10.5, 3) {};
		\node [style=none] (50) at (2, 3) {};
		\node [style=none] (51) at (10.5, -0.5) {};
		\node [style=none] (52) at (2, -0.5) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (55) at (5.75, 3.25) {};
		\node [style=none] (56) at (5.75, -2.5) {};
		\node [style=none] (57) at (-6, -2.5) {};
		\node [style=none] (65) at (7, 2.75) {$*$};
		\node [style=none] (66) at (-6.5, 2) {};
		\node [style=none] (67) at (-6.5, 0) {};
		\node [style=none] (68) at (10.5, 2) {};
		\node [style=none] (69) at (10.5, 0) {};
		\node [style=none] (70) at (7, 2) {};
		\node [style=none] (71) at (10.5, 2) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (10.5, 0) {};
		\node [style=none] (74) at (8.25, 1) {};
		\node [style=none] (75) at (9.25, 1) {};
		\node [style=none] (76) at (8.75, 1.625) {$\theta_4$};
		\node [style=PolRot] (77) at (6.5, 2) {$\varphi_3$};
		\node [style=none] (78) at (11, 2) {};
		\node [style=none] (79) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
		\draw [style=rouge] (49.center) to (50.center);
		\draw [style=rouge] (50.center) to (52.center);
		\draw [style=rouge] (52.center) to (51.center);
		\draw [style=rouge] (51.center) to (49.center);
		\draw [style=bleue] (53.center) to (55.center);
		\draw [style=bleue] (55.center) to (56.center);
		\draw [style=bleue] (56.center) to (57.center);
		\draw [style=bleue] (57.center) to (53.center);
		\draw [in=180, out=0] (70.center) to (74.center);
		\draw [in=0, out=-180] (74.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw [in=-180, out=0] (75.center) to (71.center);
		\draw [in=180, out=0] (75.center) to (73.center);
		\draw (39.center) to (72.center);
		\draw (70.center) to (77);
		\draw (66.center) to (5.center);
		\draw (67.center) to (10.center);
		\draw (71.center) to (78.center);
		\draw (73.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1-3wires.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25,1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {\scriptsize $D_1$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D1compD2-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {\scriptsize $D_2$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-8, 1) {};
		\node [style=none] (18) at (-8, -1) {};
		\node [style=none] (19) at (-6.25, 1) {};
		\node [style=none] (20) at (-6.25, -1) {};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.25, -1) {};
		\node [style=none] (25) at (-6.25, 1.5) {};
		\node [style=none] (26) at (-6.25, -1.5) {};
		\node [style=none] (27) at (-3.25, 1.5) {};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=none] (29) at (-4.75, 0) {\scriptsize $D_1$};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (32) at (-6.25, 0) {};
		\node [style=none] (33) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (17.center) to (19.center);
		\draw (30.center) to (32.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D1tensD2-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (3.25, 2) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 1) {\scriptsize $D_1$};
		\node [style=none] (13) at (-3.25, 1) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-3.25, -3.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -3.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (3.25, -3.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (1.5, -3.5) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-1.5, -4) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (1.5, -4) {};
		\node [style=none] (29) at (0, -2.5) {\scriptsize $D_2$};
		\node [style=none] (30) at (-3.25, -2.5) {};
		\node [style=none] (31) at (3.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -2.5) {};
		\node [style=none] (33) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (17.center) to (19.center);
		\draw (30.center) to (32.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (33.center) to (31.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2-3wires.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25,1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, 0) {\scriptsize $D_2$};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (13.center) to (15.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (14.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ilaccoladeg.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 1.5) {};
		\node [style=none] (43) at (-3.5, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (0, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (0, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (0, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (52) at (-4.9, 0) {${\scriptstyle \ell}\big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFblocs1majTTexpl.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.375, 0) {};
		\node [style=none] (1) at (8.375, -3) {};
		\node [style=none] (2) at (11.875, -3) {};
		\node [style=none] (3) at (11.875, 0) {};
		\node [style=none] (4) at (10, -1.5) {$T_{\mathrm{in}}$};
		\node [style=none] (5) at (11.875, -0.5) {};
		\node [style=none] (6) at (11.875, -2.75) {};
		\node [style=none] (7) at (12.25, -0.95) {};
		\node [style=none] (8) at (12.25, -2.05) {};
		\node [style=none] (9) at (8.375, -0.5) {};
		\node [style=none] (10) at (8.375, -2.75) {};
		\node [style=none] (11) at (8, -0.95) {};
		\node [style=none] (12) at (8, -2.05) {};
		\node [style=none] (13) at (28.5, -1.625) {$\left.\rule{0mm}{0.5cm}\right\}m'$};
		\node [style=none] (14) at (20, -0.5) {};
		\node [style=detector, scale=0.5] (15) at (25.85, -0.5) {$0$};
		\node [style=detector, scale=0.5] (17) at (25.85, -2.75) {$0$};
		\node [style=none] (20) at (4.6, -1.625) {$n'\left\{\rule{0mm}{0.5cm}\right.$};
		\node [style=none] (21) at (13, -0.5) {};
		\node [style=gene, scale=0.5] (22) at (7.1, -0.5) {$0$};
		\node [style=gene, scale=0.5] (24) at (7.1, -2.75) {$0$};
		\node [style=none] (28) at (13, -2.75) {};
		\node [style=none] (31) at (20, -2.75) {};
		\node [style=none] (33) at (13, 8.75) {};
		\node [style=none] (34) at (13, -3) {};
		\node [style=none] (35) at (20, 8.75) {};
		\node [style=none] (36) at (20, -3) {};
		\node [style=none] (37) at (16.5, 3) {$T_1$};
		\node [style=none] (39) at (29.5, 6) {$\left.\rule{0mm}{0.7cm}\right\}m$};
		\node [style=none] (42) at (3.75, 6) {$n\left\{\rule{0mm}{0.7cm}\right.$};
		\node [style=none] (45) at (8.75, 6) {};
		\node [style=none] (46) at (11.25, 6) {};
		\node [style=bs, scale=0.54] (47) at (10, 7) {};
		\node [style=none] (48) at (8.75, 8) {};
		\node [style=none] (49) at (11.25, 8) {};
		\node [style=none] (50) at (5, 8) {};
		\node [style=none] (51) at (13, 8) {};
		\node [style=neg, scale=0.54] (52) at (11.875, 6) {};
		\node [style=gene, scale=0.54] (53) at (8.25, 6) {$0$};
		\node [style=none] (54) at (13, 6) {};
		\node [style=none] (55) at (8.75, 2) {};
		\node [style=none] (56) at (11.25, 2) {};
		\node [style=bs, scale=0.54] (57) at (10, 3) {};
		\node [style=none] (58) at (8.75, 4) {};
		\node [style=none] (59) at (11.25, 4) {};
		\node [style=none] (60) at (5, 4) {};
		\node [style=none] (61) at (13, 4) {};
		\node [style=neg, scale=0.54] (62) at (11.875, 2) {};
		\node [style=gene, scale=0.54] (63) at (8.25, 2) {$0$};
		\node [style=none] (64) at (13, 2) {};
		\node [style=none] (65) at (6.5, 7.25) {};
		\node [style=none] (66) at (6.5, 4.75) {};
		\node [style=none] (67) at (10, 5.75) {};
		\node [style=none] (68) at (10, 4.25) {};
		\node [style=none] (71) at (24.25, 6) {};
		\node [style=none] (72) at (21.75, 6) {};
		\node [style=bs, scale=0.54] (73) at (23, 7) {};
		\node [style=none] (74) at (24.25, 8) {};
		\node [style=none] (75) at (21.75, 8) {};
		\node [style=none] (76) at (28, 8) {};
		\node [style=none] (77) at (20, 8) {};
		\node [style=neg, scale=0.54] (78) at (21.125, 6) {};
		\node [style=detector, scale=0.54] (79) at (24.75, 6) {$0$};
		\node [style=none] (80) at (20, 6) {};
		\node [style=none] (81) at (24.25, 2) {};
		\node [style=none] (82) at (21.75, 2) {};
		\node [style=bs, scale=0.54] (83) at (23, 3) {};
		\node [style=none] (84) at (24.25, 4) {};
		\node [style=none] (85) at (21.75, 4) {};
		\node [style=none] (86) at (28, 4) {};
		\node [style=none] (87) at (20, 4) {};
		\node [style=neg, scale=0.54] (88) at (21.125, 2) {};
		\node [style=detector, scale=0.54] (89) at (24.75, 2) {$0$};
		\node [style=none] (90) at (20, 2) {};
		\node [style=none] (91) at (23, 5.75) {};
		\node [style=none] (92) at (23, 4.25) {};
		\node [style=none] (93) at (26.75, 7.25) {};
		\node [style=none] (94) at (26.75, 4.75) {};
		\node [style=none] (95) at (21.125, 0) {};
		\node [style=none] (96) at (21.125, -3) {};
		\node [style=none] (97) at (24.625, -3) {};
		\node [style=none] (98) at (24.625, 0) {};
		\node [style=none] (99) at (22.875, -1.5) {$T_{\mathrm{out}}$};
		\node [style=none] (100) at (24.625, -0.5) {};
		\node [style=none] (101) at (24.625, -2.75) {};
		\node [style=none] (102) at (25, -0.95) {};
		\node [style=none] (103) at (25, -2.05) {};
		\node [style=none] (104) at (21.125, -0.5) {};
		\node [style=none] (105) at (21.125, -2.75) {};
		\node [style=none] (106) at (20.75, -0.95) {};
		\node [style=none] (107) at (20.75, -2.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=pointilles] (7.center) to (8.center);
		\draw [style=pointilles] (11.center) to (12.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=new] (50.center) to (48.center);
		\draw [style=new] (49.center) to (51.center);
		\draw [style=new] (46.center) to (52);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (49.center) to (45.center);
		\draw [style=new] (53) to (45.center);
		\draw (52) to (54.center);
		\draw [style=new] (60.center) to (58.center);
		\draw [style=new] (59.center) to (61.center);
		\draw [style=new] (56.center) to (62);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (59.center) to (55.center);
		\draw [style=new] (63) to (55.center);
		\draw (62) to (64.center);
		\draw [style=pointilles] (65.center) to (66.center);
		\draw [style=pointilles] (67.center) to (68.center);
		\draw [style=new] (76.center) to (74.center);
		\draw [style=new] (75.center) to (77.center);
		\draw [style=new] (72.center) to (78);
		\draw [style=new, in=180, out=0, looseness=0.75] (72.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (75.center) to (71.center);
		\draw [style=new] (79) to (71.center);
		\draw (78) to (80.center);
		\draw [style=new] (86.center) to (84.center);
		\draw [style=new] (85.center) to (87.center);
		\draw [style=new] (82.center) to (88);
		\draw [style=new, in=180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (85.center) to (81.center);
		\draw [style=new] (89) to (81.center);
		\draw (88) to (90.center);
		\draw [style=pointilles] (91.center) to (92.center);
		\draw [style=pointilles] (93.center) to (94.center);
		\draw (22) to (9.center);
		\draw (5.center) to (21.center);
		\draw (24) to (10.center);
		\draw (6.center) to (28.center);
		\draw (95.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw [style=pointilles] (102.center) to (103.center);
		\draw [style=pointilles] (106.center) to (107.center);
		\draw (14.center) to (104.center);
		\draw (100.center) to (15);
		\draw (17) to (101.center);
		\draw (105.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFblocs1majexpl-univ.tikz <==
\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -1.5) {$\left.\rule{0mm}{0.4cm}\right\}\ell$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=detector, scale=0.5] (2) at (6.35, -0.5) {$0$};
		\node [style=none] (3) at (3.5, -2.75) {};
		\node [style=detector, scale=0.5] (4) at (6.35, -2.75) {$0$};
		\node [style=none] (5) at (4.85, -1.25) {};
		\node [style=none] (6) at (4.85, -2) {};
		\node [style=none] (7) at (-8.9, -1.5) {$2m+\ell-2n\left\{\rule{0mm}{0.4cm}\right.\qquad \quad \qquad$};
		\node [style=none] (8) at (-3.55, -0.5) {};
		\node [style=gene, scale=0.5] (9) at (-6.4, -0.5) {$0$};
		\node [style=none] (10) at (-3.55, -2.75) {};
		\node [style=gene, scale=0.5] (11) at (-6.4, -2.75) {$0$};
		\node [style=none] (12) at (-4.9, -1.25) {};
		\node [style=none] (13) at (-4.9, -2) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=none] (16) at (-3.5, 8.5) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.5, -2.75) {};
		\node [style=none] (20) at (3.5, 8.5) {};
		\node [style=none] (22) at (-3.5, 8.75) {};
		\node [style=none] (23) at (-3.5, -3) {};
		\node [style=none] (24) at (3.5, 8.75) {};
		\node [style=none] (25) at (3.5, -3) {};
		\node [style=none] (26) at (0, 3) {$T$};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (49) at (13, 6) {$\left.\rule{0mm}{0.65cm}\right\}m$};
		\node [style=none] (59) at (-3.5, 6) {};
		\node [style=none] (69) at (-3.5, 2) {};
		\node [style=none] (72) at (-12.75, 6) {$n\left\{\rule{0mm}{0.65cm}\right.$};
		\node [style=none] (77) at (-3.5, 3) {};
		\node [style=none] (78) at (-3.5, 4) {};
		\node [style=none] (79) at (-7.75, 6) {};
		\node [style=none] (80) at (-5.25, 6) {};
		\node [style=bs, scale=0.5] (81) at (-6.5, 7) {};
		\node [style=none] (82) at (-7.75, 8) {};
		\node [style=none] (83) at (-5.25, 8) {};
		\node [style=none] (84) at (-11.5, 8) {};
		\node [style=none] (85) at (-3.5, 8) {};
		\node [style=neg, scale=0.45] (86) at (-4.625, 6) {};
		\node [style=gene, scale=0.5] (87) at (-8.25, 6) {$0$};
		\node [style=none] (88) at (-3.5, 6) {};
		\node [style=none] (89) at (-7.75, 2) {};
		\node [style=none] (90) at (-5.25, 2) {};
		\node [style=bs, scale=0.5] (91) at (-6.5, 3) {};
		\node [style=none] (92) at (-7.75, 4) {};
		\node [style=none] (93) at (-5.25, 4) {};
		\node [style=none] (94) at (-11.5, 4) {};
		\node [style=none] (95) at (-3.5, 4) {};
		\node [style=neg, scale=0.45] (96) at (-4.625, 2) {};
		\node [style=gene, scale=0.5] (97) at (-8.25, 2) {$0$};
		\node [style=none] (98) at (-3.5, 2) {};
		\node [style=none] (99) at (-10, 7.25) {};
		\node [style=none] (100) at (-10, 4.75) {};
		\node [style=none] (101) at (-6.5, 5.75) {};
		\node [style=none] (102) at (-6.5, 4.25) {};
		\node [style=none] (103) at (3.5, 3) {};
		\node [style=none] (104) at (3.5, 4) {};
		\node [style=none] (105) at (7.75, 6) {};
		\node [style=none] (106) at (5.25, 6) {};
		\node [style=bs, scale=0.5] (107) at (6.5, 7) {};
		\node [style=none] (108) at (7.75, 8) {};
		\node [style=none] (109) at (5.25, 8) {};
		\node [style=none] (110) at (11.5, 8) {};
		\node [style=none] (111) at (3.5, 8) {};
		\node [style=neg, scale=0.45] (112) at (4.625, 6) {};
		\node [style=detector, scale=0.5] (113) at (8.25, 6) {$0$};
		\node [style=none] (114) at (3.5, 6) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (5.25, 2) {};
		\node [style=bs, scale=0.5] (117) at (6.5, 3) {};
		\node [style=none] (118) at (7.75, 4) {};
		\node [style=none] (119) at (5.25, 4) {};
		\node [style=none] (120) at (11.5, 4) {};
		\node [style=none] (121) at (3.5, 4) {};
		\node [style=neg, scale=0.45] (122) at (4.625, 2) {};
		\node [style=detector, scale=0.5] (123) at (8.25, 2) {$0$};
		\node [style=none] (124) at (3.5, 2) {};
		\node [style=none] (125) at (6.5, 5.75) {};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (10.25, 7.25) {};
		\node [style=none] (128) at (10.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=new] (84.center) to (82.center);
		\draw [style=new] (83.center) to (85.center);
		\draw [style=new] (80.center) to (86);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (79.center);
		\draw [style=new] (87) to (79.center);
		\draw (86) to (88.center);
		\draw [style=new] (94.center) to (92.center);
		\draw [style=new] (93.center) to (95.center);
		\draw [style=new] (90.center) to (96);
		\draw [style=new, in=0, out=180, looseness=0.75] (90.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (93.center) to (89.center);
		\draw [style=new] (97) to (89.center);
		\draw (96) to (98.center);
		\draw [style=pointilles] (99.center) to (100.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [style=new] (110.center) to (108.center);
		\draw [style=new] (109.center) to (111.center);
		\draw [style=new] (106.center) to (112);
		\draw [style=new, in=180, out=0, looseness=0.75] (106.center) to (108.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (109.center) to (105.center);
		\draw [style=new] (113) to (105.center);
		\draw (112) to (114.center);
		\draw [style=new] (120.center) to (118.center);
		\draw [style=new] (119.center) to (121.center);
		\draw [style=new] (116.center) to (122);
		\draw [style=new, in=180, out=0, looseness=0.75] (116.center) to (118.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (119.center) to (115.center);
		\draw [style=new] (123) to (115.center);
		\draw (122) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw [style=pointilles] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFblocs1majexpl.tikz <==
\begin{tikzpicture}[scale=0.32]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -1.5) {$\left.\rule{0mm}{0.4cm}\right\}m'$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=detector, scale=0.5] (2) at (6.35, -0.5) {$0$};
		\node [style=none] (3) at (3.5, -2.75) {};
		\node [style=detector, scale=0.5] (4) at (6.35, -2.75) {$0$};
		\node [style=none] (5) at (4.85, -1.25) {};
		\node [style=none] (6) at (4.85, -2) {};
		\node [style=none] (7) at (-8.9, -1.5) {$n'\left\{\rule{0mm}{0.4cm}\right.$};
		\node [style=none] (8) at (-3.55, -0.5) {};
		\node [style=gene, scale=0.5] (9) at (-6.4, -0.5) {$0$};
		\node [style=none] (10) at (-3.55, -2.75) {};
		\node [style=gene, scale=0.5] (11) at (-6.4, -2.75) {$0$};
		\node [style=none] (12) at (-4.9, -1.25) {};
		\node [style=none] (13) at (-4.9, -2) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=none] (16) at (-3.5, 8.5) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.5, -2.75) {};
		\node [style=none] (20) at (3.5, 8.5) {};
		\node [style=none] (22) at (-3.5, 8.75) {};
		\node [style=none] (23) at (-3.5, -3) {};
		\node [style=none] (24) at (3.5, 8.75) {};
		\node [style=none] (25) at (3.5, -3) {};
		\node [style=none] (26) at (0, 3) {$T_1$};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (49) at (13, 6) {$\left.\rule{0mm}{0.65cm}\right\}m$};
		\node [style=none] (59) at (-3.5, 6) {};
		\node [style=none] (69) at (-3.5, 2) {};
		\node [style=none] (72) at (-12.75, 6) {$n\left\{\rule{0mm}{0.65cm}\right.$};
		\node [style=none] (77) at (-3.5, 3) {};
		\node [style=none] (78) at (-3.5, 4) {};
		\node [style=none] (79) at (-7.75, 6) {};
		\node [style=none] (80) at (-5.25, 6) {};
		\node [style=bs, scale=0.5] (81) at (-6.5, 7) {};
		\node [style=none] (82) at (-7.75, 8) {};
		\node [style=none] (83) at (-5.25, 8) {};
		\node [style=none] (84) at (-11.5, 8) {};
		\node [style=none] (85) at (-3.5, 8) {};
		\node [style=neg, scale=0.45] (86) at (-4.625, 6) {};
		\node [style=gene, scale=0.5] (87) at (-8.25, 6) {$0$};
		\node [style=none] (88) at (-3.5, 6) {};
		\node [style=none] (89) at (-7.75, 2) {};
		\node [style=none] (90) at (-5.25, 2) {};
		\node [style=bs, scale=0.5] (91) at (-6.5, 3) {};
		\node [style=none] (92) at (-7.75, 4) {};
		\node [style=none] (93) at (-5.25, 4) {};
		\node [style=none] (94) at (-11.5, 4) {};
		\node [style=none] (95) at (-3.5, 4) {};
		\node [style=neg, scale=0.45] (96) at (-4.625, 2) {};
		\node [style=gene, scale=0.5] (97) at (-8.25, 2) {$0$};
		\node [style=none] (98) at (-3.5, 2) {};
		\node [style=none] (99) at (-10, 7.25) {};
		\node [style=none] (100) at (-10, 4.75) {};
		\node [style=none] (101) at (-6.5, 5.75) {};
		\node [style=none] (102) at (-6.5, 4.25) {};
		\node [style=none] (103) at (3.5, 3) {};
		\node [style=none] (104) at (3.5, 4) {};
		\node [style=none] (105) at (7.75, 6) {};
		\node [style=none] (106) at (5.25, 6) {};
		\node [style=bs, scale=0.5] (107) at (6.5, 7) {};
		\node [style=none] (108) at (7.75, 8) {};
		\node [style=none] (109) at (5.25, 8) {};
		\node [style=none] (110) at (11.5, 8) {};
		\node [style=none] (111) at (3.5, 8) {};
		\node [style=neg, scale=0.45] (112) at (4.625, 6) {};
		\node [style=detector, scale=0.5] (113) at (8.25, 6) {$0$};
		\node [style=none] (114) at (3.5, 6) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (5.25, 2) {};
		\node [style=bs, scale=0.5] (117) at (6.5, 3) {};
		\node [style=none] (118) at (7.75, 4) {};
		\node [style=none] (119) at (5.25, 4) {};
		\node [style=none] (120) at (11.5, 4) {};
		\node [style=none] (121) at (3.5, 4) {};
		\node [style=neg, scale=0.45] (122) at (4.625, 2) {};
		\node [style=detector, scale=0.5] (123) at (8.25, 2) {$0$};
		\node [style=none] (124) at (3.5, 2) {};
		\node [style=none] (125) at (6.5, 5.75) {};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (10.25, 7.25) {};
		\node [style=none] (128) at (10.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=new] (84.center) to (82.center);
		\draw [style=new] (83.center) to (85.center);
		\draw [style=new] (80.center) to (86);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (79.center);
		\draw [style=new] (87) to (79.center);
		\draw (86) to (88.center);
		\draw [style=new] (94.center) to (92.center);
		\draw [style=new] (93.center) to (95.center);
		\draw [style=new] (90.center) to (96);
		\draw [style=new, in=0, out=180, looseness=0.75] (90.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (93.center) to (89.center);
		\draw [style=new] (97) to (89.center);
		\draw (96) to (98.center);
		\draw [style=pointilles] (99.center) to (100.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [style=new] (110.center) to (108.center);
		\draw [style=new] (109.center) to (111.center);
		\draw [style=new] (106.center) to (112);
		\draw [style=new, in=180, out=0, looseness=0.75] (106.center) to (108.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (109.center) to (105.center);
		\draw [style=new] (113) to (105.center);
		\draw (112) to (114.center);
		\draw [style=new] (120.center) to (118.center);
		\draw [style=new] (119.center) to (121.center);
		\draw [style=new] (116.center) to (122);
		\draw [style=new, in=180, out=0, looseness=0.75] (116.center) to (118.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (119.center) to (115.center);
		\draw [style=new] (123) to (115.center);
		\draw (122) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw [style=pointilles] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFblocs2majexpl.tikz <==
\begin{tikzpicture}[scale=0.32]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -1.5) {$\left.\rule{0mm}{0.4cm}\right\}m'$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=detector, scale=0.5] (2) at (6.35, -0.5) {$0$};
		\node [style=none] (3) at (3.5, -2.75) {};
		\node [style=detector, scale=0.5] (4) at (6.35, -2.75) {$0$};
		\node [style=none] (5) at (4.85, -1.25) {};
		\node [style=none] (6) at (4.85, -2) {};
		\node [style=none] (7) at (-8.9, -1.5) {$n'\left\{\rule{0mm}{0.4cm}\right.$};
		\node [style=none] (8) at (-3.55, -0.5) {};
		\node [style=gene, scale=0.5] (9) at (-6.4, -0.5) {$0$};
		\node [style=none] (10) at (-3.55, -2.75) {};
		\node [style=gene, scale=0.5] (11) at (-6.4, -2.75) {$0$};
		\node [style=none] (12) at (-4.9, -1.25) {};
		\node [style=none] (13) at (-4.9, -2) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=none] (16) at (-3.5, 8.5) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.5, -2.75) {};
		\node [style=none] (20) at (3.5, 8.5) {};
		\node [style=none] (22) at (-3.5, 8.75) {};
		\node [style=none] (23) at (-3.5, -3) {};
		\node [style=none] (24) at (3.5, 8.75) {};
		\node [style=none] (25) at (3.5, -3) {};
		\node [style=none] (26) at (0, 3) {$T_2$};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (49) at (13, 6) {$\left.\rule{0mm}{0.65cm}\right\}m$};
		\node [style=none] (59) at (-3.5, 6) {};
		\node [style=none] (69) at (-3.5, 2) {};
		\node [style=none] (72) at (-12.75, 6) {$n\left\{\rule{0mm}{0.65cm}\right.$};
		\node [style=none] (77) at (-3.5, 3) {};
		\node [style=none] (78) at (-3.5, 4) {};
		\node [style=none] (79) at (-7.75, 6) {};
		\node [style=none] (80) at (-5.25, 6) {};
		\node [style=bs, scale=0.5] (81) at (-6.5, 7) {};
		\node [style=none] (82) at (-7.75, 8) {};
		\node [style=none] (83) at (-5.25, 8) {};
		\node [style=none] (84) at (-11.5, 8) {};
		\node [style=none] (85) at (-3.5, 8) {};
		\node [style=neg, scale=0.45] (86) at (-4.625, 6) {};
		\node [style=gene, scale=0.5] (87) at (-8.25, 6) {$0$};
		\node [style=none] (88) at (-3.5, 6) {};
		\node [style=none] (89) at (-7.75, 2) {};
		\node [style=none] (90) at (-5.25, 2) {};
		\node [style=bs, scale=0.5] (91) at (-6.5, 3) {};
		\node [style=none] (92) at (-7.75, 4) {};
		\node [style=none] (93) at (-5.25, 4) {};
		\node [style=none] (94) at (-11.5, 4) {};
		\node [style=none] (95) at (-3.5, 4) {};
		\node [style=neg, scale=0.45] (96) at (-4.625, 2) {};
		\node [style=gene, scale=0.5] (97) at (-8.25, 2) {$0$};
		\node [style=none] (98) at (-3.5, 2) {};
		\node [style=none] (99) at (-10, 7.25) {};
		\node [style=none] (100) at (-10, 4.75) {};
		\node [style=none] (101) at (-6.5, 5.75) {};
		\node [style=none] (102) at (-6.5, 4.25) {};
		\node [style=none] (103) at (3.5, 3) {};
		\node [style=none] (104) at (3.5, 4) {};
		\node [style=none] (105) at (7.75, 6) {};
		\node [style=none] (106) at (5.25, 6) {};
		\node [style=bs, scale=0.5] (107) at (6.5, 7) {};
		\node [style=none] (108) at (7.75, 8) {};
		\node [style=none] (109) at (5.25, 8) {};
		\node [style=none] (110) at (11.5, 8) {};
		\node [style=none] (111) at (3.5, 8) {};
		\node [style=neg, scale=0.45] (112) at (4.625, 6) {};
		\node [style=detector, scale=0.5] (113) at (8.25, 6) {$0$};
		\node [style=none] (114) at (3.5, 6) {};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (5.25, 2) {};
		\node [style=bs, scale=0.5] (117) at (6.5, 3) {};
		\node [style=none] (118) at (7.75, 4) {};
		\node [style=none] (119) at (5.25, 4) {};
		\node [style=none] (120) at (11.5, 4) {};
		\node [style=none] (121) at (3.5, 4) {};
		\node [style=neg, scale=0.45] (122) at (4.625, 2) {};
		\node [style=detector, scale=0.5] (123) at (8.25, 2) {$0$};
		\node [style=none] (124) at (3.5, 2) {};
		\node [style=none] (125) at (6.5, 5.75) {};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (10.25, 7.25) {};
		\node [style=none] (128) at (10.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=new] (84.center) to (82.center);
		\draw [style=new] (83.center) to (85.center);
		\draw [style=new] (80.center) to (86);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (79.center);
		\draw [style=new] (87) to (79.center);
		\draw (86) to (88.center);
		\draw [style=new] (94.center) to (92.center);
		\draw [style=new] (93.center) to (95.center);
		\draw [style=new] (90.center) to (96);
		\draw [style=new, in=0, out=180, looseness=0.75] (90.center) to (92.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (93.center) to (89.center);
		\draw [style=new] (97) to (89.center);
		\draw (96) to (98.center);
		\draw [style=pointilles] (99.center) to (100.center);
		\draw [style=pointilles] (101.center) to (102.center);
		\draw [style=new] (110.center) to (108.center);
		\draw [style=new] (109.center) to (111.center);
		\draw [style=new] (106.center) to (112);
		\draw [style=new, in=180, out=0, looseness=0.75] (106.center) to (108.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (109.center) to (105.center);
		\draw [style=new] (113) to (105.center);
		\draw (112) to (114.center);
		\draw [style=new] (120.center) to (118.center);
		\draw [style=new] (119.center) to (121.center);
		\draw [style=new] (116.center) to (122);
		\draw [style=new, in=180, out=0, looseness=0.75] (116.center) to (118.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (119.center) to (115.center);
		\draw [style=new] (123) to (115.center);
		\draw (122) to (124.center);
		\draw [style=pointilles] (125.center) to (126.center);
		\draw [style=pointilles] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFblocsDprimeexpl.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-3.5, 4.75) {};
		\node [style=none] (34) at (-3.5, -4.75) {};
		\node [style=none] (35) at (3.5, 4.75) {};
		\node [style=none] (36) at (3.5, -4.75) {};
		\node [style=none] (37) at (0, 0) {$D'$};
		\node [style=none] (39) at (13, 1) {$\left.\rule{0mm}{0.95cm}\right\}n$};
		\node [style=none] (40) at (-3.5, 2) {};
		\node [style=none] (42) at (-12.75, 1) {$n\left\{\rule{0mm}{0.95cm}\right.$};
		\node [style=none] (45) at (-7.75, 2) {};
		\node [style=none] (46) at (-5.25, 2) {};
		\node [style=bs, scale=0.54] (47) at (-6.5, 3) {};
		\node [style=none] (48) at (-7.75, 4) {};
		\node [style=none] (49) at (-5.25, 4) {};
		\node [style=none] (50) at (-11.5, 4) {};
		\node [style=none] (51) at (-3.5, 4) {};
		\node [style=neg, scale=0.54] (52) at (-4.625, 2) {};
		\node [style=gene, scale=0.54] (53) at (-8.25, 2) {$0$};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-7.75, -4) {};
		\node [style=none] (56) at (-5.25, -4) {};
		\node [style=bs, scale=0.54] (57) at (-6.5, -3) {};
		\node [style=none] (58) at (-7.75, -2) {};
		\node [style=none] (59) at (-5.25, -2) {};
		\node [style=none] (60) at (-11.5, -2) {};
		\node [style=none] (61) at (-3.5, -2) {};
		\node [style=neg, scale=0.54] (62) at (-4.625, -4) {};
		\node [style=gene, scale=0.54] (63) at (-8.25, -4) {$0$};
		\node [style=none] (64) at (-3.5, -4) {};
		\node [style=none] (65) at (-10, 3.25) {};
		\node [style=none] (66) at (-10, -1.25) {};
		\node [style=none] (67) at (-6.5, 1.75) {};
		\node [style=none] (68) at (-6.5, -1.75) {};
		\node [style=none] (71) at (7.75, 2) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=bs, scale=0.54] (73) at (6.5, 3) {};
		\node [style=none] (74) at (7.75, 4) {};
		\node [style=none] (75) at (5.25, 4) {};
		\node [style=none] (76) at (11.5, 4) {};
		\node [style=none] (77) at (3.5, 4) {};
		\node [style=neg, scale=0.54] (78) at (4.625, 2) {};
		\node [style=detector, scale=0.54] (79) at (8.25, 2) {$0$};
		\node [style=none] (80) at (3.5, 2) {};
		\node [style=none] (81) at (7.75, -4) {};
		\node [style=none] (82) at (5.25, -4) {};
		\node [style=bs, scale=0.54] (83) at (6.5, -3) {};
		\node [style=none] (84) at (7.75, -2) {};
		\node [style=none] (85) at (5.25, -2) {};
		\node [style=none] (86) at (11.5, -2) {};
		\node [style=none] (87) at (3.5, -2) {};
		\node [style=neg, scale=0.54] (88) at (4.625, -4) {};
		\node [style=detector, scale=0.54] (89) at (8.25, -4) {$0$};
		\node [style=none] (90) at (3.5, -4) {};
		\node [style=none] (91) at (6.5, 1.75) {};
		\node [style=none] (92) at (6.5, -1.75) {};
		\node [style=none] (93) at (10.25, 3.25) {};
		\node [style=none] (94) at (10.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=new] (50.center) to (48.center);
		\draw [style=new] (49.center) to (51.center);
		\draw [style=new] (46.center) to (52);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (49.center) to (45.center);
		\draw [style=new] (53) to (45.center);
		\draw (52) to (54.center);
		\draw [style=new] (60.center) to (58.center);
		\draw [style=new] (59.center) to (61.center);
		\draw [style=new] (56.center) to (62);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (59.center) to (55.center);
		\draw [style=new] (63) to (55.center);
		\draw (62) to (64.center);
		\draw [style=pointilles] (65.center) to (66.center);
		\draw [style=pointilles] (67.center) to (68.center);
		\draw [style=new] (76.center) to (74.center);
		\draw [style=new] (75.center) to (77.center);
		\draw [style=new] (72.center) to (78);
		\draw [style=new, in=180, out=0, looseness=0.75] (72.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (75.center) to (71.center);
		\draw [style=new] (79) to (71.center);
		\draw (78) to (80.center);
		\draw [style=new] (86.center) to (84.center);
		\draw [style=new] (85.center) to (87.center);
		\draw [style=new] (82.center) to (88);
		\draw [style=new, in=180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (85.center) to (81.center);
		\draw [style=new] (89) to (81.center);
		\draw (88) to (90.center);
		\draw [style=pointilles] (91.center) to (92.center);
		\draw [style=pointilles] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NFexpl.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, 0.375) {$\left.\rule{0mm}{0.6cm}\right\}m'$};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=detector, scale=0.7] (2) at (7.35, 1.5) {$0$};
		\node [style=detector, scale=0.7] (4) at (7.35, -0.75) {$0$};
		\node [style=none] (5) at (5.85, 0.75) {};
		\node [style=none] (6) at (5.85, 0) {};
		\node [style=none] (7) at (-14.75, 0.375) {$n'\left\{\rule{0mm}{0.6cm}\right.$};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=gene, scale=0.7] (9) at (-8.4, 1.5) {$0$};
		\node [style=none] (10) at (-5.5, -0.75) {};
		\node [style=gene, scale=0.7] (11) at (-8.4, -0.75) {$0$};
		\node [style=none] (12) at (-6.9, 0.75) {};
		\node [style=none] (13) at (-6.9, 0) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (22) at (-5.5, 10.75) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (4.5, 10.75) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (-0.25, 5) {$T$};
		\node [style=none] (27) at (8.75, 8) {};
		\node [style=none] (28) at (6.25, 8) {};
		\node [style=bs, scale=0.7] (29) at (7.5, 9) {};
		\node [style=none] (30) at (8.75, 10) {};
		\node [style=none] (31) at (6.25, 10) {};
		\node [style=none] (32) at (12.5, 10) {};
		\node [style=none] (33) at (4.5, 10) {};
		\node [style=neg, scale=0.7] (34) at (5.625, 8) {};
		\node [style=detector, scale=0.7] (35) at (9.25, 8) {$0$};
		\node [style=none] (36) at (4.5, 8) {};
		\node [style=none] (37) at (8.75, 4) {};
		\node [style=none] (38) at (6.25, 4) {};
		\node [style=bs, scale=0.7] (39) at (7.5, 5) {};
		\node [style=none] (40) at (8.75, 6) {};
		\node [style=none] (41) at (6.25, 6) {};
		\node [style=none] (42) at (12.5, 6) {};
		\node [style=none] (43) at (4.5, 6) {};
		\node [style=neg, scale=0.7] (44) at (5.625, 4) {};
		\node [style=detector, scale=0.7] (45) at (9.25, 4) {$0$};
		\node [style=none] (46) at (4.5, 4) {};
		\node [style=none] (47) at (7.5, 7.75) {};
		\node [style=none] (48) at (7.5, 6.25) {};
		\node [style=none] (49) at (14, 8) {$\left.\rule{0mm}{0.9cm}\right\}m$};
		\node [style=none] (50) at (-9.75, 8) {};
		\node [style=none] (51) at (-7.25, 8) {};
		\node [style=bs, scale=0.7] (52) at (-8.5, 9) {};
		\node [style=none] (53) at (-9.75, 10) {};
		\node [style=none] (54) at (-7.25, 10) {};
		\node [style=none] (55) at (-13.5, 10) {};
		\node [style=none] (56) at (-5.5, 10) {};
		\node [style=neg, scale=0.7] (57) at (-6.625, 8) {};
		\node [style=gene, scale=0.7] (58) at (-10.25, 8) {$0$};
		\node [style=none] (59) at (-5.5, 8) {};
		\node [style=none] (60) at (-9.75, 4) {};
		\node [style=none] (61) at (-7.25, 4) {};
		\node [style=bs, scale=0.7] (62) at (-8.5, 5) {};
		\node [style=none] (63) at (-9.75, 6) {};
		\node [style=none] (64) at (-7.25, 6) {};
		\node [style=none] (65) at (-13.5, 6) {};
		\node [style=none] (66) at (-5.5, 6) {};
		\node [style=neg, scale=0.7] (67) at (-6.625, 4) {};
		\node [style=gene, scale=0.7] (68) at (-10.25, 4) {$0$};
		\node [style=none] (69) at (-5.5, 4) {};
		\node [style=none] (70) at (-12, 9.25) {};
		\node [style=none] (71) at (-12, 6.75) {};
		\node [style=none] (72) at (-14.75, 8) {$n\left\{\rule{0mm}{0.9cm}\right.$};
		\node [style=none] (73) at (-8.5, 7.75) {};
		\node [style=none] (74) at (-8.5, 6.25) {};
		\node [style=none] (75) at (11.25, 9.25) {};
		\node [style=none] (76) at (11.25, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=new] (32.center) to (30.center);
		\draw [style=new] (31.center) to (33.center);
		\draw [style=new] (28.center) to (34);
		\draw [style=new, in=180, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (31.center) to (27.center);
		\draw [style=new] (35) to (27.center);
		\draw (34) to (36.center);
		\draw [style=new] (42.center) to (40.center);
		\draw [style=new] (41.center) to (43.center);
		\draw [style=new] (38.center) to (44);
		\draw [style=new, in=180, out=0, looseness=0.75] (38.center) to (40.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (41.center) to (37.center);
		\draw [style=new] (45) to (37.center);
		\draw (44) to (46.center);
		\draw [style=pointilles] (47.center) to (48.center);
		\draw [style=new] (55.center) to (53.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (51.center) to (57);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (50.center);
		\draw [style=new] (58) to (50.center);
		\draw (57) to (59.center);
		\draw [style=new] (65.center) to (63.center);
		\draw [style=new] (64.center) to (66.center);
		\draw [style=new] (61.center) to (67);
		\draw [style=new, in=0, out=180, looseness=0.75] (61.center) to (63.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (64.center) to (60.center);
		\draw [style=new] (68) to (60.center);
		\draw (67) to (69.center);
		\draw [style=pointilles] (70.center) to (71.center);
		\draw [style=pointilles] (73.center) to (74.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (4) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PPRS-NF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=PolRot] (2) at (0.125, 0) {$\beta_1$};
		\node [style=none] (3) at (0.75, 0.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PPRS-NF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0, 0.625) {$\alpha_1$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=PolRot] (10) at (-2.125, 1) {$\beta_1$};
		\node [style=PolRot] (11) at (2.125, 1) {$\beta_2$};
		\node [style=PolRot] (12) at (2.125, -1) {$\beta_3$};
		\node [style=none] (13) at (2.75, 1.75) {$*$};
		\node [style=none] (14) at (2.75, -0.25) {$*$};
		\node [style=none] (15) at (0.5, 1) {$*$};
		\node [style=none] (16) at (-1.5, 1.75) {$\star_1$};
		\node [style=none] (17) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (5.center);
		\draw [in=0, out=180] (5.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (6.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (0.center) to (3.center);
		\draw (17.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PPRS-NF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=none] (16) at (7.25, 2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (6, -2) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (4.25, -0.375) {$\alpha_3$};
		\node [style=none] (24) at (-2.25, -2) {};
		\node [style=none] (25) at (7.25, 0) {};
		\node [style=none] (26) at (7.25, -2) {};
		\node [style=PolRot] (27) at (-4, 2) {$\beta_2$};
		\node [style=PolRot] (28) at (-6.125, 0) {$\beta_1$};
		\node [style=PolRot] (29) at (2.125, 0) {$\beta_3$};
		\node [style=PolRot] (30) at (6.375, 2) {$\beta_4$};
		\node [style=PolRot] (31) at (6.375, 0) {$\beta_5$};
		\node [style=PolRot] (32) at (6.375, -2) {$\beta_6$};
		\node [style=none] (33) at (0.5, 2) {$*$};
		\node [style=none] (34) at (7, 2.75) {$*$};
		\node [style=none] (35) at (7, 0.75) {$*$};
		\node [style=none] (36) at (7, -1.25) {$*$};
		\node [style=none] (37) at (4.75, 0) {$*$};
		\node [style=none] (39) at (-3.5, 2.75) {$\star_2$};
		\node [style=none] (40) at (-3.5, 0) {$*_2$};
		\node [style=none] (41) at (-5.5, 0.75) {$\star_1$};
		\node [style=none] (42) at (2.75, 0.75) {$\star_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (2.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw [in=-180, out=0] (8.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (9.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (21.center);
		\draw [in=0, out=180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (22.center) to (18.center);
		\draw [in=-180, out=0] (22.center) to (20.center);
		\draw (24.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (18.center) to (26.center);
		\draw (9.center) to (19.center);
		\draw (2.center) to (8.center);
		\draw [in=180, out=0] (4.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitter-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=sbs,scale=0.8] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/beamsplitter.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=sbs] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=sbs] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitternhautbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=0.7, xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=sbs] (5) at (1.75, 0) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=sbs] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-3, -1) {};
		\node [style=sneg] (17) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (16.center);
		\draw [style=new] (15.center) to (0.center);
		\draw [style=noire] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitternnbas-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=bs] (3) at (0, 0) {};
		\node [style=neg] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=neg] (12) at (1.75, -1) {};
		\node [style=none] (14) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (7.center) to (14.center);
		\draw [style=noire] (9.center) to (4);
		\draw [style=noire] (4) to (1.center);
		\draw [style=noire] (5.center) to (12);
		\draw [style=noire] (12) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitternnhaut-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=sbs] (3) at (0, 0) {};
		\node [style=sneg] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=sneg] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (10.center) to (11.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitternnnn-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sneg] (4) at (-1.75, 1) {};
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=sbs] (3) at (0, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=sneg] (12) at (-1.75, -1) {};
		\node [style=sneg] (13) at (1.75, 1) {};
		\node [style=sneg] (14) at (1.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (4);
		\draw (4) to (1.center);
		\draw (5.center) to (13);
		\draw (13) to (15.center);
		\draw (2.center) to (14);
		\draw (14) to (16.center);
		\draw (10.center) to (12);
		\draw (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitterswap-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=sbs] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (12.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (14.center);
		\draw [style=new] (7.center) to (11.center);
		\draw [style=new] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta1alpha1beta2alpha2escalier.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, -2) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (16) at (-7, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-7, 2) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=PolRot] (42) at (-4, 2) {$\beta_2$};
		\node [style=PolRot] (44) at (-6.125, 0) {$\beta_1$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw (20.center) to (45.center);
		\draw (37.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta2hbsalpha2surfil.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (30) at (2.25, -2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=PolRot] (42) at (-2.125, 2) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw (37.center) to (30.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebredoubleneghgbd.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 3) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-6.5, 3) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=sbs] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-5.5, 3) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (21) at (4, 3) {};
		\node [style=sbs] (24) at (2.75, 2) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (28) at (5, 3) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (32) at (-3, -3) {};
		\node [style=none] (35) at (-5.5, -1) {};
		\node [style=none] (36) at (-6.5, -3) {};
		\node [style=none] (37) at (-6.5, -1) {};
		\node [style=sbs] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (-5.5, -3) {};
		\node [style=none] (41) at (-3, -1) {};
		\node [style=none] (44) at (1.5, -3) {};
		\node [style=none] (46) at (4, -3) {};
		\node [style=sbs] (49) at (2.75, -2) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (5, -3) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=sneg] (53) at (-2.5, 3) {};
		\node [style=sneg] (54) at (1, -3) {};
		\node [style=none] (55) at (1.5, 1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=sneg] (60) at (-2.5, 1) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (-2, -1) {};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (65) at (0.5, -1) {};
		\node [style=sneg] (66) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (50.center) to (44.center);
		\draw [style=new] (46.center) to (51.center);
		\draw [style=new] (50.center) to (52.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (37.center) to (35.center);
		\draw [style=new] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (55.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (46.center) to (59.center);
		\draw (11.center) to (60);
		\draw [style=new, in=0, out=180, looseness=0.75] (61.center) to (62.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (65.center) to (64.center);
		\draw (65.center) to (66);
		\draw (66) to (59.center);
		\draw (61.center) to (55.center);
		\draw (41.center) to (62.center);
		\draw (60) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrepbsavecnegs.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-4.75, 3) {};
		\node [style=none] (7) at (-4.75, 1) {};
		\node [style=sbs] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-3.75, 3) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=none] (21) at (3.75, 3) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=sbs] (24) at (2.5, 2) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (35) at (-3.75, -1) {};
		\node [style=none] (36) at (-4.75, -3) {};
		\node [style=none] (37) at (-4.75, -1) {};
		\node [style=sbs] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-3.75, -3) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (44) at (1.25, -3) {};
		\node [style=none] (46) at (3.75, -3) {};
		\node [style=none] (48) at (1.25, -1) {};
		\node [style=sbs] (49) at (2.5, -2) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (4.75, -3) {};
		\node [style=none] (52) at (4.75, -1) {};
		\node [style=sneg] (53) at (0, 3) {};
		\node [style=sneg] (54) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (50.center) to (44.center);
		\draw [style=new] (46.center) to (51.center);
		\draw [style=new] (50.center) to (52.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (37.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (32.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrepbsavecnegsetswapsenplus.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=sbs] (8) at (-2.5, 2) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=none] (21) at (3.75, 3) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=sbs] (24) at (2.5, 2) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (28) at (7.75, 3) {};
		\node [style=sneg] (29) at (4.25, 1) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=sbs] (38) at (-2.5, -2) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (44) at (1.25, -3) {};
		\node [style=none] (46) at (3.75, -3) {};
		\node [style=none] (48) at (1.25, -1) {};
		\node [style=sbs] (49) at (2.5, -2) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (7.75, -3) {};
		\node [style=sneg] (52) at (4.25, -1) {};
		\node [style=sneg] (53) at (0, 3) {};
		\node [style=sneg] (54) at (0, -3) {};
		\node [style=none] (55) at (-3.75, 1) {};
		\node [style=none] (57) at (-6.25, 3) {};
		\node [style=none] (58) at (-6.25, -3) {};
		\node [style=none] (60) at (-3.75, -1) {};
		\node [style=none] (61) at (-9.25, 3) {};
		\node [style=none] (62) at (-6.25, -1) {};
		\node [style=none] (63) at (-8.75, -1) {};
		\node [style=none] (64) at (-8.75, 1) {};
		\node [style=none] (65) at (-9.25, 1) {};
		\node [style=none] (66) at (-9.25, -1) {};
		\node [style=none] (67) at (-6.25, 1) {};
		\node [style=none] (68) at (-9.25, -3) {};
		\node [style=none] (69) at (-3.75, -3) {};
		\node [style=none] (70) at (-3.75, 3) {};
		\node [style=none] (71) at (7.25, -1) {};
		\node [style=none] (72) at (4.75, 1) {};
		\node [style=none] (73) at (4.75, -1) {};
		\node [style=none] (74) at (7.25, 1) {};
		\node [style=none] (75) at (7.75, 1) {};
		\node [style=none] (76) at (7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29);
		\draw [style=new, in=0, out=-180, looseness=0.75] (50.center) to (44.center);
		\draw [style=new] (46.center) to (51.center);
		\draw [style=new] (50.center) to (52);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (55.center) to (57.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (60.center) to (58.center);
		\draw (61.center) to (57.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (64.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (63.center) to (67.center);
		\draw (68.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (69.center) to (62.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (55.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (60.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (70.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (69.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (73.center);
		\draw (29) to (72.center);
		\draw (52) to (73.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrepbsavecnegsetswapsenplusreduitegauche.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sneg] (29) at (7.75, 1) {};
		\node [style=sneg] (52) at (7.75, -1) {};
		\node [style=none] (57) at (-6.25, 3) {};
		\node [style=none] (58) at (-6.25, -3) {};
		\node [style=none] (61) at (-9.25, 3) {};
		\node [style=none] (62) at (-6.25, -1) {};
		\node [style=none] (63) at (-8.75, -1) {};
		\node [style=none] (64) at (-8.75, 1) {};
		\node [style=none] (65) at (-9.25, 1) {};
		\node [style=none] (66) at (-9.25, -1) {};
		\node [style=none] (67) at (-6.25, 1) {};
		\node [style=none] (68) at (-9.25, -3) {};
		\node [style=none] (71) at (10.75, -1) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (10.75, 1) {};
		\node [style=none] (75) at (11.25, 1) {};
		\node [style=none] (76) at (11.25, -1) {};
		\node [style=none] (77) at (1.25, 3) {};
		\node [style=none] (78) at (11.25, 3) {};
		\node [style=sbs] (79) at (2.5, 2) {};
		\node [style=none] (80) at (3.75, 3) {};
		\node [style=none] (81) at (1.25, 1) {};
		\node [style=none] (82) at (-1.25, 3) {};
		\node [style=none] (83) at (-3.75, 3) {};
		\node [style=none] (84) at (-1.25, 1) {};
		\node [style=none] (85) at (-3.75, 1) {};
		\node [style=none] (88) at (1.25, -3) {};
		\node [style=none] (89) at (11.25, -3) {};
		\node [style=sbs] (90) at (2.5, -2) {};
		\node [style=none] (91) at (3.75, -3) {};
		\node [style=none] (92) at (1.25, -1) {};
		\node [style=none] (93) at (-1.25, -3) {};
		\node [style=none] (94) at (-3.75, -3) {};
		\node [style=none] (95) at (-1.25, -1) {};
		\node [style=none] (96) at (-3.75, -1) {};
		\node [style=sneg] (99) at (0.75, 3) {};
		\node [style=sneg] (100) at (0.75, -3) {};
		\node [style=none] (101) at (3.75, 1) {};
		\node [style=none] (102) at (3.75, -1) {};
		\node [style=none] (103) at (7.25, 1) {};
		\node [style=none] (104) at (4.75, 1) {};
		\node [style=none] (105) at (7.25, -1) {};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=sneg] (107) at (4.25, 1) {};
		\node [style=sneg] (108) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (57.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (64.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (63.center) to (66.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (63.center) to (67.center);
		\draw (68.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (73.center);
		\draw (29) to (72.center);
		\draw (52) to (73.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (76.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (85.center) to (82.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (96.center) to (93.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=new] (78.center) to (80.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (95.center) to (81.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (84.center) to (92.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (83.center) to (84.center);
		\draw [style=new] (77.center) to (82.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (92.center) to (91.center);
		\draw [style=new] (89.center) to (91.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (94.center) to (95.center);
		\draw [style=new] (88.center) to (93.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (77.center) to (101.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (88.center) to (102.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (104.center) to (105.center);
		\draw (107) to (101.center);
		\draw (108) to (102.center);
		\draw (104.center) to (107);
		\draw (106.center) to (108);
		\draw [style=new] (103.center) to (29);
		\draw [style=new] (105.center) to (52);
		\draw [style=new, in=0, out=180, looseness=0.75] (85.center) to (57.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (96.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (62.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (83.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrepbssansnegs.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=none] (21) at (3.75, 3) {};
		\node [style=sbs] (24) at (2.5, 2) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (35) at (-3.75, -1) {};
		\node [style=none] (36) at (-4.75, -3) {};
		\node [style=none] (37) at (-4.75, -1) {};
		\node [style=sbs] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-3.75, -3) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (46) at (1.25, -3) {};
		\node [style=sbs] (49) at (2.5, -2) {};
		\node [style=none] (50) at (1.25, -1) {};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (68) at (3.75, -3) {};
		\node [style=none] (70) at (3.75, -1) {};
		\node [style=none] (72) at (4.75, -1) {};
		\node [style=none] (73) at (4.75, -3) {};
		\node [style=none] (74) at (-1.25, 1) {};
		\node [style=sbs] (75) at (-2.5, 2) {};
		\node [style=none] (76) at (-1.25, 3) {};
		\node [style=none] (80) at (-3.75, 1) {};
		\node [style=none] (81) at (-3.75, 3) {};
		\node [style=none] (83) at (-4.75, 3) {};
		\node [style=none] (84) at (-4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (37.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (50.center) to (68.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (70.center);
		\draw (32.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (76.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (81.center);
		\draw (76.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (55.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (74.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (80.center);
		\draw (70.center) to (72.center);
		\draw (68.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduction1.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0.5, 3) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=sbs] (24) at (1.75, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (28) at (7, 3) {};
		\node [style=none] (29) at (7, 1) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (35) at (-4.5, -1) {};
		\node [style=none] (36) at (-8.5, -3) {};
		\node [style=none] (37) at (-8.5, -1) {};
		\node [style=sbs] (38) at (-3.25, -2) {};
		\node [style=none] (39) at (-4.5, -3) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (46) at (0.5, -3) {};
		\node [style=sbs] (49) at (1.75, -2) {};
		\node [style=none] (50) at (0.5, -1) {};
		\node [style=sneg] (54) at (6, -3) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=sneg] (66) at (6, -1) {};
		\node [style=none] (67) at (5.5, -3) {};
		\node [style=none] (68) at (3, -3) {};
		\node [style=none] (70) at (3, -1) {};
		\node [style=none] (71) at (5.5, -1) {};
		\node [style=none] (72) at (7, -1) {};
		\node [style=none] (73) at (7, -3) {};
		\node [style=none] (74) at (-2, 1) {};
		\node [style=sbs] (75) at (-3.25, 2) {};
		\node [style=none] (76) at (-2, 3) {};
		\node [style=sneg] (77) at (-7.5, 1) {};
		\node [style=sneg] (78) at (-7.5, 3) {};
		\node [style=none] (79) at (-7, 1) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=none] (81) at (-4.5, 3) {};
		\node [style=none] (82) at (-7, 3) {};
		\node [style=none] (83) at (-8.5, 3) {};
		\node [style=none] (84) at (-8.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (37.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (70.center) to (67.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (68.center) to (71.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (50.center) to (68.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (70.center);
		\draw (32.center) to (46.center);
		\draw (71.center) to (66);
		\draw (67.center) to (54);
		\draw (66) to (72.center);
		\draw (54) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (79.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (80.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (76.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (81.center);
		\draw (82.center) to (78);
		\draw (79.center) to (77);
		\draw (78) to (83.center);
		\draw (77) to (84.center);
		\draw (76.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (55.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduction5.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (7.75, 3) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (36) at (-10.25, -3) {};
		\node [style=none] (37) at (-10.25, -1) {};
		\node [style=none] (39) at (-6.25, -3) {};
		\node [style=sneg] (54) at (6.75, -3) {};
		\node [style=sneg] (66) at (6.75, -1) {};
		\node [style=none] (72) at (7.75, -1) {};
		\node [style=none] (73) at (7.75, -3) {};
		\node [style=sneg] (77) at (-9.25, 1) {};
		\node [style=sneg] (78) at (-9.25, 3) {};
		\node [style=none] (79) at (-8.75, 1) {};
		\node [style=none] (81) at (-6.25, 3) {};
		\node [style=none] (82) at (-8.75, 3) {};
		\node [style=none] (83) at (-10.25, 3) {};
		\node [style=none] (84) at (-10.25, 1) {};
		\node [style=none] (91) at (1.25, 3) {};
		\node [style=sbs] (92) at (2.5, 2) {};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (95) at (6.25, -1) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (99) at (6.25, 1) {};
		\node [style=none] (100) at (3.75, -3) {};
		\node [style=sbs] (101) at (2.5, -2) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (106) at (3.75, -1) {};
		\node [style=none] (107) at (-6.25, -1) {};
		\node [style=none] (108) at (-3.75, 1) {};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (111) at (-3.75, -3) {};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=none] (114) at (-1.25, -3) {};
		\node [style=none] (115) at (1.25, -1) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=none] (118) at (-1.25, -1) {};
		\node [style=none] (119) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (36.center) to (39.center);
		\draw (66) to (72.center);
		\draw (54) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (79.center);
		\draw (82.center) to (78);
		\draw (79.center) to (77);
		\draw (78) to (83.center);
		\draw (77) to (84.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (95.center) to (96.center);
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new] (99.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (107.center);
		\draw (95.center) to (66);
		\draw (100.center) to (54);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (106.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (109.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (113.center) to (109.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (115.center) to (116.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (119.center) to (118.center);
		\draw (108.center) to (116.center);
		\draw (114.center) to (103.center);
		\draw [style=new] (37.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (115.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (111.center);
		\draw (39.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduction6.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (8.75, 3) {};
		\node [style=none] (29) at (8.75, 1) {};
		\node [style=none] (36) at (-9.25, -3) {};
		\node [style=none] (37) at (-9.25, -1) {};
		\node [style=none] (39) at (-6.25, -3) {};
		\node [style=sneg] (54) at (4.25, -3) {};
		\node [style=sneg] (66) at (4.25, 1) {};
		\node [style=none] (72) at (8.75, -1) {};
		\node [style=none] (73) at (8.75, -3) {};
		\node [style=sneg] (77) at (0.75, 3) {};
		\node [style=sneg] (78) at (0.75, -3) {};
		\node [style=none] (79) at (-8.75, 1) {};
		\node [style=none] (81) at (-6.25, 3) {};
		\node [style=none] (82) at (-8.75, 3) {};
		\node [style=none] (83) at (-9.25, 3) {};
		\node [style=none] (84) at (-9.25, 1) {};
		\node [style=none] (91) at (1.25, 3) {};
		\node [style=sbs] (92) at (2.5, 2) {};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (100) at (3.75, -3) {};
		\node [style=sbs] (101) at (2.5, -2) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (106) at (3.75, -1) {};
		\node [style=none] (107) at (-6.25, -1) {};
		\node [style=none] (108) at (-3.75, 1) {};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (111) at (-3.75, -3) {};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=none] (114) at (-1.25, -3) {};
		\node [style=none] (115) at (1.25, -1) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=none] (118) at (-1.25, -1) {};
		\node [style=none] (119) at (1.25, 1) {};
		\node [style=none] (120) at (7.25, -1) {};
		\node [style=none] (121) at (4.75, 1) {};
		\node [style=none] (122) at (7.25, 1) {};
		\node [style=none] (123) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (36.center) to (39.center);
		\draw (54) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (79.center);
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (107.center);
		\draw (100.center) to (54);
		\draw [style=new, in=0, out=180, looseness=0.75] (109.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (113.center) to (109.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (115.center) to (116.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (119.center) to (118.center);
		\draw (108.center) to (116.center);
		\draw (114.center) to (103.center);
		\draw [style=new] (37.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (115.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (111.center);
		\draw (39.center) to (111.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (120.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (122.center) to (123.center);
		\draw [style=new] (122.center) to (29.center);
		\draw (96.center) to (66);
		\draw (66) to (121.center);
		\draw (106.center) to (123.center);
		\draw (120.center) to (72.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduction7.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (12.25, 3) {};
		\node [style=none] (29) at (12.25, 1) {};
		\node [style=none] (36) at (-9.25, -3) {};
		\node [style=none] (37) at (-9.25, -1) {};
		\node [style=none] (39) at (-6.25, -3) {};
		\node [style=sneg] (54) at (7.75, -1) {};
		\node [style=sneg] (66) at (7.75, 1) {};
		\node [style=none] (72) at (12.25, -1) {};
		\node [style=none] (73) at (12.25, -3) {};
		\node [style=sneg] (77) at (4.25, 3) {};
		\node [style=sneg] (78) at (4.25, -3) {};
		\node [style=none] (79) at (-8.75, 1) {};
		\node [style=none] (81) at (-6.25, 3) {};
		\node [style=none] (82) at (-8.75, 3) {};
		\node [style=none] (83) at (-9.25, 3) {};
		\node [style=none] (84) at (-9.25, 1) {};
		\node [style=none] (91) at (4.75, 3) {};
		\node [style=sbs] (92) at (6, 2) {};
		\node [style=none] (94) at (7.25, 3) {};
		\node [style=none] (96) at (7.25, 1) {};
		\node [style=none] (100) at (7.25, -3) {};
		\node [style=sbs] (101) at (6, -2) {};
		\node [style=none] (103) at (4.75, -3) {};
		\node [style=none] (106) at (7.25, -1) {};
		\node [style=none] (107) at (-6.25, -1) {};
		\node [style=none] (108) at (-3.75, 1) {};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (111) at (-3.75, -3) {};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=none] (114) at (-1.25, -3) {};
		\node [style=none] (115) at (4.75, -1) {};
		\node [style=none] (119) at (4.75, 1) {};
		\node [style=none] (120) at (10.75, -1) {};
		\node [style=none] (121) at (8.25, 1) {};
		\node [style=none] (122) at (10.75, 1) {};
		\node [style=none] (123) at (8.25, -1) {};
		\node [style=none] (125) at (-1.25, 1) {};
		\node [style=none] (126) at (-1.25, -1) {};
		\node [style=none] (127) at (1.25, 1) {};
		\node [style=none] (128) at (3.75, -3) {};
		\node [style=none] (129) at (1.25, -1) {};
		\node [style=none] (130) at (1.25, -3) {};
		\node [style=none] (131) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (79.center);
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (107.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (109.center) to (82.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (113.center) to (109.center);
		\draw [style=new] (37.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (115.center);
		\draw (39.center) to (111.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (120.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (122.center) to (123.center);
		\draw [style=new] (122.center) to (29.center);
		\draw (96.center) to (66);
		\draw (66) to (121.center);
		\draw (106.center) to (123.center);
		\draw (120.center) to (72.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (79.center);
		\draw (100.center) to (73.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (127.center) to (126.center);
		\draw (108.center) to (125.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (126.center) to (111.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (128.center) to (129.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (131.center) to (130.center);
		\draw (131.center) to (115.center);
		\draw (128.center) to (78);
		\draw (78) to (103.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (129.center) to (125.center);
		\draw (127.center) to (119.center);
		\draw (114.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduitedroite.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=none] (6) at (-7.75, 3) {};
		\node [style=sbs] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-3.75, 3) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (19) at (1.25, 3) {};
		\node [style=none] (21) at (3.75, 3) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (25) at (3.75, 1) {};
		\node [style=none] (28) at (4.25, 3) {};
		\node [style=none] (29) at (4.25, 1) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (36) at (-7.75, -3) {};
		\node [style=sbs] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-3.75, -3) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (44) at (1.25, -3) {};
		\node [style=none] (46) at (3.75, -3) {};
		\node [style=none] (48) at (1.25, -1) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (4.25, -3) {};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=sneg] (53) at (-0.75, 3) {};
		\node [style=sneg] (54) at (-0.75, -3) {};
		\node [style=none] (56) at (-3.75, 1) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-7.25, 1) {};
		\node [style=none] (60) at (-4.75, 1) {};
		\node [style=none] (61) at (-7.25, -1) {};
		\node [style=none] (62) at (-4.75, -1) {};
		\node [style=sneg] (63) at (-4.25, 1) {};
		\node [style=sneg] (64) at (-4.25, -1) {};
		\node [style=none] (65) at (-7.75, 1) {};
		\node [style=none] (66) at (-7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (50.center) to (44.center);
		\draw [style=new] (46.center) to (51.center);
		\draw [style=new] (50.center) to (52.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (48.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (32.center) to (44.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (56.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (58.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (62.center) to (59.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (60.center) to (61.center);
		\draw (63) to (56.center);
		\draw (64) to (58.center);
		\draw (60.center) to (63);
		\draw (62.center) to (64);
		\draw (65.center) to (59.center);
		\draw (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebrereduitegauche.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 3) {};
		\node [style=none] (6) at (4.25, 3) {};
		\node [style=sbs] (8) at (-1, 2) {};
		\node [style=none] (9) at (0.25, 3) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (19) at (-4.75, 3) {};
		\node [style=none] (21) at (-7.25, 3) {};
		\node [style=none] (23) at (-4.75, 1) {};
		\node [style=none] (25) at (-7.25, 1) {};
		\node [style=none] (28) at (-7.75, 3) {};
		\node [style=none] (29) at (-7.75, 1) {};
		\node [style=none] (32) at (-2.25, -3) {};
		\node [style=none] (36) at (4.25, -3) {};
		\node [style=sbs] (38) at (-1, -2) {};
		\node [style=none] (39) at (0.25, -3) {};
		\node [style=none] (41) at (-2.25, -1) {};
		\node [style=none] (44) at (-4.75, -3) {};
		\node [style=none] (46) at (-7.25, -3) {};
		\node [style=none] (48) at (-4.75, -1) {};
		\node [style=none] (50) at (-7.25, -1) {};
		\node [style=none] (51) at (-7.75, -3) {};
		\node [style=none] (52) at (-7.75, -1) {};
		\node [style=sneg] (53) at (-2.75, 3) {};
		\node [style=sneg] (54) at (-2.75, -3) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (58) at (0.25, -1) {};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (60) at (1.25, 1) {};
		\node [style=none] (61) at (3.75, -1) {};
		\node [style=none] (62) at (1.25, -1) {};
		\node [style=sneg] (63) at (0.75, 1) {};
		\node [style=sneg] (64) at (0.75, -1) {};
		\node [style=none] (65) at (4.25, 1) {};
		\node [style=none] (66) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (50.center) to (44.center);
		\draw [style=new] (46.center) to (51.center);
		\draw [style=new] (50.center) to (52.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (48.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (41.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (48.center);
		\draw [style=new] (32.center) to (44.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (56.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (58.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (62.center) to (59.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (60.center) to (61.center);
		\draw (63) to (56.center);
		\draw (64) to (58.center);
		\draw (60.center) to (63);
		\draw (62.center) to (64);
		\draw (65.center) to (59.center);
		\draw (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebresansnegsreduction2.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (7.25, 3) {};
		\node [style=none] (29) at (7.25, 1) {};
		\node [style=none] (32) at (-3.75, -3) {};
		\node [style=none] (35) at (-6.25, -1) {};
		\node [style=none] (36) at (-7.25, -3) {};
		\node [style=none] (37) at (-7.25, -1) {};
		\node [style=sbs] (38) at (-5, -2) {};
		\node [style=none] (39) at (-6.25, -3) {};
		\node [style=none] (46) at (3.75, -3) {};
		\node [style=sbs] (49) at (5, -2) {};
		\node [style=none] (68) at (6.25, -3) {};
		\node [style=none] (70) at (6.25, -1) {};
		\node [style=none] (72) at (7.25, -1) {};
		\node [style=none] (73) at (7.25, -3) {};
		\node [style=none] (81) at (-3.75, 3) {};
		\node [style=none] (83) at (-7.25, 3) {};
		\node [style=none] (84) at (-7.25, 1) {};
		\node [style=none] (85) at (-1.25, -1) {};
		\node [style=none] (86) at (-3.75, 1) {};
		\node [style=none] (88) at (-3.75, -1) {};
		\node [style=none] (91) at (-1.25, 3) {};
		\node [style=sbs] (92) at (0, 2) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style=none] (94) at (1.25, 3) {};
		\node [style=none] (95) at (3.75, -1) {};
		\node [style=none] (96) at (1.25, 1) {};
		\node [style=sbs] (97) at (2.5, 0) {};
		\node [style=none] (98) at (1.25, -1) {};
		\node [style=none] (99) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (37.center) to (35.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (70.center);
		\draw (32.center) to (46.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (85.center) to (86.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (93.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (95.center) to (96.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (98.center);
		\draw (81.center) to (91.center);
		\draw (85.center) to (98.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new] (99.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (88.center) to (39.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (95.center) to (68.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (93.center) to (88.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw (70.center) to (72.center);
		\draw (68.center) to (73.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebresansnegsreduction3.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (9.75, 3) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (36) at (-7.25, -3) {};
		\node [style=none] (37) at (-7.25, -1) {};
		\node [style=none] (72) at (9.75, -1) {};
		\node [style=none] (73) at (9.75, -3) {};
		\node [style=none] (81) at (-3.75, 3) {};
		\node [style=none] (83) at (-7.25, 3) {};
		\node [style=none] (84) at (-7.25, 1) {};
		\node [style=none] (91) at (1.25, 3) {};
		\node [style=sbs] (92) at (2.5, 2) {};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=sbs] (97) at (5, 0) {};
		\node [style=none] (99) at (6.25, 1) {};
		\node [style=none] (100) at (3.75, -3) {};
		\node [style=sbs] (101) at (2.5, -2) {};
		\node [style=none] (106) at (3.75, -1) {};
		\node [style=none] (109) at (-3.75, 1) {};
		\node [style=none] (111) at (-1.25, -3) {};
		\node [style=none] (114) at (1.25, -3) {};
		\node [style=none] (118) at (1.25, -1) {};
		\node [style=none] (119) at (1.25, 1) {};
		\node [style=none] (122) at (-1.25, 1) {};
		\node [style=none] (123) at (-1.25, -1) {};
		\node [style=none] (125) at (-6.25, -1) {};
		\node [style=sbs] (126) at (-5, -2) {};
		\node [style=none] (127) at (-3.75, -1) {};
		\node [style=none] (128) at (-3.75, -3) {};
		\node [style=none] (129) at (-6.25, -3) {};
		\node [style=none] (130) at (6.25, -3) {};
		\node [style=none] (131) at (8.75, -1) {};
		\node [style=none] (132) at (6.25, -1) {};
		\node [style=none] (133) at (8.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new] (99.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (106.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (114.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (118.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (128.center) to (125.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (127.center) to (129.center);
		\draw [style=new] (37.center) to (125.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (122.center) to (127.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (123.center) to (109.center);
		\draw (36.center) to (129.center);
		\draw (122.center) to (119.center);
		\draw (128.center) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (123.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (109.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (131.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (133.center) to (132.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (132.center) to (96.center);
		\draw (100.center) to (130.center);
		\draw (131.center) to (72.center);
		\draw (133.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebresansnegsreduction4.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (9.75, 3) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (36) at (-7.25, -3) {};
		\node [style=none] (37) at (-7.25, -1) {};
		\node [style=none] (73) at (9.75, -3) {};
		\node [style=none] (81) at (-7.25, 3) {};
		\node [style=none] (84) at (-7.25, 1) {};
		\node [style=none] (91) at (1.25, 3) {};
		\node [style=sbs] (92) at (2.5, 2) {};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=sbs] (97) at (5, 0) {};
		\node [style=none] (99) at (6.25, 1) {};
		\node [style=none] (100) at (3.75, -3) {};
		\node [style=sbs] (101) at (2.5, -2) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (106) at (3.75, -1) {};
		\node [style=none] (107) at (-6.25, -1) {};
		\node [style=none] (108) at (-3.75, 1) {};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (111) at (-3.75, -3) {};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=none] (114) at (-1.25, -3) {};
		\node [style=none] (115) at (1.25, -1) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=sbs] (117) at (0, 0) {};
		\node [style=none] (118) at (-1.25, -1) {};
		\node [style=none] (119) at (1.25, 1) {};
		\node [style=none] (120) at (6.25, -3) {};
		\node [style=none] (121) at (8.75, -1) {};
		\node [style=none] (122) at (6.25, -1) {};
		\node [style=none] (123) at (8.75, -3) {};
		\node [style=none] (124) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new] (99.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (106.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (113.center) to (109.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (115.center) to (116.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (119.center) to (118.center);
		\draw (108.center) to (116.center);
		\draw (114.center) to (103.center);
		\draw [style=new] (37.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (115.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (111.center);
		\draw (84.center) to (109.center);
		\draw (36.center) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (120.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (123.center) to (122.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (122.center) to (96.center);
		\draw (121.center) to (124.center);
		\draw (123.center) to (73.center);
		\draw (100.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigebresansnegsreduction5.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (9.75, 3) {};
		\node [style=none] (29) at (9.75, 1) {};
		\node [style=none] (36) at (-7.25, -3) {};
		\node [style=none] (37) at (-7.25, -1) {};
		\node [style=none] (73) at (9.75, -3) {};
		\node [style=none] (81) at (-7.25, 3) {};
		\node [style=none] (84) at (-7.25, 1) {};
		\node [style=none] (91) at (1.25, 3) {};
		\node [style=sbs] (92) at (2.5, 2) {};
		\node [style=none] (94) at (3.75, 3) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (99) at (6.25, 1) {};
		\node [style=none] (100) at (3.75, -3) {};
		\node [style=sbs] (101) at (2.5, -2) {};
		\node [style=none] (103) at (1.25, -3) {};
		\node [style=none] (106) at (3.75, -1) {};
		\node [style=none] (107) at (-6.25, -1) {};
		\node [style=none] (108) at (-3.75, 1) {};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (111) at (-3.75, -3) {};
		\node [style=none] (113) at (-3.75, -1) {};
		\node [style=none] (114) at (-1.25, -3) {};
		\node [style=none] (115) at (1.25, -1) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=none] (118) at (-1.25, -1) {};
		\node [style=none] (119) at (1.25, 1) {};
		\node [style=none] (120) at (6.25, -3) {};
		\node [style=none] (121) at (8.75, -1) {};
		\node [style=none] (122) at (6.25, -1) {};
		\node [style=none] (123) at (8.75, -3) {};
		\node [style=none] (124) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (91.center);
		\draw [style=new] (94.center) to (28.center);
		\draw [style=new] (99.center) to (29.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (96.center) to (91.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (103.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (108.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (106.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (113.center) to (109.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (115.center) to (116.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (119.center) to (118.center);
		\draw (108.center) to (116.center);
		\draw (114.center) to (103.center);
		\draw [style=new] (37.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (94.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (100.center) to (115.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (111.center);
		\draw (84.center) to (109.center);
		\draw (36.center) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (120.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (123.center) to (122.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (122.center) to (96.center);
		\draw (121.center) to (124.center);
		\draw (123.center) to (73.center);
		\draw (100.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blocsDprime1expl.tikz <==
\begin{tikzpicture}[scale=0.32]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -1.5) {$\left.\rule{0mm}{0.4cm}\right\}m'$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=detector, scale=0.5] (2) at (6.35, -0.5) {$0$};
		\node [style=none] (3) at (3.5, -2.75) {};
		\node [style=detector, scale=0.5] (4) at (6.35, -2.75) {$0$};
		\node [style=none] (5) at (4.85, -1.25) {};
		\node [style=none] (6) at (4.85, -2) {};
		\node [style=none] (7) at (-8.9, -1.5) {$n'\left\{\rule{0mm}{0.4cm}\right.$};
		\node [style=none] (8) at (-3.55, -0.5) {};
		\node [style=gene, scale=0.5] (9) at (-6.4, -0.5) {$0$};
		\node [style=none] (10) at (-3.55, -2.75) {};
		\node [style=gene, scale=0.5] (11) at (-6.4, -2.75) {$0$};
		\node [style=none] (12) at (-4.9, -1.25) {};
		\node [style=none] (13) at (-4.9, -2) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=none] (16) at (-3.5, 8.5) {};
		\node [style=none] (17) at (-3.5, 4) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.5, -2.75) {};
		\node [style=none] (20) at (3.5, 8.5) {};
		\node [style=none] (21) at (3.5, 4) {};
		\node [style=none] (22) at (-3.5, 8.75) {};
		\node [style=none] (23) at (-3.5, -3) {};
		\node [style=none] (24) at (3.5, 8.75) {};
		\node [style=none] (25) at (3.5, -3) {};
		\node [style=none] (26) at (0, 3) {$D'_1$};
		\node [style=none] (32) at (11.5, 8) {};
		\node [style=none] (33) at (3.5, 8) {};
		\node [style=none] (36) at (3.5, 6) {};
		\node [style=none] (42) at (11.5, 4) {};
		\node [style=none] (43) at (3.5, 4) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (49) at (13, 6) {$\left.\rule{0mm}{0.65cm}\right\}m$};
		\node [style=none] (55) at (-11.5, 8) {};
		\node [style=none] (56) at (-3.5, 8) {};
		\node [style=none] (59) at (-3.5, 6) {};
		\node [style=none] (65) at (-11.5, 4) {};
		\node [style=none] (66) at (-3.5, 4) {};
		\node [style=none] (69) at (-3.5, 2) {};
		\node [style=none] (70) at (-10, 7.25) {};
		\node [style=none] (71) at (-10, 4.75) {};
		\node [style=none] (72) at (-12.75, 6) {$n\left\{\rule{0mm}{0.65cm}\right.$};
		\node [style=none] (75) at (10.25, 7.25) {};
		\node [style=none] (76) at (10.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=pointilles] (70.center) to (71.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (55.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (32.center) to (33.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blocsDprime2expl.tikz <==
\begin{tikzpicture}[scale=0.32]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -1.5) {$\left.\rule{0mm}{0.4cm}\right\}m''$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=detector, scale=0.5] (2) at (6.35, -0.5) {$0$};
		\node [style=none] (3) at (3.5, -2.75) {};
		\node [style=detector, scale=0.5] (4) at (6.35, -2.75) {$0$};
		\node [style=none] (5) at (4.85, -1.25) {};
		\node [style=none] (6) at (4.85, -2) {};
		\node [style=none] (7) at (-8.9, -1.5) {$n''\left\{\rule{0mm}{0.4cm}\right.$};
		\node [style=none] (8) at (-3.55, -0.5) {};
		\node [style=gene, scale=0.5] (9) at (-6.4, -0.5) {$0$};
		\node [style=none] (10) at (-3.55, -2.75) {};
		\node [style=gene, scale=0.5] (11) at (-6.4, -2.75) {$0$};
		\node [style=none] (12) at (-4.9, -1.25) {};
		\node [style=none] (13) at (-4.9, -2) {};
		\node [style=none] (14) at (-3.5, 3) {};
		\node [style=none] (15) at (-3.5, -2.75) {};
		\node [style=none] (16) at (-3.5, 8.5) {};
		\node [style=none] (17) at (-3.5, 4) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (3.5, -2.75) {};
		\node [style=none] (20) at (3.5, 8.5) {};
		\node [style=none] (21) at (3.5, 4) {};
		\node [style=none] (22) at (-3.5, 8.75) {};
		\node [style=none] (23) at (-3.5, -3) {};
		\node [style=none] (24) at (3.5, 8.75) {};
		\node [style=none] (25) at (3.5, -3) {};
		\node [style=none] (26) at (0, 3) {$D'_2$};
		\node [style=none] (32) at (11.5, 8) {};
		\node [style=none] (33) at (3.5, 8) {};
		\node [style=none] (36) at (3.5, 6) {};
		\node [style=none] (42) at (11.5, 4) {};
		\node [style=none] (43) at (3.5, 4) {};
		\node [style=none] (46) at (3.5, 2) {};
		\node [style=none] (49) at (13, 6) {$\left.\rule{0mm}{0.65cm}\right\}m$};
		\node [style=none] (55) at (-11.5, 8) {};
		\node [style=none] (56) at (-3.5, 8) {};
		\node [style=none] (59) at (-3.5, 6) {};
		\node [style=none] (65) at (-11.5, 4) {};
		\node [style=none] (66) at (-3.5, 4) {};
		\node [style=none] (69) at (-3.5, 2) {};
		\node [style=none] (70) at (-10, 7.25) {};
		\node [style=none] (71) at (-10, 4.75) {};
		\node [style=none] (72) at (-12.75, 6) {$n\left\{\rule{0mm}{0.65cm}\right.$};
		\node [style=none] (75) at (10.25, 7.25) {};
		\node [style=none] (76) at (10.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw [style=pointilles] (5.center) to (6.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw [style=pointilles] (12.center) to (13.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [style=pointilles] (70.center) to (71.center);
		\draw [style=pointilles] (75.center) to (76.center);
		\draw (55.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (32.center) to (33.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {\small  $\psi$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.825) {\scriptsize $\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$0$ };
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bs0phasephihbs0genedet.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.175, 1) {};
		\node [style=none] (30) at (-3.925, -1) {};
		\node [style=none] (31) at (-0.425, -1) {};
		\node [style=none] (32) at (-3.925, 1) {};
		\node [style=none] (33) at (-0.425, 1) {};
		\node [style=none] (34) at (-2.675, 0) {};
		\node [style=none] (35) at (-1.675, 0) {};
		\node [style=none] (36) at (-2.175, 0.625) {$0$};
		\node [style=PolRot] (46) at (0, 1) {$\varphi$};
		\node [style=gene] (53) at (-4.425, -1) {$0$};
		\node [style=none] (57) at (0.425, -1) {};
		\node [style=none] (58) at (3.925, -1) {};
		\node [style=none] (59) at (0.425, 1) {};
		\node [style=none] (60) at (3.925, 1) {};
		\node [style=none] (61) at (1.675, 0) {};
		\node [style=none] (62) at (2.675, 0) {};
		\node [style=none] (63) at (2.175, 0.625) {$0$};
		\node [style=none] (64) at (5.175, 1) {};
		\node [style=detector] (65) at (4.425, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsbsbspointeenbas-s.tikz <==
\begin{tikzpicture}[scale=0.56, xscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=sbs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=sbs] (16) at (0, -1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=sbs] (24) at (2.5, 1) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (-4.75, -2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 2) {};
		\node [style=none] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (26.center) to (15.center);
		\draw [style=new] (17.center) to (27.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsbsmonte-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.5, -2) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=bs] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=bs] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (2.5, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=none] (21) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (14.center) to (19.center);
		\draw [style=new] (16.center) to (20.center);
		\draw [style=new] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsemulation.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=bs] (5) at (1.75, 0) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=neg] (10) at (3.625, -1) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=bs] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-2.75, 1) {};
		\node [style=none] (26) at (-4.5, 1) {};
		\node [style=neg] (27) at (-3.375, -1) {};
		\node [style=none] (28) at (-4.5, -1) {};
		\node [style=PhS] (29) at (0, 1) {};
		\node [style=PhS] (30) at (0, -1) {};
		\node [style=none] (31) at (0.5, 0.6) {$\theta$};
		\node [style=none] (32) at (0.5, -1.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (25.center) to (26.center);
		\draw [style=new] (22.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (21.center);
		\draw (27) to (28.center);
		\draw (24.center) to (29);
		\draw (29) to (19.center);
		\draw (21.center) to (30);
		\draw (30) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphasebsalpha-etoile.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.625, 1) {};
		\node [style=none] (30) at (-4.125, -1) {};
		\node [style=none] (31) at (-0.625, -1) {};
		\node [style=none] (32) at (-4.125, 1) {};
		\node [style=none] (33) at (-0.625, 1) {};
		\node [style=none] (34) at (-2.875, 0) {};
		\node [style=none] (35) at (-1.875, 0) {};
		\node [style=none] (36) at (-2.375, 0.625) {$\theta_1$};
		\node [style=PolRot] (46) at (0, 1) {$\varphi_1$};
		\node [style=none] (53) at (-4.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (4.125, -1) {};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (60) at (4.125, 1) {};
		\node [style=none] (61) at (1.875, 0) {};
		\node [style=none] (62) at (2.875, 0) {};
		\node [style=none] (63) at (2.375, 0.625) {$\theta_2$};
		\node [style=none] (64) at (4.625, 1) {};
		\node [style=none] (65) at (4.625, -1) {};
		\node [style=none] (67) at (0.7, 1.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphasebsalpha.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.625, 1) {};
		\node [style=none] (30) at (-4.125, -1) {};
		\node [style=none] (31) at (-0.625, -1) {};
		\node [style=none] (32) at (-4.125, 1) {};
		\node [style=none] (33) at (-0.625, 1) {};
		\node [style=none] (34) at (-2.875, 0) {};
		\node [style=none] (35) at (-1.875, 0) {};
		\node [style=none] (36) at (-2.375, 0.625) {$\theta_1$};
		\node [style=PolRot] (46) at (0, 1) {$\varphi_1$};
		\node [style=none] (53) at (-4.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (4.125, -1) {};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (60) at (4.125, 1) {};
		\node [style=none] (61) at (1.875, 0) {};
		\node [style=none] (62) at (2.875, 0) {};
		\node [style=none] (63) at (2.375, 0.625) {$\theta_2$};
		\node [style=none] (64) at (4.625, 1) {};
		\node [style=none] (65) at (4.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsphaseshbbsalpha-etoiles.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.625, 1) {};
		\node [style=none] (30) at (-4.125, -1) {};
		\node [style=none] (31) at (-0.625, -1) {};
		\node [style=none] (32) at (-4.125, 1) {};
		\node [style=none] (33) at (-0.625, 1) {};
		\node [style=none] (34) at (-2.875, 0) {};
		\node [style=none] (35) at (-1.875, 0) {};
		\node [style=none] (36) at (-2.375, 0.625) {$\theta_1$};
		\node [style=PolRot] (46) at (0, 1) {$\varphi_1$};
		\node [style=none] (53) at (-4.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (4.125, -1) {};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (60) at (4.125, 1) {};
		\node [style=none] (61) at (1.875, 0) {};
		\node [style=none] (62) at (2.875, 0) {};
		\node [style=none] (63) at (2.375, 0.625) {$\theta_2$};
		\node [style=none] (64) at (4.625, 1) {};
		\node [style=none] (65) at (4.625, -1) {};
		\node [style=none] (67) at (0.7, 1.75) {$*$};
		\node [style=PolRot] (68) at (0, -1) {$\varphi_2$};
		\node [style=none] (69) at (0.7, -0.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\pi$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspissur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (3.7, -1) {};
		\node [style=PolRot] (22) at (2.5, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (3.7, 1) {};
		\node [style=PolRot] (26) at (2.5, 1) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (13.center) to (23.center);
		\draw [in=180, out=0] (13.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspisur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspisur2emulation.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=neg] (5) at (3.625, -1) {};
		\node [style=none] (6) at (4.75, -1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=bs] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=neg] (14) at (-3.375, -1) {};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=PhS] (16) at (0, 1) {};
		\node [style=PhS] (17) at (0, -1) {};
		\node [style=none] (18) at (0.5, 0.375) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (0.5, -1.625) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6.center);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15.center);
		\draw (11.center) to (16);
		\draw (16) to (7.center);
		\draw (8.center) to (17);
		\draw (17) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bspisur2emulationnegsnnhphasespisur2ext.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=bs] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (7, 1) {};
		\node [style=none] (5) at (7, -1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=bs] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=neg] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-5.75, -1) {};
		\node [style=PolRot] (15) at (6, -1) {$\frac{\pi}{2}$};
		\node [style=PolRot] (16) at (6, 1) {$\frac{\pi}{2}$};
		\node [style=neg] (17) at (-1, 1) {};
		\node [style=neg] (18) at (-1, -1) {};
		\node [style=neg] (19) at (4.25, 1) {};
		\node [style=neg] (20) at (2.5, 1) {};
		\node [style=neg] (21) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=new] (8.center) to (13);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (7.center);
		\draw (13) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (6.center);
		\draw [style=noire] (10.center) to (17);
		\draw [style=noire] (7.center) to (18);
		\draw [style=noire] (17) to (6.center);
		\draw [style=noire] (18) to (0.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bspisur2emulationnegsphasespisur2ext.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=bs] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (5.25, 1) {};
		\node [style=neg] (5) at (2.5, -1) {};
		\node [style=none] (6) at (5.25, -1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=bs] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=neg] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=PolRot] (16) at (4.25, -1) {$\frac{\pi}{2}$};
		\node [style=PolRot] (17) at (4.25, 1) {$\frac{\pi}{2}$};
		\node [style=neg] (18) at (-1, 1) {};
		\node [style=neg] (19) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6.center);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=noire] (11.center) to (18);
		\draw [style=noire] (8.center) to (19);
		\draw [style=noire] (18) to (7.center);
		\draw [style=noire] (19) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bspisur2emulationnegsphasespisur2int.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=bs] (2) at (2.75, 0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (5.5, 1) {};
		\node [style=neg] (5) at (4.5, -1) {};
		\node [style=none] (6) at (5.5, -1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=bs] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=neg] (14) at (-4.5, -1) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=PolRot] (16) at (1, -1) {$\frac{\pi}{2}$};
		\node [style=PolRot] (17) at (1, 1) {$\frac{\pi}{2}$};
		\node [style=neg] (18) at (-1, 1) {};
		\node [style=neg] (19) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6.center);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=noire] (11.center) to (18);
		\draw [style=noire] (8.center) to (19);
		\draw [style=noire] (18) to (7.center);
		\draw [style=noire] (19) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bspisur2emulationphasespisur2int.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=none] (1) at (4.5, -1) {};
		\node [style=bs] (2) at (3.25, 0) {};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (6.25, 1) {};
		\node [style=neg] (5) at (5.25, -1) {};
		\node [style=none] (6) at (6.25, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=bs] (10) at (-4, 0) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-5.25, 1) {};
		\node [style=none] (13) at (-7, 1) {};
		\node [style=neg] (14) at (-5.75, -1) {};
		\node [style=none] (15) at (-7, -1) {};
		\node [style=PhS] (16) at (-2.5, 1) {};
		\node [style=PhS] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-2, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (-2, -1.75) {$\frac{\pi}{2}$};
		\node [style=PolRot] (20) at (-0.5, 1) {$-\frac{\pi}{2}$};
		\node [style=PolRot] (21) at (-0.5, -1) {$-\frac{\pi}{2}$};
		\node [style=PolRot] (22) at (1.5, -1) {$\frac{\pi}{2}$};
		\node [style=PolRot] (23) at (1.5, 1) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6.center);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15.center);
		\draw (11.center) to (16);
		\draw (16) to (7.center);
		\draw (8.center) to (17);
		\draw (17) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bstheta4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta_4$};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bstheta4moinspipis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta_4{-}\pi$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.275, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.3, 1) {$\pi$};
		\node [style=none] (58) at (3.275, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsthetaplus2kpi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta{+}2k\pi$};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (53) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsthetaplus2pi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (0.75, 0) {};
		\node [style=none] (36) at (-0.125, 0.625) {$\theta{+}2\pi$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (53) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsthetaplus2piphase0hbs0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=PolRot] (46) at (0, 1) {$0$};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.875, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.875, 1) {};
		\node [style=none] (61) at (1.625, 0) {};
		\node [style=none] (62) at (2.625, 0) {};
		\node [style=none] (63) at (2.125, 0.625) {$0$};
		\node [style=none] (64) at (4.375, 1) {};
		\node [style=none] (65) at (4.375, -1) {};
		\node [style=none] (71) at (-5.125, 1) {};
		\node [style=none] (72) at (-4.625, -1) {};
		\node [style=none] (73) at (-4.625, 1) {};
		\node [style=none] (74) at (-3.375, 0) {};
		\node [style=none] (75) at (-1.625, 0) {};
		\node [style=none] (76) at (-2.5, 0.625) {$\theta{+}2\pi$};
		\node [style=none] (77) at (-5.125, -1) {};
		\node [style=none] (78) at (-0.375, -1) {};
		\node [style=none] (79) at (-0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw [in=180, out=0] (72.center) to (74.center);
		\draw [in=0, out=180] (74.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (73.center);
		\draw (77.center) to (72.center);
		\draw [in=180, out=0] (75.center) to (78.center);
		\draw [in=180, out=0] (75.center) to (79.center);
		\draw (79.center) to (59.center);
		\draw (78.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsxbspointeenbas-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=bs] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=bs] (16) at (2.5, 1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1.25, 2) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 2) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, -2) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=none] (27) at (4.75, 2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=new] (2.center) to (18.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (17.center) to (26.center);
		\draw [style=new] (21.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenbaszerosgenedet.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$0$};
		\node [style=gene] (27) at (-5.75, -2) {$0$};
		\node [style=detector] (28) at (5.5, -2) {$0$};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_2$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$0$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27);
		\draw (22.center) to (28);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhaut.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, -2) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (16) at (-7, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-7, 2) {};
		\node [style=none] (28) at (7.25, 2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (6, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.25, -0.375) {$\alpha_3$};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (39) at (7.25, 0) {};
		\node [style=none] (40) at (7.25, -2) {};
		\node [style=PolRot] (42) at (-4, 2) {$\beta_2$};
		\node [style=PolRot] (44) at (-6.125, 0) {$\beta_1$};
		\node [style=PolRot] (46) at (2.125, 0) {$\beta_3$};
		\node [style=PolRot] (48) at (6.375, 2) {$\beta_4$};
		\node [style=PolRot] (50) at (6.375, 0) {$\beta_5$};
		\node [style=PolRot] (52) at (6.375, -2) {$\beta_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhautsansphasesfinales.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, -2) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-4, -0.375) {$\alpha_1$};
		\node [style=none] (15) at (-7, -2) {};
		\node [style=none] (16) at (-7, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-7, 2) {};
		\node [style=none] (28) at (6.5, 2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (6, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.25, -0.375) {$\alpha_3$};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (39) at (6.5, 0) {};
		\node [style=none] (40) at (6.5, -2) {};
		\node [style=PolRot] (42) at (-4, 2) {$\beta_2$};
		\node [style=PolRot] (44) at (-6.125, 0) {$\beta_1$};
		\node [style=PolRot] (46) at (2.125, 0) {$\beta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhautzerosgenedet.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, -2) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-4, -0.375) {$0$};
		\node [style=gene] (15) at (-6.75, -2) {$0$};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_1$};
		\node [style=none] (27) at (-7.5, 2) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (6, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.25, -0.375) {$0$};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=detector] (40) at (8.25, -2) {$0$};
		\node [style=PolRot] (42) at (-4, 2) {$\beta_1$};
		\node [style=PolRot] (44) at (-6.125, 0) {$0$};
		\node [style=PolRot] (46) at (2.125, 0) {$0$};
		\node [style=PolRot] (48) at (6.625, 2) {$\beta_2$};
		\node [style=PolRot] (50) at (6.625, 0) {$\beta_3$};
		\node [style=PolRot] (52) at (6.625, -2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bsyangbaxterpointeenhautzerosgenedetanglesoriginaux.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, -2) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-4, -0.375) {$0$};
		\node [style=gene] (15) at (-6.75, -2) {$0$};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (0, 1.625) {$\alpha_2$};
		\node [style=none] (27) at (-7.5, 2) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (6, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (3.75, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.25, -0.375) {$0$};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=detector] (40) at (8.25, -2) {$0$};
		\node [style=PolRot] (42) at (-4, 2) {$\beta_2$};
		\node [style=PolRot] (44) at (-6.125, 0) {$0$};
		\node [style=PolRot] (46) at (2.125, 0) {$0$};
		\node [style=PolRot] (48) at (6.625, 2) {$\beta_4$};
		\node [style=PolRot] (50) at (6.625, 0) {$\beta_5$};
		\node [style=PolRot] (52) at (6.625, -2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carrepbs-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=bs] (8) at (0, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (15) at (-1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (1.25, -3) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (-4.75, -3) {};
		\node [style=none] (26) at (4.75, -3) {};
		\node [style=none] (27) at (4.75, 1) {};
		\node [style=none] (28) at (4.75, -1) {};
		\node [style=none] (31) at (-1.25, 3) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=none] (38) at (4.75, 3) {};
		\node [style=bs] (39) at (-2.5, 0) {};
		\node [style=bs] (40) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (17.center) to (26.center);
		\draw [style=new] (21.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (31.center);
		\draw (37.center) to (31.center);
		\draw (33.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (5.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/carrepbsswaps-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=bs] (8) at (0, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (15) at (-1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (1.25, -3) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (-4.75, -3) {};
		\node [style=none] (26) at (4.75, -3) {};
		\node [style=none] (27) at (4.75, 1) {};
		\node [style=none] (28) at (4.75, -1) {};
		\node [style=none] (31) at (-1.25, 3) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=none] (38) at (4.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (17.center) to (11.center);
		\draw [style=new] (25.center) to (15.center);
		\draw [style=new] (17.center) to (26.center);
		\draw [style=new] (21.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (31.center);
		\draw (37.center) to (31.center);
		\draw (33.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (5.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (15.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bs0phasehbs-ind0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.375, 1) {};
		\node [style=none] (30) at (-3.875, -1) {};
		\node [style=none] (31) at (-0.375, -1) {};
		\node [style=none] (32) at (-3.875, 1) {};
		\node [style=none] (33) at (-0.375, 1) {};
		\node [style=none] (34) at (-2.625, 0) {};
		\node [style=none] (35) at (-1.625, 0) {};
		\node [style=none] (36) at (-2.125, 0.625) {$0$};
		\node [style=PolRot] (46) at (0, 1) {$\varphi_0$};
		\node [style=none] (53) at (-4.375, -1) {};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.875, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.875, 1) {};
		\node [style=none] (61) at (1.625, 0) {};
		\node [style=none] (62) at (2.625, 0) {};
		\node [style=none] (63) at (2.125, 0.625) {$\theta_0$};
		\node [style=none] (64) at (4.375, 1) {};
		\node [style=none] (65) at (4.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsdetector0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=detector] (12) at (2.75, -1) {$0$};
		\node [style=detector] (39) at (2.75, 1) {$0$};
		\node [style=none] (40) at (2.125, 1) {};
		\node [style=none] (41) at (-1.375, 1) {};
		\node [style=none] (42) at (2.125, -1) {};
		\node [style=none] (43) at (-1.375, -1) {};
		\node [style=none] (44) at (0.875, 0) {};
		\node [style=none] (45) at (-0.125, 0) {};
		\node [style=none] (46) at (0.375, 0.625) {$\theta$};
		\node [style=none] (49) at (-1.875, -1) {};
		\node [style=none] (50) at (-1.875, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (40.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=0, out=180] (45.center) to (41.center);
		\draw [in=0, out=180] (45.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (41.center) to (50.center);
		\draw [style=new] (12) to (42.center);
		\draw [style=new] (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsemulationalenvers.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=bs] (33) at (1.75, 0) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=neg] (36) at (3.625, 1) {};
		\node [style=none] (37) at (4.75, 1) {};
		\node [style=none] (38) at (0.5, -1) {};
		\node [style=none] (39) at (-0.25, 1) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=bs] (41) at (-1.5, 0) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (-2.75, -1) {};
		\node [style=none] (44) at (-4.5, -1) {};
		\node [style=neg] (45) at (-3.375, 1) {};
		\node [style=none] (46) at (-4.5, 1) {};
		\node [style=PhS] (47) at (0, -1) {};
		\node [style=PhS] (48) at (0, 1) {};
		\node [style=none] (49) at (0.5, 0.6) {$\theta$};
		\node [style=none] (50) at (0.5, -1.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (34.center) to (35.center);
		\draw [style=new] (32.center) to (36);
		\draw [style=new, in=0, out=-180, looseness=0.75] (34.center) to (31.center);
		\draw (36) to (37.center);
		\draw [style=new] (43.center) to (44.center);
		\draw [style=new] (40.center) to (45);
		\draw [style=new, in=-180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (43.center) to (39.center);
		\draw (45) to (46.center);
		\draw (42.center) to (47);
		\draw (47) to (38.center);
		\draw (39.center) to (48);
		\draw (48) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsemulationalenversnegneg.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=neg] (4) at (5, -1) {};
		\node [style=neg] (5) at (3.625, 1) {};
		\node [style=neg] (6) at (5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=bs] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=neg] (14) at (-3.375, 1) {};
		\node [style=none] (15) at (-4.5, 1) {};
		\node [style=PhS] (16) at (0, -1) {};
		\node [style=PhS] (17) at (0, 1) {};
		\node [style=none] (18) at (0.5, 0.6) {$\theta$};
		\node [style=none] (19) at (0.5, -1.4) {$\theta$};
		\node [style=none] (20) at (6.25, -1) {};
		\node [style=none] (21) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6);
		\draw [style=new] (12.center) to (13.center);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15.center);
		\draw (11.center) to (16);
		\draw (16) to (7.center);
		\draw (8.center) to (17);
		\draw (17) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=noire] (4) to (20.center);
		\draw [style=noire] (6) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convtp-bsemulationmixtehb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=neg] (4) at (3.625, -1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=bs] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=neg] (13) at (-3.375, 1) {};
		\node [style=none] (14) at (-4.5, 1) {};
		\node [style=PhS] (15) at (0, -1) {};
		\node [style=PhS] (16) at (0, 1) {};
		\node [style=none] (17) at (0.5, 0.6) {$\theta$};
		\node [style=none] (18) at (0.5, -1.4) {$\theta$};
		\node [style=none] (19) at (4.75, 1) {};
		\node [style=none] (20) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (4) to (5.center);
		\draw [style=new] (11.center) to (12.center);
		\draw [style=new] (8.center) to (13);
		\draw [style=new, in=180, out=0, looseness=0.75] (8.center) to (10.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (7.center);
		\draw (13) to (14.center);
		\draw (10.center) to (15);
		\draw (15) to (6.center);
		\draw (7.center) to (16);
		\draw (16) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (6.center);
		\draw [style=noire] (1.center) to (19.center);
		\draw [style=noire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convtp-bsetpbscroises-s.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=bs] (5) at (4, 2) {};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=none] (7) at (2.75, 3) {};
		\node [style=none] (9) at (-4, 3) {};
		\node [style=none] (14) at (5.25, -3) {};
		\node [style=none] (15) at (2.75, -3) {};
		\node [style=bs] (16) at (4, -2) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (32) at (8.25, 3) {};
		\node [style=none] (42) at (0.25, -1) {};
		\node [style=none] (50) at (-4, -3) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (0, -3) {};
		\node [style=none] (58) at (-3.5, -3) {};
		\node [style=none] (59) at (-1.25, -2) {};
		\node [style=none] (60) at (-2.25, -2) {};
		\node [style=none] (61) at (-1.75, -1.375) {$\theta$};
		\node [style=none] (62) at (0, 3) {};
		\node [style=none] (63) at (-3.5, 3) {};
		\node [style=none] (64) at (0, 1) {};
		\node [style=none] (65) at (-3.5, 1) {};
		\node [style=none] (66) at (-1.25, 2) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2.625) {$\theta$};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (70) at (7.75, -1) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (8.25, -3) {};
		\node [style=none] (76) at (-4, 1) {};
		\node [style=none] (77) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw [in=0, out=180] (55.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=0, out=180] (60.center) to (56.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw [in=0, out=180] (62.center) to (66.center);
		\draw [in=180, out=0] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (63.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (15.center) to (69.center);
		\draw (75.center) to (14.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (42.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (51.center) to (18.center);
		\draw (15.center) to (57.center);
		\draw (58.center) to (50.center);
		\draw (7.center) to (62.center);
		\draw (63.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroises.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=bs] (5) at (4, 2) {};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=none] (7) at (2.75, 3) {};
		\node [style=none] (9) at (-4, 3) {};
		\node [style=none] (14) at (5.25, -3) {};
		\node [style=none] (15) at (2.75, -3) {};
		\node [style=bs] (16) at (4, -2) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (32) at (8.25, 3) {};
		\node [style=none] (42) at (0.25, -1) {};
		\node [style=none] (50) at (-4, -3) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (0, -3) {};
		\node [style=none] (58) at (-3.5, -3) {};
		\node [style=none] (59) at (-1.25, -2) {};
		\node [style=none] (60) at (-2.25, -2) {};
		\node [style=none] (61) at (-1.75, -1.375) {$\theta$};
		\node [style=none] (62) at (0, 3) {};
		\node [style=none] (63) at (-3.5, 3) {};
		\node [style=none] (64) at (0, 1) {};
		\node [style=none] (65) at (-3.5, 1) {};
		\node [style=none] (66) at (-1.25, 2) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2.625) {$\theta$};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (70) at (7.75, -1) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (8.25, -3) {};
		\node [style=none] (76) at (-4, 1) {};
		\node [style=none] (77) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw [in=0, out=180] (55.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=0, out=180] (60.center) to (56.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw [in=0, out=180] (62.center) to (66.center);
		\draw [in=180, out=0] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (63.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (15.center) to (69.center);
		\draw (75.center) to (14.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (42.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (51.center) to (18.center);
		\draw (15.center) to (57.center);
		\draw (58.center) to (50.center);
		\draw (7.center) to (62.center);
		\draw (63.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre1.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=bs] (5) at (4, 2) {};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=none] (14) at (5.25, -3) {};
		\node [style=bs] (16) at (4, -2) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (32) at (8.25, 3) {};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (70) at (7.75, -1) {};
		\node [style=none] (71) at (7.75, 1) {};
		\node [style=none] (72) at (8.25, 1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (8.25, -3) {};
		\node [style=none] (78) at (-2.25, -3) {};
		\node [style=none] (79) at (0.25, -3) {};
		\node [style=bs] (80) at (-1, -2) {};
		\node [style=none] (81) at (0.25, -1) {};
		\node [style=neg] (83) at (1.5, -3) {};
		\node [style=none] (84) at (2.75, -3) {};
		\node [style=none] (85) at (-2.25, -1) {};
		\node [style=none] (86) at (-3, -3) {};
		\node [style=none] (87) at (-5.5, -3) {};
		\node [style=bs] (88) at (-4.25, -2) {};
		\node [style=none] (89) at (-3, -1) {};
		\node [style=none] (90) at (-5.5, -1) {};
		\node [style=none] (91) at (-7.25, -1) {};
		\node [style=neg] (92) at (-6.125, -3) {};
		\node [style=none] (93) at (-7.25, -3) {};
		\node [style=none] (96) at (-2.25, 3) {};
		\node [style=none] (97) at (0.25, 3) {};
		\node [style=bs] (98) at (-1, 2) {};
		\node [style=none] (99) at (0.25, 1) {};
		\node [style=neg] (101) at (1.5, 3) {};
		\node [style=none] (102) at (2.75, 3) {};
		\node [style=none] (103) at (-2.25, 1) {};
		\node [style=none] (104) at (-3, 3) {};
		\node [style=none] (105) at (-5.5, 3) {};
		\node [style=bs] (106) at (-4.25, 2) {};
		\node [style=none] (107) at (-3, 1) {};
		\node [style=none] (108) at (-5.5, 1) {};
		\node [style=none] (109) at (-7.25, 1) {};
		\node [style=neg] (110) at (-6.125, 3) {};
		\node [style=none] (111) at (-7.25, 3) {};
		\node [style=PhS] (114) at (-2.75, 1) {};
		\node [style=PhS] (115) at (-2.75, 3) {};
		\node [style=none] (116) at (-2.2, 2.5) {$\theta$};
		\node [style=none] (117) at (-2.2, 0.5) {$\theta$};
		\node [style=PhS] (118) at (-2.75, -3) {};
		\node [style=PhS] (119) at (-2.75, -1) {};
		\node [style=none] (120) at (-2.2, -1.5) {$\theta$};
		\node [style=none] (121) at (-2.2, -3.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw (75.center) to (14.center);
		\draw [style=new] (79.center) to (83);
		\draw [style=new, in=0, out=180, looseness=0.75] (81.center) to (78.center);
		\draw (83) to (84.center);
		\draw [style=new] (90.center) to (91.center);
		\draw [style=new] (87.center) to (92);
		\draw [style=new, in=180, out=0, looseness=0.75] (87.center) to (89.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (90.center) to (86.center);
		\draw (92) to (93.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (79.center) to (85.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (84.center) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (4.center);
		\draw [style=new] (97.center) to (101);
		\draw [style=new, in=0, out=-180, looseness=0.75] (99.center) to (96.center);
		\draw (101) to (102.center);
		\draw [style=new] (108.center) to (109.center);
		\draw [style=new] (105.center) to (110);
		\draw [style=new, in=-180, out=0, looseness=0.75] (105.center) to (107.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (108.center) to (104.center);
		\draw (110) to (111.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (97.center) to (103.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (99.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (102.center) to (74.center);
		\draw (104.center) to (96.center);
		\draw (107.center) to (103.center);
		\draw (89.center) to (85.center);
		\draw (86.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre2.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (8.75, 3) {};
		\node [style=none] (14) at (8.75, -3) {};
		\node [style=none] (32) at (11.75, 3) {};
		\node [style=none] (69) at (8.75, -1) {};
		\node [style=none] (70) at (11.25, -1) {};
		\node [style=none] (71) at (11.25, 1) {};
		\node [style=none] (72) at (11.75, 1) {};
		\node [style=none] (73) at (11.75, -1) {};
		\node [style=none] (74) at (8.75, 1) {};
		\node [style=none] (75) at (11.75, -3) {};
		\node [style=none] (87) at (-5.5, -3) {};
		\node [style=bs] (88) at (-4.25, -2) {};
		\node [style=none] (89) at (-3, -1) {};
		\node [style=none] (90) at (-5.5, -1) {};
		\node [style=none] (91) at (-7.25, -1) {};
		\node [style=neg] (92) at (-6.125, -3) {};
		\node [style=none] (93) at (-7.25, -3) {};
		\node [style=none] (105) at (-5.5, 3) {};
		\node [style=bs] (106) at (-4.25, 2) {};
		\node [style=none] (107) at (-3, 1) {};
		\node [style=none] (108) at (-5.5, 1) {};
		\node [style=none] (109) at (-7.25, 1) {};
		\node [style=neg] (110) at (-6.125, 3) {};
		\node [style=none] (111) at (-7.25, 3) {};
		\node [style=none] (114) at (3.75, 3) {};
		\node [style=none] (115) at (-3, 3) {};
		\node [style=bs] (116) at (2.5, 2) {};
		\node [style=none] (117) at (1.25, 3) {};
		\node [style=none] (118) at (3.75, 1) {};
		\node [style=none] (119) at (6.25, 3) {};
		\node [style=none] (121) at (6.25, 1) {};
		\node [style=none] (125) at (3.75, -3) {};
		\node [style=none] (126) at (-3, -3) {};
		\node [style=bs] (127) at (2.5, -2) {};
		\node [style=none] (128) at (1.25, -3) {};
		\node [style=none] (129) at (3.75, -1) {};
		\node [style=none] (130) at (6.25, -3) {};
		\node [style=none] (132) at (6.25, -1) {};
		\node [style=neg] (136) at (4.25, 3) {};
		\node [style=neg] (137) at (4.25, -3) {};
		\node [style=none] (138) at (1.25, 1) {};
		\node [style=none] (139) at (1.25, -1) {};
		\node [style=none] (140) at (-2.25, 1) {};
		\node [style=none] (141) at (0.25, 1) {};
		\node [style=none] (142) at (-2.25, -1) {};
		\node [style=none] (143) at (0.25, -1) {};
		\node [style=neg] (144) at (0.75, 1) {};
		\node [style=neg] (145) at (0.75, -1) {};
		\node [style=PhS] (146) at (-2.75, 1) {};
		\node [style=PhS] (147) at (-2.75, 3) {};
		\node [style=none] (148) at (-2.2, 2.5) {$\theta$};
		\node [style=none] (149) at (-2.2, 0.5) {$\theta$};
		\node [style=PhS] (150) at (-2.75, -3) {};
		\node [style=PhS] (151) at (-2.75, -1) {};
		\node [style=none] (152) at (-2.2, -1.5) {$\theta$};
		\node [style=none] (153) at (-2.2, -3.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw (75.center) to (14.center);
		\draw [style=new] (90.center) to (91.center);
		\draw [style=new] (87.center) to (92);
		\draw [style=new, in=180, out=0, looseness=0.75] (87.center) to (89.center);
		\draw (92) to (93.center);
		\draw [style=new] (108.center) to (109.center);
		\draw [style=new] (105.center) to (110);
		\draw [style=new, in=-180, out=0, looseness=0.75] (105.center) to (107.center);
		\draw (110) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (117.center);
		\draw [style=new] (115.center) to (117.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (132.center) to (118.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (129.center);
		\draw [style=new] (114.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (129.center) to (128.center);
		\draw [style=new] (126.center) to (128.center);
		\draw [style=new] (125.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (138.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (125.center) to (139.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (143.center) to (140.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (141.center) to (142.center);
		\draw (144) to (138.center);
		\draw (145) to (139.center);
		\draw (141.center) to (144);
		\draw (143.center) to (145);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (14.center) to (132.center);
		\draw [style=new, in=-180, out=0, looseness=0.75] (108.center) to (115.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (90.center) to (126.center);
		\draw (107.center) to (140.center);
		\draw (89.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre3.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (9, 3) {};
		\node [style=none] (14) at (9, -3) {};
		\node [style=none] (32) at (12, 3) {};
		\node [style=none] (69) at (9, -1) {};
		\node [style=none] (70) at (11.5, -1) {};
		\node [style=none] (71) at (11.5, 1) {};
		\node [style=none] (72) at (12, 1) {};
		\node [style=none] (73) at (12, -1) {};
		\node [style=none] (74) at (9, 1) {};
		\node [style=none] (75) at (12, -3) {};
		\node [style=none] (114) at (4, 3) {};
		\node [style=bs] (116) at (2.75, 2) {};
		\node [style=none] (118) at (4, 1) {};
		\node [style=none] (119) at (6.5, 3) {};
		\node [style=none] (121) at (6.5, 1) {};
		\node [style=none] (125) at (4, -3) {};
		\node [style=bs] (127) at (2.75, -2) {};
		\node [style=none] (129) at (4, -1) {};
		\node [style=none] (130) at (6.5, -3) {};
		\node [style=none] (132) at (6.5, -1) {};
		\node [style=neg] (136) at (4.5, 3) {};
		\node [style=neg] (137) at (4.5, -3) {};
		\node [style=none] (138) at (1.5, 1) {};
		\node [style=none] (139) at (1.5, -1) {};
		\node [style=none] (140) at (-2, 1) {};
		\node [style=none] (141) at (0.5, 1) {};
		\node [style=none] (142) at (-2, -1) {};
		\node [style=none] (143) at (0.5, -1) {};
		\node [style=neg] (144) at (1, 1) {};
		\node [style=neg] (145) at (1, -1) {};
		\node [style=none] (146) at (-11.25, 3) {};
		\node [style=bs] (147) at (-12.5, 2) {};
		\node [style=none] (148) at (-11.25, 1) {};
		\node [style=none] (149) at (-8.75, 3) {};
		\node [style=none] (150) at (-6.25, 3) {};
		\node [style=none] (151) at (-8.75, 1) {};
		\node [style=bs] (152) at (-7.5, 2) {};
		\node [style=none] (153) at (-6.25, 1) {};
		\node [style=none] (154) at (1.5, 3) {};
		\node [style=neg] (155) at (-5.75, 1) {};
		\node [style=none] (156) at (-11.25, -3) {};
		\node [style=bs] (157) at (-12.5, -2) {};
		\node [style=none] (158) at (-11.25, -1) {};
		\node [style=none] (159) at (-8.75, -3) {};
		\node [style=none] (160) at (-6.25, -3) {};
		\node [style=none] (161) at (-8.75, -1) {};
		\node [style=bs] (162) at (-7.5, -2) {};
		\node [style=none] (163) at (-6.25, -1) {};
		\node [style=none] (164) at (1.5, -3) {};
		\node [style=neg] (165) at (-5.75, -1) {};
		\node [style=neg] (166) at (-10, 3) {};
		\node [style=neg] (167) at (-10, -3) {};
		\node [style=none] (168) at (-13.75, 1) {};
		\node [style=none] (169) at (-16.25, 3) {};
		\node [style=none] (170) at (-16.25, -3) {};
		\node [style=none] (171) at (-13.75, -1) {};
		\node [style=none] (172) at (-19.25, 3) {};
		\node [style=none] (173) at (-16.25, -1) {};
		\node [style=none] (174) at (-18.75, -1) {};
		\node [style=none] (175) at (-18.75, 1) {};
		\node [style=none] (176) at (-19.25, 1) {};
		\node [style=none] (177) at (-19.25, -1) {};
		\node [style=none] (178) at (-16.25, 1) {};
		\node [style=none] (179) at (-19.25, -3) {};
		\node [style=none] (180) at (-13.75, -3) {};
		\node [style=none] (181) at (-13.75, 3) {};
		\node [style=none] (182) at (-2.75, -1) {};
		\node [style=none] (183) at (-5.25, 1) {};
		\node [style=none] (184) at (-5.25, -1) {};
		\node [style=none] (185) at (-2.75, 1) {};
		\node [style=PhS] (186) at (-2.5, 1) {};
		\node [style=PhS] (187) at (-2.5, 3) {};
		\node [style=none] (188) at (-1.95, 2.5) {$\theta$};
		\node [style=none] (189) at (-1.95, 0.5) {$\theta$};
		\node [style=PhS] (190) at (-2.5, -3) {};
		\node [style=PhS] (191) at (-2.5, -1) {};
		\node [style=none] (192) at (-1.95, -1.5) {$\theta$};
		\node [style=none] (193) at (-1.95, -3.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw (75.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (132.center) to (118.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (129.center);
		\draw [style=new] (114.center) to (119.center);
		\draw [style=new] (125.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (138.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (125.center) to (139.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (143.center) to (140.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (141.center) to (142.center);
		\draw (144) to (138.center);
		\draw (145) to (139.center);
		\draw (141.center) to (144);
		\draw (143.center) to (145);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (14.center) to (132.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (153.center) to (149.center);
		\draw [style=new] (150.center) to (154.center);
		\draw [style=new] (153.center) to (155);
		\draw [style=new, in=0, out=-180, looseness=0.75] (163.center) to (159.center);
		\draw [style=new] (160.center) to (164.center);
		\draw [style=new] (163.center) to (165);
		\draw [style=new, in=0, out=180, looseness=0.75] (161.center) to (148.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (151.center) to (158.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (150.center) to (151.center);
		\draw [style=new] (146.center) to (149.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (160.center) to (161.center);
		\draw [style=new] (156.center) to (159.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (168.center) to (169.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (171.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (174.center) to (178.center);
		\draw (179.center) to (170.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (180.center) to (173.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (181.center) to (178.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (146.center) to (168.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (156.center) to (171.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (148.center) to (181.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (158.center) to (180.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (182.center) to (183.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (185.center) to (184.center);
		\draw (155) to (183.center);
		\draw (165) to (184.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (154.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (129.center) to (164.center);
		\draw (185.center) to (140.center);
		\draw (182.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre4.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (9, 3) {};
		\node [style=none] (14) at (9, -3) {};
		\node [style=none] (32) at (12, 3) {};
		\node [style=none] (69) at (9, -1) {};
		\node [style=none] (70) at (11.5, -1) {};
		\node [style=none] (71) at (11.5, 1) {};
		\node [style=none] (72) at (12, 1) {};
		\node [style=none] (73) at (12, -1) {};
		\node [style=none] (74) at (9, 1) {};
		\node [style=none] (75) at (12, -3) {};
		\node [style=none] (114) at (4, 3) {};
		\node [style=bs] (116) at (2.75, 2) {};
		\node [style=none] (117) at (1.5, 3) {};
		\node [style=none] (118) at (4, 1) {};
		\node [style=none] (119) at (6.5, 3) {};
		\node [style=none] (121) at (6.5, 1) {};
		\node [style=none] (125) at (4, -3) {};
		\node [style=bs] (127) at (2.75, -2) {};
		\node [style=none] (128) at (1.5, -3) {};
		\node [style=none] (129) at (4, -1) {};
		\node [style=none] (130) at (6.5, -3) {};
		\node [style=none] (132) at (6.5, -1) {};
		\node [style=neg] (136) at (4.5, 3) {};
		\node [style=neg] (137) at (4.5, -3) {};
		\node [style=none] (138) at (1.5, 1) {};
		\node [style=none] (139) at (1.5, -1) {};
		\node [style=none] (146) at (-4.25, 3) {};
		\node [style=bs] (147) at (-5.5, 2) {};
		\node [style=none] (148) at (-4.25, 1) {};
		\node [style=none] (149) at (-1.75, 3) {};
		\node [style=none] (150) at (0.75, 3) {};
		\node [style=none] (151) at (-1.75, 1) {};
		\node [style=bs] (152) at (-0.5, 2) {};
		\node [style=none] (153) at (0.75, 1) {};
		\node [style=none] (156) at (-4.25, -3) {};
		\node [style=bs] (157) at (-5.5, -2) {};
		\node [style=none] (158) at (-4.25, -1) {};
		\node [style=none] (159) at (-1.75, -3) {};
		\node [style=none] (160) at (0.75, -3) {};
		\node [style=none] (161) at (-1.75, -1) {};
		\node [style=bs] (162) at (-0.5, -2) {};
		\node [style=none] (163) at (0.75, -1) {};
		\node [style=neg] (166) at (-3, 3) {};
		\node [style=neg] (167) at (-3, -3) {};
		\node [style=none] (168) at (-6.75, 1) {};
		\node [style=none] (169) at (-9.25, 3) {};
		\node [style=none] (170) at (-9.25, -3) {};
		\node [style=none] (171) at (-6.75, -1) {};
		\node [style=none] (172) at (-12.25, 3) {};
		\node [style=none] (173) at (-9.25, -1) {};
		\node [style=none] (174) at (-11.75, -1) {};
		\node [style=none] (175) at (-11.75, 1) {};
		\node [style=none] (176) at (-12.25, 1) {};
		\node [style=none] (177) at (-12.25, -1) {};
		\node [style=none] (178) at (-9.25, 1) {};
		\node [style=none] (179) at (-12.25, -3) {};
		\node [style=none] (180) at (-6.75, -3) {};
		\node [style=none] (181) at (-6.75, 3) {};
		\node [style=PhS] (182) at (1, 1) {};
		\node [style=PhS] (183) at (1, 3) {};
		\node [style=none] (184) at (1.55, 2.5) {$\theta$};
		\node [style=none] (185) at (1.55, 0.5) {$\theta$};
		\node [style=PhS] (186) at (1, -3) {};
		\node [style=PhS] (187) at (1, -1) {};
		\node [style=none] (188) at (1.55, -1.5) {$\theta$};
		\node [style=none] (189) at (1.55, -3.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw (75.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (117.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (132.center) to (118.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (129.center);
		\draw [style=new] (114.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (129.center) to (128.center);
		\draw [style=new] (125.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (114.center) to (138.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (125.center) to (139.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (14.center) to (132.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (153.center) to (149.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (163.center) to (159.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (161.center) to (148.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (151.center) to (158.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (150.center) to (151.center);
		\draw [style=new] (146.center) to (149.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (160.center) to (161.center);
		\draw [style=new] (156.center) to (159.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (168.center) to (169.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (171.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (174.center) to (178.center);
		\draw (179.center) to (170.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (180.center) to (173.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (181.center) to (178.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (146.center) to (168.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (156.center) to (171.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (148.center) to (181.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (158.center) to (180.center);
		\draw (150.center) to (117.center);
		\draw (153.center) to (138.center);
		\draw (163.center) to (139.center);
		\draw (160.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre5.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.75, 3) {};
		\node [style=none] (14) at (6.75, -3) {};
		\node [style=none] (32) at (9.75, 3) {};
		\node [style=none] (69) at (6.75, -1) {};
		\node [style=none] (70) at (9.25, -1) {};
		\node [style=none] (71) at (9.25, 1) {};
		\node [style=none] (72) at (9.75, 1) {};
		\node [style=none] (73) at (9.75, -1) {};
		\node [style=none] (74) at (6.75, 1) {};
		\node [style=none] (75) at (9.75, -3) {};
		\node [style=none] (119) at (4.25, 3) {};
		\node [style=none] (121) at (4.25, 1) {};
		\node [style=none] (130) at (4.25, -3) {};
		\node [style=none] (132) at (4.25, -1) {};
		\node [style=none] (146) at (-4.25, 3) {};
		\node [style=bs] (147) at (-5.5, 2) {};
		\node [style=none] (148) at (-4.25, 1) {};
		\node [style=none] (156) at (-4.25, -3) {};
		\node [style=bs] (157) at (-5.5, -2) {};
		\node [style=none] (158) at (-4.25, -1) {};
		\node [style=none] (168) at (-6.75, 1) {};
		\node [style=none] (169) at (-9.25, 3) {};
		\node [style=none] (170) at (-9.25, -3) {};
		\node [style=none] (171) at (-6.75, -1) {};
		\node [style=none] (172) at (-12.25, 3) {};
		\node [style=none] (173) at (-9.25, -1) {};
		\node [style=none] (174) at (-11.75, -1) {};
		\node [style=none] (175) at (-11.75, 1) {};
		\node [style=none] (176) at (-12.25, 1) {};
		\node [style=none] (177) at (-12.25, -1) {};
		\node [style=none] (178) at (-9.25, 1) {};
		\node [style=none] (179) at (-12.25, -3) {};
		\node [style=none] (180) at (-6.75, -3) {};
		\node [style=none] (181) at (-6.75, 3) {};
		\node [style=none] (182) at (-1.75, 1) {};
		\node [style=none] (183) at (1.75, 1) {};
		\node [style=none] (184) at (-1.75, 3) {};
		\node [style=none] (185) at (1.75, 3) {};
		\node [style=none] (186) at (-0.5, 2) {};
		\node [style=none] (187) at (0.5, 2) {};
		\node [style=none] (188) at (0, 2.625) {$\theta$};
		\node [style=none] (189) at (-1.75, -3) {};
		\node [style=none] (190) at (1.75, -3) {};
		\node [style=none] (191) at (-1.75, -1) {};
		\node [style=none] (192) at (1.75, -1) {};
		\node [style=none] (193) at (-0.5, -2) {};
		\node [style=none] (194) at (0.5, -2) {};
		\node [style=none] (195) at (0, -1.375) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (74.center);
		\draw (75.center) to (14.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (119.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (69.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (121.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (14.center) to (132.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (168.center) to (169.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (171.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (174.center) to (178.center);
		\draw (179.center) to (170.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (180.center) to (173.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (181.center) to (178.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (146.center) to (168.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (156.center) to (171.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (148.center) to (181.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (158.center) to (180.center);
		\draw [in=-180, out=0] (182.center) to (186.center);
		\draw [in=0, out=180] (186.center) to (184.center);
		\draw (186.center) to (187.center);
		\draw [in=180, out=0] (187.center) to (183.center);
		\draw [in=-180, out=0] (187.center) to (185.center);
		\draw [in=-180, out=0] (189.center) to (193.center);
		\draw [in=0, out=180] (193.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw [in=180, out=0] (194.center) to (190.center);
		\draw [in=-180, out=0] (194.center) to (192.center);
		\draw (146.center) to (184.center);
		\draw (185.center) to (119.center);
		\draw (156.center) to (189.center);
		\draw (190.center) to (130.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (132.center) to (183.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (121.center) to (192.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (191.center) to (148.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (182.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsetpbscroisesbigebre6.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (5.25, 3) {};
		\node [style=none] (72) at (5.25, 1) {};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=none] (75) at (5.25, -3) {};
		\node [style=bs] (147) at (-5, 2) {};
		\node [style=bs] (157) at (-5, -2) {};
		\node [style=none] (168) at (-6.25, 1) {};
		\node [style=none] (169) at (-8.75, 3) {};
		\node [style=none] (170) at (-8.75, -3) {};
		\node [style=none] (171) at (-6.25, -1) {};
		\node [style=none] (172) at (-11.75, 3) {};
		\node [style=none] (173) at (-8.75, -1) {};
		\node [style=none] (174) at (-11.25, -1) {};
		\node [style=none] (175) at (-11.25, 1) {};
		\node [style=none] (176) at (-11.75, 1) {};
		\node [style=none] (177) at (-11.75, -1) {};
		\node [style=none] (178) at (-8.75, 1) {};
		\node [style=none] (179) at (-11.75, -3) {};
		\node [style=none] (180) at (-6.25, -3) {};
		\node [style=none] (181) at (-6.25, 3) {};
		\node [style=none] (183) at (4.75, 1) {};
		\node [style=none] (184) at (1.25, 3) {};
		\node [style=none] (185) at (4.75, 3) {};
		\node [style=none] (186) at (2.5, 2) {};
		\node [style=none] (187) at (3.5, 2) {};
		\node [style=none] (188) at (3, 2.625) {$\theta$};
		\node [style=none] (189) at (1.25, -3) {};
		\node [style=none] (190) at (4.75, -3) {};
		\node [style=none] (192) at (4.75, -1) {};
		\node [style=none] (193) at (2.5, -2) {};
		\node [style=none] (194) at (3.5, -2) {};
		\node [style=none] (195) at (3, -1.375) {$\theta$};
		\node [style=none] (196) at (-1.25, 3) {};
		\node [style=none] (197) at (-1.25, -3) {};
		\node [style=none] (198) at (-1.25, -1) {};
		\node [style=none] (199) at (1.25, -1) {};
		\node [style=none] (200) at (1.25, 1) {};
		\node [style=none] (201) at (-1.25, 1) {};
		\node [style=none] (202) at (-3.75, 3) {};
		\node [style=none] (203) at (-3.75, 1) {};
		\node [style=none] (204) at (-3.75, -3) {};
		\node [style=none] (205) at (-3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (168.center) to (169.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (171.center) to (170.center);
		\draw (172.center) to (169.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (174.center) to (178.center);
		\draw (179.center) to (170.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (180.center) to (173.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (181.center) to (178.center);
		\draw [in=0, out=180] (186.center) to (184.center);
		\draw (186.center) to (187.center);
		\draw [in=180, out=0] (187.center) to (183.center);
		\draw [in=-180, out=0] (187.center) to (185.center);
		\draw [in=-180, out=0] (189.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw [in=180, out=0] (194.center) to (190.center);
		\draw [in=-180, out=0] (194.center) to (192.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (200.center) to (198.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (199.center) to (201.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (201.center) to (202.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (198.center) to (204.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (196.center) to (203.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (197.center) to (205.center);
		\draw (185.center) to (32.center);
		\draw (183.center) to (72.center);
		\draw (192.center) to (73.center);
		\draw (190.center) to (75.center);
		\draw (196.center) to (184.center);
		\draw (197.center) to (189.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (202.center) to (168.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (204.center) to (171.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (203.center) to (181.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (205.center) to (180.center);
		\draw [in=-180, out=0] (200.center) to (186.center);
		\draw [in=0, out=180] (193.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsnegneg.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0, 0.5) {$\theta$};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=neg] (11) at (2.5, -1) {};
		\node [style=neg] (12) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (0.center) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=0, out=180, looseness=1.00] (5.center) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (5.center) to (3.center);
		\draw (10.center) to (11);
		\draw (11) to (0.center);
		\draw (3.center) to (7.center);
		\draw [style=noire] (9.center) to (12);
		\draw [style=noire] (12) to (2.center);
		\draw [style=noire] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convtp-bspbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (54) at (4.25, 1) {};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (4.25, -1) {};
		\node [style=none] (58) at (4.75, 1) {};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=bs] (60) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (56.center);
		\draw [in=180, out=0] (35.center) to (55.center);
		\draw [in=180, out=0] (35.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphase0hbs0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=PolRot] (46) at (0, 1) {$0$};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.875, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.875, 1) {};
		\node [style=none] (61) at (1.625, 0) {};
		\node [style=none] (62) at (2.625, 0) {};
		\node [style=none] (63) at (2.125, 0.625) {$0$};
		\node [style=none] (64) at (4.375, 1) {};
		\node [style=none] (65) at (4.375, -1) {};
		\node [style=none] (71) at (-4.375, 1) {};
		\node [style=none] (72) at (-3.875, -1) {};
		\node [style=none] (73) at (-3.875, 1) {};
		\node [style=none] (74) at (-2.625, 0) {};
		\node [style=none] (75) at (-1.625, 0) {};
		\node [style=none] (76) at (-2.125, 0.625) {$\theta$};
		\node [style=none] (77) at (-4.375, -1) {};
		\node [style=none] (78) at (-0.375, -1) {};
		\node [style=none] (79) at (-0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw [in=180, out=0] (72.center) to (74.center);
		\draw [in=0, out=180] (74.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (71.center) to (73.center);
		\draw (77.center) to (72.center);
		\draw [in=180, out=0] (75.center) to (78.center);
		\draw [in=180, out=0] (75.center) to (79.center);
		\draw (79.center) to (59.center);
		\draw (78.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphi1bsphi2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4, 1) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (0, 1) {};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-1.75, 0.625) {$\theta_1$};
		\node [style=none] (53) at (-4, -1) {};
		\node [style=none] (58) at (3.5, -1) {};
		\node [style=none] (60) at (3.5, 1) {};
		\node [style=none] (61) at (1.25, 0) {};
		\node [style=none] (62) at (2.25, 0) {};
		\node [style=none] (63) at (1.75, 0.625) {$\theta_2$};
		\node [style=none] (64) at (4, 1) {};
		\node [style=none] (65) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw [in=-180, out=0] (31.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphi1phase0hbsphi2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.375, 1) {};
		\node [style=none] (30) at (-3.875, -1) {};
		\node [style=none] (31) at (-0.375, -1) {};
		\node [style=none] (32) at (-3.875, 1) {};
		\node [style=none] (33) at (-0.375, 1) {};
		\node [style=none] (34) at (-2.625, 0) {};
		\node [style=none] (35) at (-1.625, 0) {};
		\node [style=none] (36) at (-2.125, 0.625) {$\theta_1$};
		\node [style=PolRot] (46) at (0, 1) {$0$};
		\node [style=none] (53) at (-4.375, -1) {};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.875, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.875, 1) {};
		\node [style=none] (61) at (1.625, 0) {};
		\node [style=none] (62) at (2.625, 0) {};
		\node [style=none] (63) at (2.125, 0.625) {$\theta_2$};
		\node [style=none] (64) at (4.375, 1) {};
		\node [style=none] (65) at (4.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphi1plusphi2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (-2.25, 1) {};
		\node [style=none] (33) at (2.25, 1) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta_1{+}\theta_2$};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (53) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphi1plusphi2phase0hbs0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=PolRot] (46) at (0, 1) {$0$};
		\node [style=none] (57) at (0.375, -1) {};
		\node [style=none] (58) at (3.875, -1) {};
		\node [style=none] (59) at (0.375, 1) {};
		\node [style=none] (60) at (3.875, 1) {};
		\node [style=none] (61) at (1.625, 0) {};
		\node [style=none] (62) at (2.625, 0) {};
		\node [style=none] (63) at (2.125, 0.625) {$0$};
		\node [style=none] (64) at (4.375, 1) {};
		\node [style=none] (65) at (4.375, -1) {};
		\node [style=none] (66) at (-5.375, 1) {};
		\node [style=none] (67) at (-4.875, -1) {};
		\node [style=none] (68) at (-0.375, -1) {};
		\node [style=none] (69) at (-4.875, 1) {};
		\node [style=none] (70) at (-0.375, 1) {};
		\node [style=none] (71) at (-3.625, 0) {};
		\node [style=none] (72) at (-1.625, 0) {};
		\node [style=none] (73) at (-2.625, 0.625) {$\theta_1{+}\theta_2$};
		\node [style=none] (76) at (-5.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (60.center) to (64.center);
		\draw (58.center) to (65.center);
		\draw [in=-180, out=0] (67.center) to (71.center);
		\draw [in=0, out=180] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw [in=180, out=0] (72.center) to (68.center);
		\draw [in=-180, out=0] (72.center) to (70.center);
		\draw (66.center) to (69.center);
		\draw (76.center) to (67.center);
		\draw (70.center) to (59.center);
		\draw (68.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphibspisur2phasesmoinspisur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (5.45, -1) {};
		\node [style=PolRot] (22) at (4.25, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (5.45, 1) {};
		\node [style=PolRot] (26) at (4.25, 1) {$-\frac{\pi}{2}$};
		\node [style=none] (27) at (-3.5, 1) {};
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style=none] (29) at (-2.25, 0) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (-1.75, 0.625) {$\theta$};
		\node [style=none] (32) at (-4, 1) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0] (13.center) to (23.center);
		\draw [in=180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (27.center) to (29.center);
		\draw [in=0, out=-180] (29.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (27.center);
		\draw (28.center) to (33.center);
		\draw [in=-180, out=0] (30.center) to (35.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=180, out=0] (35.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphimod2pi-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0, 0.625) {\small $\psi\bmod 2\pi$};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsphimoinspipis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta{-}\pi$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.275, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.3, 1) {$\pi$};
		\node [style=none] (58) at (3.275, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bspibmoinsphi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (3.15, 1) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$-\theta$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (53) at (3.15, -1) {};
		\node [style=PolRot] (55) at (2.175, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bspisur2phasesmoinspisur2bsphi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=PolRot] (22) at (0, -1) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=PolRot] (26) at (0, 1) {$-\frac{\pi}{2}$};
		\node [style=none] (34) at (-4.25, -1) {};
		\node [style=none] (35) at (-4.25, 1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (2.5, 0.625) {$\theta$};
		\node [style=none] (43) at (4.25, -1) {};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=none] (45) at (0.75, 1) {};
		\node [style=none] (46) at (4.75, 1) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (-4.75, 1) {};
		\node [style=none] (49) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (23.center);
		\draw [in=180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (35.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (34.center);
		\draw [in=180, out=0] (36.center) to (38.center);
		\draw [in=0, out=-180] (38.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (44.center);
		\draw [in=180, out=0] (39.center) to (43.center);
		\draw (19.center) to (37.center);
		\draw (23.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw (48.center) to (35.center);
		\draw (49.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bspisur2thetab.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=none] (58) at (-2.25, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=none] (60) at (3, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=PolRot] (62) at (2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
		\draw (60.center) to (62);
		\draw (62) to (61.center);
		\draw [in=180, out=0] (35.center) to (61.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bspolrots.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta_2$};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=PhS] (45) at (2.125, 1) {};
		\node [style=none] (46) at (2.75, 0.55) {$\theta_1$};
		\node [style=none] (53) at (-2.5, -1) {};
		\node [style=PhS] (54) at (2.125, -1) {};
		\node [style=none] (55) at (2.75, -1.45) {$\theta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bssplitpol-s.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (31) at (-7.5, 3) {};
		\node [style=none] (32) at (-2.5, 3) {};
		\node [style=none] (33) at (-7.5, -1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-5.5, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
		\node [style=none] (37) at (-5, 1.625) {$\theta$};
		\node [style=none] (38) at (-8, 3) {};
		\node [style=none] (39) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (21) to (23.center);
		\draw [in=180, out=0] (31.center) to (35.center);
		\draw [in=0, out=-180] (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=0] (36.center) to (32.center);
		\draw [in=180, out=0] (36.center) to (34.center);
		\draw (38.center) to (31.center);
		\draw (33.center) to (39.center);
		\draw [style=new] (32.center) to (6.center);
		\draw [style=new] (34.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bssplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (31) at (-7.5, 3) {};
		\node [style=none] (32) at (-2.5, 3) {};
		\node [style=none] (33) at (-7.5, -1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-5.5, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
		\node [style=none] (37) at (-5, 1.625) {$\theta$};
		\node [style=none] (38) at (-8, 3) {};
		\node [style=none] (39) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (21) to (23.center);
		\draw [in=180, out=0] (31.center) to (35.center);
		\draw [in=0, out=-180] (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=0] (36.center) to (32.center);
		\draw [in=180, out=0] (36.center) to (34.center);
		\draw (38.center) to (31.center);
		\draw (33.center) to (39.center);
		\draw [style=new] (32.center) to (6.center);
		\draw [style=new] (34.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsswap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (54) at (4.25, 1) {};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (4.25, -1) {};
		\node [style=none] (58) at (4.75, 1) {};
		\node [style=none] (59) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (55.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (56.center);
		\draw [in=180, out=0] (35.center) to (55.center);
		\draw [in=-180, out=0] (35.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsthetatheta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (55) at (3.025, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.175, 1) {$\varphi$};
		\node [style=none] (58) at (3.025, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbas-etoiles.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
		\node [style=none] (45) at (-1.5, 0.75) {$*$};
		\node [style=none] (47) at (0.625, 2.75) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbas.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$\theta_1$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$\theta_2$};
		\node [style=none] (27) at (-6.5, -2) {};
		\node [style=none] (28) at (6.25, -2) {};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta_3$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi_1$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbaszerosthetasgenedet.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.25, 1.625) {$0$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$0$};
		\node [style=gene] (27) at (-5.75, -2) {$0$};
		\node [style=detector] (28) at (5.5, -2) {$0$};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4, 1.625) {$\theta$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27);
		\draw (22.center) to (28);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-bsyangbaxterpointeenbaszerosthetasgenedet2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (4, 1.625) {$0$};
		\node [style=none] (15) at (-6.5, 2) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0, -0.375) {$0$};
		\node [style=gene] (27) at (-5.75, -2) {$0$};
		\node [style=detector] (28) at (5.5, -2) {$0$};
		\node [style=none] (30) at (2.25, 2) {};
		\node [style=none] (31) at (5.75, 2) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (5.75, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (-4.25, 1.625) {$\theta$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, 2) {};
		\node [style=PolRot] (42) at (-2.125, 0) {$\varphi$};
		\node [style=PolRot] (44) at (0, 2) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=180, out=0] (19.center) to (23.center);
		\draw [in=0, out=-180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (20.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27);
		\draw (22.center) to (28);
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (37.center) to (30.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-gene0bs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (12) at (-1.875, -1) {$0$};
		\node [style=gene] (39) at (-1.875, 1) {$0$};
		\node [style=none] (40) at (-1.25, 1) {};
		\node [style=none] (41) at (2.25, 1) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (0.5, 0.625) {$\theta$};
		\node [style=none] (49) at (2.75, -1) {};
		\node [style=none] (50) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (40.center) to (44.center);
		\draw [in=0, out=-180] (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=0] (45.center) to (41.center);
		\draw [in=180, out=0] (45.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (41.center) to (50.center);
		\draw [style=new] (12) to (42.center);
		\draw [style=new] (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-gene0phs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (3) at (-1, 0) {$0$};
		\node [style=none] (11) at (1.55, 0) {};
		\node [style=PolRot] (12) at (0.45, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-moinsthetahbsthetatheta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=PolRot] (39) at (-2.5, 1) {$-\varphi$};
		\node [style=none] (40) at (-3.7, -1) {};
		\node [style=none] (55) at (3.025, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.175, 1) {$\varphi$};
		\node [style=none] (58) at (3.025, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.175, -1) {$\varphi$};
		\node [style=none] (61) at (-3.7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw (61.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-negnegbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.625) {$\theta$};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=neg] (11) at (-2.5, -1) {};
		\node [style=neg] (12) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (0.center) to (4.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (3.center);
		\draw (10.center) to (11);
		\draw (11) to (0.center);
		\draw (3.center) to (7.center);
		\draw [style=noire] (9.center) to (12);
		\draw [style=noire] (12) to (2.center);
		\draw [style=noire] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convtp-negnegbsemulation.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=bs] (2) at (1.75, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=neg] (5) at (3.625, -1) {};
		\node [style=none] (6) at (4.75, -1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=bs] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=neg] (13) at (-4.75, 1) {};
		\node [style=neg] (14) at (-3.375, -1) {};
		\node [style=neg] (15) at (-4.75, -1) {};
		\node [style=PhS] (16) at (0, 1) {};
		\node [style=PhS] (17) at (0, -1) {};
		\node [style=none] (18) at (0.5, 0.6) {$\theta$};
		\node [style=none] (19) at (0.5, -1.4) {$\theta$};
		\node [style=none] (20) at (-6, 1) {};
		\node [style=none] (21) at (-6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (4.center);
		\draw [style=new] (1.center) to (5);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw (5) to (6.center);
		\draw [style=new] (12.center) to (13);
		\draw [style=new] (9.center) to (14);
		\draw [style=new, in=180, out=0, looseness=0.75] (9.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (8.center);
		\draw (14) to (15);
		\draw (11.center) to (16);
		\draw (16) to (7.center);
		\draw (8.center) to (17);
		\draw (17) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (7.center);
		\draw [style=noire] (20.center) to (13);
		\draw [style=noire] (21.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/convtp-negphaseshift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.35, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=neg] (18) at (-0.25, 0) {};
		\node [style=PolRot] (19) at (1.325, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (19) to (14.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-passagebs1.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=bs] (5) at (4, 2) {};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=none] (7) at (2.75, 3) {};
		\node [style=none] (9) at (-5.25, 3) {};
		\node [style=none] (14) at (5.25, -3) {};
		\node [style=bs] (16) at (4, -2) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=none] (40) at (2.75, -3) {};
		\node [style=gene] (50) at (-4.25, -3) {$0$};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (56) at (0.25, -1) {};
		\node [style=none] (62) at (0, 3) {};
		\node [style=none] (63) at (-3.5, 3) {};
		\node [style=none] (64) at (0, 1) {};
		\node [style=none] (65) at (-3.5, 1) {};
		\node [style=none] (66) at (-1.25, 2) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2.625) {$\theta$};
		\node [style=none] (69) at (5.25, -1) {};
		\node [style=none] (72) at (7, 1) {};
		\node [style=none] (73) at (7, -1) {};
		\node [style=none] (74) at (5.25, 1) {};
		\node [style=none] (75) at (7, -3) {};
		\node [style=none] (76) at (-5.25, 1) {};
		\node [style=gene] (77) at (-4.25, -1) {$0$};
		\node [style=neg] (78) at (5.75, 1) {};
		\node [style=neg] (79) at (5.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw (40.center) to (50);
		\draw [in=0, out=180] (62.center) to (66.center);
		\draw [in=180, out=0] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (63.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (74.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77);
		\draw [style=new, in=180, out=0, looseness=0.75] (51.center) to (18.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (56.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (40.center) to (69.center);
		\draw (7.center) to (62.center);
		\draw (63.center) to (9.center);
		\draw (74.center) to (78);
		\draw (78) to (72.center);
		\draw (14.center) to (79);
		\draw (69.center) to (73.center);
		\draw (79) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-passagebs2.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-5.25, 3) {};
		\node [style=none] (42) at (0.25, -1) {};
		\node [style=gene] (50) at (-4.25, -3) {$0$};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (0, -3) {};
		\node [style=none] (58) at (-3.5, -3) {};
		\node [style=none] (59) at (-1.25, -2) {};
		\node [style=none] (60) at (-2.25, -2) {};
		\node [style=none] (61) at (-1.75, -1.375) {$\theta$};
		\node [style=none] (62) at (0, 3) {};
		\node [style=none] (63) at (-3.5, 3) {};
		\node [style=none] (64) at (0, 1) {};
		\node [style=none] (65) at (-3.5, 1) {};
		\node [style=none] (66) at (-1.25, 2) {};
		\node [style=none] (67) at (-2.25, 2) {};
		\node [style=none] (68) at (-1.75, 2.625) {$\theta$};
		\node [style=none] (76) at (-5.25, 1) {};
		\node [style=gene] (77) at (-4.25, -1) {$0$};
		\node [style=none] (78) at (2.75, 1) {};
		\node [style=bs] (79) at (4, 2) {};
		\node [style=none] (80) at (5.25, 3) {};
		\node [style=none] (81) at (2.75, 3) {};
		\node [style=none] (82) at (5.25, -3) {};
		\node [style=bs] (83) at (4, -2) {};
		\node [style=none] (84) at (2.75, -1) {};
		\node [style=none] (85) at (7, 3) {};
		\node [style=none] (86) at (2.75, -3) {};
		\node [style=none] (87) at (5.25, -1) {};
		\node [style=none] (88) at (7, 1) {};
		\node [style=none] (89) at (7, -1) {};
		\node [style=none] (90) at (5.25, 1) {};
		\node [style=none] (91) at (7, -3) {};
		\node [style=neg] (92) at (5.75, 1) {};
		\node [style=neg] (93) at (5.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (55.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=0, out=180] (60.center) to (56.center);
		\draw [in=0, out=180] (60.center) to (58.center);
		\draw [in=0, out=180] (62.center) to (66.center);
		\draw [in=180, out=0] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (63.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77);
		\draw (58.center) to (50);
		\draw (63.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (78.center) to (80.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (84.center) to (82.center);
		\draw (85.center) to (80.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (90.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (86.center) to (87.center);
		\draw (90.center) to (92);
		\draw (92) to (88.center);
		\draw (82.center) to (93);
		\draw (87.center) to (89.center);
		\draw (93) to (91.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (42.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (51.center) to (84.center);
		\draw (86.center) to (57.center);
		\draw (81.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-passagebs3.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=bs] (5) at (0.25, 2) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (9) at (-5.25, 3) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1.5, -3) {};
		\node [style=bs] (16) at (0.25, -2) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (32) at (12.25, 3) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=gene] (50) at (-4.25, -3) {$0$};
		\node [style=none] (51) at (4, 1) {};
		\node [style=none] (55) at (4.25, -1) {};
		\node [style=none] (56) at (7.75, -1) {};
		\node [style=none] (57) at (4.25, -3) {};
		\node [style=none] (58) at (7.75, -3) {};
		\node [style=none] (59) at (5.5, -2) {};
		\node [style=none] (60) at (6.5, -2) {};
		\node [style=none] (61) at (6, -1.375) {$\theta$};
		\node [style=none] (62) at (4.25, 3) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (4.25, 1) {};
		\node [style=none] (65) at (7.75, 1) {};
		\node [style=none] (66) at (5.5, 2) {};
		\node [style=none] (67) at (6.5, 2) {};
		\node [style=none] (68) at (6, 2.625) {$\theta$};
		\node [style=none] (69) at (-1, -1) {};
		\node [style=none] (70) at (-3.5, -1) {};
		\node [style=none] (71) at (-3.5, 1) {};
		\node [style=neg] (72) at (11, 1) {};
		\node [style=none] (73) at (12.25, -1) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=neg] (75) at (11, -3) {};
		\node [style=none] (76) at (-5.25, 1) {};
		\node [style=gene] (77) at (-4.25, -1) {$0$};
		\node [style=none] (78) at (10.5, 1) {};
		\node [style=none] (79) at (10.5, -1) {};
		\node [style=none] (80) at (8, -1) {};
		\node [style=none] (81) at (8, 1) {};
		\node [style=none] (82) at (12.25, 1) {};
		\node [style=none] (83) at (12.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (71.center) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (69.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (18.center);
		\draw (15.center) to (57.center);
		\draw (7.center) to (62.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (80.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (79.center);
		\draw (9.center) to (6.center);
		\draw (76.center) to (71.center);
		\draw (77) to (70.center);
		\draw (50) to (14.center);
		\draw (81.center) to (65.center);
		\draw (56.center) to (80.center);
		\draw (58.center) to (75);
		\draw (79.center) to (73.center);
		\draw (78.center) to (72);
		\draw (63.center) to (32.center);
		\draw (72) to (82.center);
		\draw (75) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-passagebs4.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=bs] (5) at (0.25, 2) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (9) at (-5.25, 3) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1.5, -3) {};
		\node [style=bs] (16) at (0.25, -2) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (32) at (12, 3) {};
		\node [style=gene] (50) at (-4.25, -3) {$0$};
		\node [style=none] (55) at (5.25, -1) {};
		\node [style=none] (56) at (8.75, -1) {};
		\node [style=none] (57) at (5.25, -3) {};
		\node [style=none] (58) at (8.75, -3) {};
		\node [style=none] (59) at (6.5, -2) {};
		\node [style=none] (60) at (7.5, -2) {};
		\node [style=none] (61) at (7, -1.375) {$\theta$};
		\node [style=none] (62) at (5.25, 3) {};
		\node [style=none] (63) at (8.75, 3) {};
		\node [style=none] (64) at (5.25, 1) {};
		\node [style=none] (65) at (8.75, 1) {};
		\node [style=none] (66) at (6.5, 2) {};
		\node [style=none] (67) at (7.5, 2) {};
		\node [style=none] (68) at (7, 2.625) {$\theta$};
		\node [style=none] (69) at (-1, -1) {};
		\node [style=none] (70) at (-3.5, -1) {};
		\node [style=none] (71) at (-3.5, 1) {};
		\node [style=none] (73) at (12, -1) {};
		\node [style=none] (74) at (-1, 1) {};
		\node [style=none] (76) at (-5.25, 1) {};
		\node [style=gene] (77) at (-4.25, -1) {$0$};
		\node [style=none] (78) at (11.5, 1) {};
		\node [style=none] (79) at (11.5, -1) {};
		\node [style=none] (80) at (9, -1) {};
		\node [style=none] (81) at (9, 1) {};
		\node [style=none] (82) at (12, 1) {};
		\node [style=none] (83) at (12, -3) {};
		\node [style=none] (84) at (2.5, 1) {};
		\node [style=none] (85) at (2.5, -1) {};
		\node [style=none] (86) at (5, -1) {};
		\node [style=none] (87) at (5, 1) {};
		\node [style=neg] (88) at (2, 1) {};
		\node [style=neg] (89) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (71.center) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (69.center);
		\draw (7.center) to (62.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (80.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (79.center);
		\draw (9.center) to (6.center);
		\draw (76.center) to (71.center);
		\draw (77) to (70.center);
		\draw (50) to (14.center);
		\draw (81.center) to (65.center);
		\draw (56.center) to (80.center);
		\draw (79.center) to (73.center);
		\draw (63.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (86.center) to (84.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (87.center) to (85.center);
		\draw (86.center) to (55.center);
		\draw (87.center) to (64.center);
		\draw (4.center) to (88);
		\draw (88) to (84.center);
		\draw (18.center) to (85.center);
		\draw (15.center) to (89);
		\draw (89) to (57.center);
		\draw (58.center) to (83.center);
		\draw (78.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pbsbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.75, 1) {};
		\node [style=none] (30) at (4.25, -1) {};
		\node [style=none] (32) at (4.25, 1) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (2.5, 0.625) {$\theta$};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (-1.75, 1) {};
		\node [style=none] (55) at (0.75, -1) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (-2.25, 1) {};
		\node [style=none] (59) at (-2.25, -1) {};
		\node [style=bs] (60) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (57.center) to (56.center);
		\draw [in=0, out=180] (35.center) to (55.center);
		\draw [in=0, out=180] (35.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pbsetbscroises-s.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=bs] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (-1.25, 3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (14) at (-3.75, -3) {};
		\node [style=none] (15) at (-1.25, -3) {};
		\node [style=bs] (16) at (-2.5, -2) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (32) at (-6.75, 3) {};
		\node [style=none] (39) at (1.5, -3) {};
		\node [style=none] (40) at (5, -3) {};
		\node [style=none] (42) at (1.25, -1) {};
		\node [style=none] (50) at (5.5, -3) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (5, 3) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (5, -1) {};
		\node [style=none] (57) at (1.5, -3) {};
		\node [style=none] (58) at (5, -3) {};
		\node [style=none] (59) at (2.75, -2) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=none] (61) at (3.25, -1.375) {$\theta$};
		\node [style=none] (62) at (1.5, 3) {};
		\node [style=none] (63) at (5, 3) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (5, 1) {};
		\node [style=none] (66) at (2.75, 2) {};
		\node [style=none] (67) at (3.75, 2) {};
		\node [style=none] (68) at (3.25, 2.625) {$\theta$};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-6.25, -1) {};
		\node [style=none] (71) at (-6.25, 1) {};
		\node [style=none] (72) at (-6.75, 1) {};
		\node [style=none] (73) at (-6.75, -1) {};
		\node [style=none] (74) at (-3.75, 1) {};
		\node [style=none] (75) at (-6.75, -3) {};
		\node [style=none] (76) at (5.5, 1) {};
		\node [style=none] (77) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw (40.center) to (50.center);
		\draw (7.center) to (53.center);
		\draw (54.center) to (9.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=-180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=-180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=-180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (69.center);
		\draw (75.center) to (14.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (18.center);
		\draw (15.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pbsetbscroises.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=bs] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (-1.25, 3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (14) at (-3.75, -3) {};
		\node [style=none] (15) at (-1.25, -3) {};
		\node [style=bs] (16) at (-2.5, -2) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (32) at (-6.75, 3) {};
		\node [style=none] (39) at (1.5, -3) {};
		\node [style=none] (40) at (5, -3) {};
		\node [style=none] (42) at (1.25, -1) {};
		\node [style=none] (50) at (5.5, -3) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=none] (53) at (1.5, 3) {};
		\node [style=none] (54) at (5, 3) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (5, -1) {};
		\node [style=none] (57) at (1.5, -3) {};
		\node [style=none] (58) at (5, -3) {};
		\node [style=none] (59) at (2.75, -2) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=none] (61) at (3.25, -1.375) {$\theta$};
		\node [style=none] (62) at (1.5, 3) {};
		\node [style=none] (63) at (5, 3) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (5, 1) {};
		\node [style=none] (66) at (2.75, 2) {};
		\node [style=none] (67) at (3.75, 2) {};
		\node [style=none] (68) at (3.25, 2.625) {$\theta$};
		\node [style=none] (69) at (-3.75, -1) {};
		\node [style=none] (70) at (-6.25, -1) {};
		\node [style=none] (71) at (-6.25, 1) {};
		\node [style=none] (72) at (-6.75, 1) {};
		\node [style=none] (73) at (-6.75, -1) {};
		\node [style=none] (74) at (-3.75, 1) {};
		\node [style=none] (75) at (-6.75, -3) {};
		\node [style=none] (76) at (5.5, 1) {};
		\node [style=none] (77) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw (32.center) to (6.center);
		\draw (40.center) to (50.center);
		\draw (7.center) to (53.center);
		\draw (54.center) to (9.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=-180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=-180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=-180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (70.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (69.center);
		\draw (75.center) to (14.center);
		\draw (65.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (18.center);
		\draw (15.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pbsphshb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (24) at (2.525, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=PolRot] (26) at (1.675, 1) {$\varphi$};
		\node [style=none] (27) at (2.525, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=PolRot] (29) at (1.675, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (6.center);
		\draw (21.center) to (2.center);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (27.center) to (29);
		\draw (29) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {\small $\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-1plus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.725, 0) {};
		\node [style=PolRot] (15) at (0, 0) {$\varphi_1{+}\varphi_2$};
		\node [style=none] (16) at (1.675, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-etoile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$\varphi$};
		\node [style=none] (13) at (0.325, 0.6) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shift-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shifts-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.55, 0) {};
		\node [style=PolRot] (15) at (0.7, 0) {$\varphi_2$};
		\node [style=none] (16) at (-1.6, 0) {};
		\node [style=PolRot] (18) at (-0.75, 0) {$ \varphi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase-shiftthetamod2pi-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=PolRot] (11) at (0, 0) {\small $\psi\bmod 2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phase0bsphimoinspipis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta{-}\pi$};
		\node [style=none] (55) at (3.275, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=PolRot] (57) at (2.3, 1) {$\pi$};
		\node [style=none] (58) at (3.275, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {$\pi$};
		\node [style=none] (61) at (-3.125, 1) {};
		\node [style=PolRot] (62) at (-2.25, 1) {$0$};
		\node [style=none] (65) at (-1.75, 1) {};
		\node [style=none] (66) at (-3.125, -1) {};
		\node [style=none] (68) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
		\draw (61.center) to (65.center);
		\draw (66.center) to (68.center);
		\draw [in=0, out=180] (35.center) to (68.center);
		\draw [in=0, out=180] (35.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasebbs-chaine.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (55) at (-7, -1) {};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=PolRot] (57) at (-6.175, -1) {$\varphi$};
		\node [style=none] (58) at (-7, 1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=PolRot] (60) at (-4.75, -1) {$\varphi_1$};
		\node [style=PolRot] (61) at (-2.5, -1) {$\varphi_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
		\draw (57) to (60);
		\draw (61) to (56.center);
		\draw [style=pointilles] (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasebbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (1.75, -1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (55) at (-2.75, -1) {};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=PolRot] (57) at (-2.175, -1) {$\varphi$};
		\node [style=none] (58) at (-2.75, 1) {};
		\node [style=none] (59) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasehbs-chaine.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (55) at (-7, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-6.175, 1) {$\varphi$};
		\node [style=none] (58) at (-7, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=PolRot] (60) at (-4.75, 1) {$\varphi_1$};
		\node [style=PolRot] (61) at (-2.5, 1) {$\varphi_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (31.center);
		\draw [in=180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0] (59.center) to (34.center);
		\draw [in=0, out=-180] (34.center) to (56.center);
		\draw (57) to (60);
		\draw (61) to (56.center);
		\draw [style=pointilles] (60) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasehbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.55, -1) {};
		\node [style=none] (33) at (1.55, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.3, 0) {};
		\node [style=none] (36) at (-0.125, 0.625) {$\theta_0$};
		\node [style=none] (39) at (1.55, 1) {};
		\node [style=none] (40) at (1.55, -1) {};
		\node [style=none] (55) at (-3, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi_0$};
		\node [style=none] (58) at (-3, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasehbspisur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (39) at (1.75, 1) {};
		\node [style=none] (40) at (1.75, -1) {};
		\node [style=none] (55) at (-2.75, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi$};
		\node [style=none] (58) at (-2.75, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phaseshiftneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (2.35, 0) {};
		\node [style=neg] (18) at (1.35, 0) {};
		\node [style=PolRot] (19) at (-0.225, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (19) to (14.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phasetheta1polrottheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.35, 0) {};
		\node [style=PolRot] (15) at (-0.25, 0) {$\varphi$};
		\node [style=none] (16) at (2.8, 0) {};
		\node [style=PhS] (18) at (1.2, 0) {};
		\node [style=none] (19) at (1.7, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phsdetector0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=detector] (3) at (1.55, 0) {$0$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=PolRot] (12) at (0.1, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phsdoublesplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (18) at (-3.95, 1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=PolRot] (20) at (-1.675, 1) {$\varphi$};
		\node [style=gene] (21) at (-3, -1) {$0$};
		\node [style=PolRot] (23) at (-1.675, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw (10) to (13.center);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
		\draw (21) to (23);
		\draw (23) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phshbpbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, -1) {};
		\node [style=bs] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (23) at (-1.775, 1) {};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=PolRot] (25) at (-0.925, 1) {$\varphi$};
		\node [style=none] (27) at (-1.775, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=PolRot] (29) at (-0.925, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (6.center);
		\draw (21.center) to (2.center);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (2.center);
		\draw (27.center) to (29);
		\draw (29) to (28.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-phssplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-1.75, -1) {$0$};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (18) at (-3.45, 1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=PolRot] (20) at (-2.35, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pibbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.15, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (53) at (-3.15, -1) {};
		\node [style=PolRot] (55) at (-2.175, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-pisur2theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.8, 0) {};
		\node [style=PolRot] (15) at (1.7, 0) {$\varphi$};
		\node [style=none] (16) at (-1.35, 0) {};
		\node [style=PhS] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0.25, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-polrotsbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta_2$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=PhS] (45) at (-2.5, 1) {};
		\node [style=none] (46) at (-1.875, 0.55) {$\theta_1$};
		\node [style=none] (53) at (-3, -1) {};
		\node [style=PhS] (54) at (-2.5, -1) {};
		\node [style=none] (55) at (-1.875, -1.45) {$\theta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-polrottheta2phasetheta1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.8, 0) {};
		\node [style=PolRot] (15) at (1.7, 0) {$\varphi$};
		\node [style=none] (16) at (-1.35, 0) {};
		\node [style=PhS] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0.25, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-splitpolphs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-1.75, -1) {$0$};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=PolRot] (16) at (3.65, -1) {$\varphi$};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=PolRot] (19) at (3.65, 1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-splitpolswapsbs-s.tikz <==
\begin{tikzpicture}[scale=0.56, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=bs] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-4.75, 3) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (9) at (-6.5, 3) {};
		\node [style=none] (14) at (-4.75, -3) {};
		\node [style=none] (15) at (-2.25, -3) {};
		\node [style=bs] (16) at (-3.5, -2) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (32) at (8.25, 3) {};
		\node [style=gene] (50) at (-5.5, -3) {$0$};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (5, -1) {};
		\node [style=none] (57) at (1.5, -3) {};
		\node [style=none] (58) at (5, -3) {};
		\node [style=none] (59) at (2.75, -2) {};
		\node [style=none] (60) at (3.75, -2) {};
		\node [style=none] (61) at (3.25, -1.375) {$\theta$};
		\node [style=none] (62) at (1.5, 3) {};
		\node [style=none] (63) at (5, 3) {};
		\node [style=none] (64) at (1.5, 1) {};
		\node [style=none] (65) at (5, 1) {};
		\node [style=none] (66) at (2.75, 2) {};
		\node [style=none] (67) at (3.75, 2) {};
		\node [style=none] (68) at (3.25, 2.625) {$\theta$};
		\node [style=none] (69) at (-4.75, -1) {};
		\node [style=none] (73) at (8.25, -1) {};
		\node [style=none] (74) at (-4.75, 1) {};
		\node [style=none] (76) at (-6.5, -1) {};
		\node [style=gene] (77) at (-5.5, 1) {$0$};
		\node [style=none] (78) at (7.75, 1) {};
		\node [style=none] (79) at (7.75, -1) {};
		\node [style=none] (80) at (5.25, -1) {};
		\node [style=none] (81) at (5.25, 1) {};
		\node [style=none] (82) at (8.25, 1) {};
		\node [style=none] (83) at (8.25, -3) {};
		\node [style=none] (84) at (-1.25, 1) {};
		\node [style=none] (85) at (-1.25, -1) {};
		\node [style=none] (86) at (1.25, -1) {};
		\node [style=none] (87) at (1.25, 1) {};
		\node [style=neg] (88) at (-1.75, 1) {};
		\node [style=neg] (89) at (-1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (74.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (69.center);
		\draw (7.center) to (62.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (80.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (81.center) to (79.center);
		\draw (9.center) to (6.center);
		\draw (50) to (14.center);
		\draw (81.center) to (65.center);
		\draw (56.center) to (80.center);
		\draw (79.center) to (73.center);
		\draw (63.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (86.center) to (84.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (87.center) to (85.center);
		\draw (86.center) to (55.center);
		\draw (87.center) to (64.center);
		\draw (4.center) to (88);
		\draw (88) to (84.center);
		\draw (18.center) to (85.center);
		\draw (15.center) to (89);
		\draw (89) to (57.center);
		\draw (58.center) to (83.center);
		\draw (78.center) to (82.center);
		\draw (77) to (74.center);
		\draw (76.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-splitpolswapsbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (12.25, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (32) at (-2.75, 3) {};
		\node [style=none] (33) at (-2.75, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (39) at (5.5, -3) {};
		\node [style=none] (40) at (9, -3) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (44) at (9.25, -1) {};
		\node [style=none] (45) at (11.75, -1) {};
		\node [style=none] (47) at (11.75, 1) {};
		\node [style=none] (48) at (12.25, 1) {};
		\node [style=none] (49) at (12.25, -1) {};
		\node [style=none] (50) at (12.25, -3) {};
		\node [style=none] (51) at (5.25, 1) {};
		\node [style=none] (52) at (9.25, 1) {};
		\node [style=none] (53) at (5.5, 3) {};
		\node [style=none] (54) at (9, 3) {};
		\node [style=none] (55) at (5.5, -1) {};
		\node [style=none] (56) at (9, -1) {};
		\node [style=none] (57) at (5.5, -3) {};
		\node [style=none] (58) at (9, -3) {};
		\node [style=none] (59) at (6.75, -2) {};
		\node [style=none] (60) at (7.75, -2) {};
		\node [style=none] (61) at (7.25, -1.375) {$\theta$};
		\node [style=none] (62) at (5.5, 3) {};
		\node [style=none] (63) at (9, 3) {};
		\node [style=none] (64) at (5.5, 1) {};
		\node [style=none] (65) at (9, 1) {};
		\node [style=none] (66) at (6.75, 2) {};
		\node [style=none] (67) at (7.75, 2) {};
		\node [style=none] (68) at (7.25, 2.625) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (32.center) to (6.center);
		\draw (33.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (44.center);
		\draw (10) to (37.center);
		\draw [style=new] (18.center) to (34.center);
		\draw (21) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (49.center);
		\draw (40.center) to (50.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (52.center);
		\draw (7.center) to (53.center);
		\draw (54.center) to (9.center);
		\draw [in=180, out=0] (55.center) to (59.center);
		\draw [in=0, out=-180] (59.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (56.center);
		\draw [in=180, out=0] (60.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (66.center);
		\draw [in=0, out=-180] (66.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=-180, out=0] (67.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (65.center);
		\draw (42.center) to (55.center);
		\draw (51.center) to (64.center);
		\draw (65.center) to (52.center);
		\draw (56.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-swapbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (4.75, 1) {};
		\node [style=none] (30) at (4.25, -1) {};
		\node [style=none] (32) at (4.25, 1) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (2.5, 0.625) {$\theta$};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (-1.75, 1) {};
		\node [style=none] (55) at (0.75, -1) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (-2.25, 1) {};
		\node [style=none] (59) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (30.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (57.center) to (56.center);
		\draw [in=0, out=180] (35.center) to (55.center);
		\draw [in=0, out=180] (35.center) to (56.center);
		\draw (54.center) to (58.center);
		\draw (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetamoinspihbspimoinsphiphase0hpib-ind0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {\small $\pi{-}\theta_0$};
		\node [style=PolRot] (39) at (-2.8, 1) {\small $\varphi_0{-}\pi$};
		\node [style=none] (40) at (-4.3, -1) {};
		\node [style=none] (55) at (3.025, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (58) at (3.025, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.3, -1) {\small $\pi$};
		\node [style=none] (61) at (-4.3, 1) {};
		\node [style=PolRot] (64) at (2.3, 1) {\small $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39);
		\draw (31.center) to (40.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
		\draw (61.center) to (39);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetamoinspihbspimoinsphipib.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.75, 1) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {\small $\pi{-}\theta_0$};
		\node [style=PolRot] (39) at (-2.55, 1) {\small $\varphi_0{-}\pi$};
		\node [style=none] (40) at (-3.8, -1) {};
		\node [style=none] (55) at (2.525, 1) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (58) at (2.525, -1) {};
		\node [style=none] (59) at (1.75, -1) {};
		\node [style=PolRot] (60) at (2.05, -1) {\small $\pi$};
		\node [style=none] (61) at (-3.8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw [in=0, out=180] (35.center) to (31.center);
		\draw [in=0, out=180] (35.center) to (33.center);
		\draw (33.center) to (39);
		\draw (31.center) to (40.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw [in=0, out=180] (59.center) to (34.center);
		\draw [in=180, out=0] (34.center) to (56.center);
		\draw (61.center) to (39);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetapisur2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.35, 0) {};
		\node [style=PolRot] (15) at (-0.25, 0) {$\varphi$};
		\node [style=none] (16) at (2.8, 0) {};
		\node [style=PhS] (18) at (1.2, 0) {};
		\node [style=none] (19) at (1.7, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convtp-thetathetabs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0.625) {$\theta$};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (55) at (-3.025, 1) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=PolRot] (57) at (-2.175, 1) {$\varphi$};
		\node [style=none] (58) at (-3.025, -1) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=PolRot] (60) at (-2.175, -1) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detector0surdetector0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=detector] (28) at (0.6, 1) {$0$};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=detector] (30) at (0.6, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_deformation1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, -1.5) {};
		\node [style=none] (1) at (-7.25, -1.5) {};
		\node [style=bs] (2) at (-8.5, -0.5) {};
		\node [style=none] (3) at (-9.75, 0.5) {};
		\node [style=none] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-10.75, 0.5) {};
		\node [style=none] (8) at (-10.75, -1.5) {};
		\node [style=neg] (9) at (-5.25, -1.5) {};
		\node [style=none] (10) at (-10.75, 2.5) {};
		\node [style=none] (11) at (-8.55, 2.5) {};
		\node [style=PhS] (12) at (-9.65, 2.5) {};
		\node [style=none] (13) at (-9.15, 2.1) {$\theta$};
		\node [style=none] (14) at (-3.25, 2.5) {};
		\node [style=none] (15) at (-1.05, 2.5) {};
		\node [style=PolRot] (16) at (-2.15, 2.5) {$\varphi$};
		\node [style=none] (17) at (2.2, 2.5) {};
		\node [style=none] (18) at (5.7, 2.5) {};
		\node [style=none] (19) at (2.2, 0.5) {};
		\node [style=none] (20) at (5.7, 0.5) {};
		\node [style=none] (21) at (3.45, 1.5) {};
		\node [style=none] (22) at (4.45, 1.5) {};
		\node [style=none] (23) at (3.95, 2.125) {$\theta'$};
		\node [style=detector] (28) at (9.25, -1.5) {$0$};
		\node [style=none] (31) at (9.25, 0.5) {};
		\node [style=none] (32) at (9.25, 2.5) {};
		\node [style=none] (33) at (-6.5, 0.5) {};
		\node [style=none] (34) at (-4, 0.5) {};
		\node [style=none] (35) at (-6.5, 2.5) {};
		\node [style=none] (36) at (-4, 2.5) {};
		\node [style=none] (41) at (-3.5, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (-3.5, 0.5) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (51) at (-0.5, 2.5) {};
		\node [style=none] (52) at (2, 2.5) {};
		\node [style=none] (57) at (6.25, -1.5) {};
		\node [style=none] (58) at (8.75, -1.5) {};
		\node [style=none] (59) at (6.25, 0.5) {};
		\node [style=none] (60) at (8.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (8.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (0.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw (14.center) to (16);
		\draw (16) to (15.center);
		\draw [in=180, out=0] (17.center) to (21.center);
		\draw [in=0, out=-180] (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=0] (22.center) to (18.center);
		\draw [in=180, out=0] (22.center) to (20.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (33.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (43.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (52.center) to (49.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (60.center) to (57.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (58.center) to (59.center);
		\draw (11.center) to (35.center);
		\draw (36.center) to (14.center);
		\draw (34.center) to (43.center);
		\draw (4.center) to (33.center);
		\draw (1.center) to (41.center);
		\draw (42.center) to (57.center);
		\draw (44.center) to (49.center);
		\draw (15.center) to (51.center);
		\draw (50.center) to (19.center);
		\draw (52.center) to (17.center);
		\draw (18.center) to (32.center);
		\draw (20.center) to (59.center);
		\draw (60.center) to (31.center);
		\draw (58.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_deformation2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1.75) {};
		\node [style=none] (1) at (-4.75, -1.75) {};
		\node [style=bs] (2) at (-6, -0.75) {};
		\node [style=none] (3) at (-7.25, 0.25) {};
		\node [style=none] (4) at (-4.75, 0.25) {};
		\node [style=none] (5) at (-8.25, 0.25) {};
		\node [style=none] (6) at (-8.25, -1.75) {};
		\node [style=none] (26) at (-4.5, 0.25) {};
		\node [style=none] (27) at (-3.3, 0.25) {};
		\node [style=PolRot] (28) at (-3.9, 0.25) {$\varphi$};
		\node [style=none] (29) at (-3.05, -1.75) {};
		\node [style=none] (30) at (-0.55, -1.75) {};
		\node [style=none] (31) at (-3.05, 0.25) {};
		\node [style=none] (32) at (-0.55, 0.25) {};
		\node [style=none] (33) at (1.2, 0.25) {};
		\node [style=none] (34) at (4.7, 0.25) {};
		\node [style=none] (35) at (1.2, -1.75) {};
		\node [style=none] (36) at (4.7, -1.75) {};
		\node [style=none] (37) at (2.45, -0.75) {};
		\node [style=none] (38) at (3.45, -0.75) {};
		\node [style=none] (39) at (2.95, -0.125) {$\theta'$};
		\node [style=neg] (40) at (0.2, 0.25) {};
		\node [style=detector] (41) at (6.25, -1.75) {$0$};
		\node [style=none] (42) at (8, 0.25) {};
		\node [style=none] (43) at (9.7, 0.25) {};
		\node [style=PhS] (44) at (8.6, 0.25) {};
		\node [style=none] (45) at (9.1, -0.15) {$\theta$};
		\node [style=none] (46) at (5.2, 0.25) {};
		\node [style=none] (47) at (7.7, 0.25) {};
		\node [style=none] (48) at (5.2, 2.25) {};
		\node [style=none] (49) at (7.7, 2.25) {};
		\node [style=none] (50) at (9.75, 2.25) {};
		\node [style=none] (51) at (-8.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (0.center);
		\draw (26.center) to (28);
		\draw (28) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (32.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
		\draw [in=180, out=0] (33.center) to (37.center);
		\draw [in=0, out=-180] (37.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=-180, out=0] (38.center) to (34.center);
		\draw [in=180, out=0] (38.center) to (36.center);
		\draw (42.center) to (44);
		\draw (44) to (43.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (49.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (42.center);
		\draw (1.center) to (29.center);
		\draw (30.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (4.center) to (26.center);
		\draw (27.center) to (31.center);
		\draw (36.center) to (41);
		\draw (34.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongbs-m-.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongbs-m.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (0.center) to (1.center);
		\draw [style=noire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongs-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1.center);
		\draw [style=new] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsurbeta1hbsalpha1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -2) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (0, -0.375) {$\alpha_1$};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (19) at (2.25, 0) {};
		\node [style=none] (21) at (2.25, 2) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (37) at (1.75, -2) {};
		\node [style=PolRot] (44) at (-2.125, 0) {$\beta_1$};
		\node [style=none] (45) at (2.25, -2) {};
		\node [style=PolRot, transparent] (46) at (0, 2) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (21.center) to (27.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw (37.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gene0neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (0) at (-1.5, 0) {$0$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=neg] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gene0pbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=gene] (12) at (-1.875, -1) {$0$};
		\node [style=none] (37) at (1.75, -1) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=gene] (39) at (-1.875, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (4.center) to (37.center);
		\draw [style=new] (39) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gene0polrot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (3) at (-1, 0) {$0$};
		\node [style=none] (7) at (1.55, 0) {};
		\node [style=PhS] (8) at (0.45, 0) {};
		\node [style=none] (9) at (0.95, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7.center);
		\draw (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gene0surgene0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0.6, 1) {};
		\node [style=gene] (28) at (-0.5, 1) {$0$};
		\node [style=none] (29) at (0.6, -1) {};
		\node [style=gene] (30) at (-0.5, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (27.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/haltere00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (3) at (-1, 0) {$0$};
		\node [style=detector] (5) at (1.1, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nbswapnbpissur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-5.75, 1) {};
		\node [style=neg] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-5.75, -1) {};
		\node [style=PolRot] (9) at (0.75, -1) {$\frac{\pi}{2}$};
		\node [style=PolRot] (10) at (0.75, 1) {$\frac{\pi}{2}$};
		\node [style=neg] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (5.center) to (6.center);
		\draw [style=new] (3.center) to (7);
		\draw [style=new, in=180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (2.center);
		\draw (7) to (8.center);
		\draw (4.center) to (0.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negdetector0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=detector] (0) at (1, 0) {$0$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=neg] (3) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=neg] (2) at (-0.75, 0) {};
		\node [style=neg] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (5.center);
		\draw [style=new] (0.center) to (6.center);
		\draw [style=new] (7.center) to (1.center);
		\draw [style=noire] (6.center) to (2);
		\draw [style=noire] (2) to (4.center);
		\draw [style=noire] (5.center) to (3);
		\draw [style=noire] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negnegsimplification1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, -1) {};
		\node [style=gene] (3) at (-4.375, -1) {$0$};
		\node [style=bs] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (8) at (-7.625, 1) {};
		\node [style=neg] (9) at (-6.375, 1) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=neg] (12) at (-4.5, 1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=detector] (27) at (6.875, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (2.center) to (3);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire] (8.center) to (9);
		\draw [style=noire] (9) to (12);
		\draw [style=noire] (12) to (5.center);
		\draw (14.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (21.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsimplification2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=gene] (3) at (-4.375, -1) {$0$};
		\node [style=bs] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (8) at (-7.75, 1) {};
		\node [style=neg] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=neg] (12) at (-4.625, 1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=detector] (27) at (6.875, -1) {$0$};
		\node [style=neg] (28) at (0.75, 1) {};
		\node [style=neg] (29) at (0.75, -1) {};
		\node [style=neg] (30) at (-2.75, -1) {};
		\node [style=neg] (31) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire] (8.center) to (9);
		\draw [style=noire] (9) to (12);
		\draw (14.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (21.center);
		\draw (20.center) to (28);
		\draw (28) to (24.center);
		\draw (21.center) to (29);
		\draw (29) to (25.center);
		\draw (3) to (30);
		\draw (30) to (2.center);
		\draw (12) to (31);
		\draw (31) to (5.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsimplification3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=gene] (3) at (-7.875, -1) {$0$};
		\node [style=bs] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (8) at (-9.375, 1) {};
		\node [style=neg] (9) at (-8.125, 1) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=neg] (12) at (-6.25, 1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=detector] (27) at (6.875, -1) {$0$};
		\node [style=neg] (29) at (0.75, -1) {};
		\node [style=neg] (30) at (-6.25, -1) {};
		\node [style=neg] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-5.75, -1) {};
		\node [style=bs] (33) at (-4.5, 0) {};
		\node [style=none] (34) at (-5.75, 1) {};
		\node [style=none] (35) at (-3.25, 1) {};
		\node [style=none] (36) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire] (8.center) to (9);
		\draw [style=noire] (9) to (12);
		\draw (14.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (5.center) to (21.center);
		\draw (21.center) to (29);
		\draw (29) to (25.center);
		\draw (3) to (30);
		\draw (31) to (5.center);
		\draw (20.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw (35.center) to (31);
		\draw (36.center) to (2.center);
		\draw (12) to (34.center);
		\draw (30) to (32.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsimplification4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (3) at (-10.375, -1) {$0$};
		\node [style=bs] (4) at (-1, 0) {};
		\node [style=none] (8) at (-11, 1) {};
		\node [style=neg] (9) at (-8.75, 1) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=detector] (27) at (6.875, -1) {$0$};
		\node [style=neg] (29) at (0.75, -1) {};
		\node [style=neg] (30) at (-8.75, -1) {};
		\node [style=neg] (31) at (-5.25, 1) {};
		\node [style=none] (32) at (-8.25, -1) {};
		\node [style=bs] (33) at (-7, 0) {};
		\node [style=none] (34) at (-8.25, 1) {};
		\node [style=none] (35) at (-5.75, 1) {};
		\node [style=none] (36) at (-5.75, -1) {};
		\node [style=none] (38) at (-4.75, -1) {};
		\node [style=bs] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-2.25, 1) {};
		\node [style=none] (42) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=noire] (8.center) to (9);
		\draw (14.center) to (27);
		\draw (21.center) to (29);
		\draw (29) to (25.center);
		\draw (3) to (30);
		\draw (20.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw (35.center) to (31);
		\draw (30) to (32.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (38.center) to (41.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw (31) to (40.center);
		\draw (36.center) to (38.center);
		\draw (9) to (34.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (42.center) to (20.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (41.center) to (21.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsimplification5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (3) at (-4.375, -1) {$0$};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=neg] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (7.5, 1) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=none] (15) at (6.25, 1) {};
		\node [style=bs] (16) at (5, 0) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (3.75, -1) {};
		\node [style=detector] (27) at (6.875, -1) {$0$};
		\node [style=neg] (29) at (0.75, -1) {};
		\node [style=neg] (30) at (-2.75, -1) {};
		\node [style=neg] (31) at (0.75, 1) {};
		\node [style=none] (32) at (-2.25, -1) {};
		\node [style=bs] (33) at (-1, 0) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=none] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=noire] (8.center) to (9);
		\draw (14.center) to (27);
		\draw (21.center) to (29);
		\draw (29) to (25.center);
		\draw (3) to (30);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (35.center);
		\draw (35.center) to (31);
		\draw (30) to (32.center);
		\draw (31) to (40.center);
		\draw (9) to (34.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (40.center) to (26.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (34.center) to (21.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negnegsimplification6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, -1) {};
		\node [style=gene] (3) at (-5.625, -1) {$0$};
		\node [style=bs] (4) at (-3.75, 0) {};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=bs] (16) at (3.75, 0) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=detector] (27) at (5.625, -1) {$0$};
		\node [style=none] (28) at (-5, 1) {};
		\node [style=none] (29) at (-6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (2.center) to (3);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (23.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw (14.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (20.center);
		\draw [style=new] (10.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (14.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (25.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.35, 0) {};
		\node [style=PhS] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=neg] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (1.75, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw (16.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bs] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=detector] (25) at (6, -1) {$0$};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (28) at (-5.5, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=bs] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-5.5, -1) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=gene] (33) at (-6, -1) {$0$};
		\node [style=neg] (36) at (-7, 1) {};
		\node [style=neg] (37) at (2.5, -1) {};
		\node [style=neg] (38) at (-2.5, -1) {};
		\node [style=none] (39) at (-8.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new] (36) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bs] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=detector] (25) at (6, -1) {$0$};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (28) at (-7.25, 1) {};
		\node [style=none] (29) at (-4.75, 1) {};
		\node [style=bs] (30) at (-6, 0) {};
		\node [style=none] (31) at (-7.25, -1) {};
		\node [style=none] (32) at (-4.75, -1) {};
		\node [style=gene] (33) at (-9.25, -1) {$0$};
		\node [style=neg] (36) at (-7.75, 1) {};
		\node [style=neg] (37) at (2.5, -1) {};
		\node [style=neg] (38) at (-4.25, -1) {};
		\node [style=none] (39) at (-10.25, 1) {};
		\node [style=neg] (41) at (-7.75, -1) {};
		\node [style=neg] (42) at (-4.25, 1) {};
		\node [style=neg] (43) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new] (36) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bs] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=detector] (25) at (6, -1) {$0$};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (28) at (-8, 1) {};
		\node [style=bs] (30) at (-6.75, 0) {};
		\node [style=none] (31) at (-8, -1) {};
		\node [style=gene] (33) at (-8.5, -1) {$0$};
		\node [style=neg] (37) at (2.5, -1) {};
		\node [style=none] (39) at (-9.5, 1) {};
		\node [style=neg] (43) at (-2.5, 1) {};
		\node [style=none] (44) at (-5.5, 1) {};
		\node [style=none] (45) at (-3, 1) {};
		\node [style=none] (47) at (-5.5, -1) {};
		\node [style=none] (48) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (45.center) to (47.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (48.center) to (44.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (44.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (47.center) to (28.center);
		\draw (39.center) to (28.center);
		\draw (45.center) to (43);
		\draw (43) to (10.center);
		\draw (48.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=bs] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=gene] (25) at (-6, -1) {$0$};
		\node [style=none] (26) at (-7, 1) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=bs] (30) at (6.75, 0) {};
		\node [style=none] (31) at (8, -1) {};
		\node [style=detector] (33) at (8.5, -1) {$0$};
		\node [style=neg] (37) at (-2.5, -1) {};
		\node [style=none] (39) at (9.5, 1) {};
		\node [style=neg] (43) at (2.5, 1) {};
		\node [style=none] (44) at (5.5, 1) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (47) at (5.5, -1) {};
		\node [style=none] (48) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (5.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=180] (13.center) to (9.center);
		\draw [in=0, out=180] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (45.center) to (47.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (48.center) to (44.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (44.center) to (31.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (47.center) to (28.center);
		\draw (39.center) to (28.center);
		\draw (45.center) to (43);
		\draw (43) to (10.center);
		\draw (48.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=bs] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=gene] (25) at (-6, -1) {$0$};
		\node [style=none] (26) at (-7, 1) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=bs] (30) at (6, 0) {};
		\node [style=none] (31) at (7.25, -1) {};
		\node [style=none] (32) at (4.75, -1) {};
		\node [style=detector] (33) at (9.25, -1) {$0$};
		\node [style=neg] (36) at (7.75, 1) {};
		\node [style=neg] (37) at (-2.5, -1) {};
		\node [style=neg] (38) at (4.25, -1) {};
		\node [style=none] (39) at (10.25, 1) {};
		\node [style=neg] (41) at (7.75, -1) {};
		\node [style=neg] (42) at (4.25, 1) {};
		\node [style=neg] (43) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (5.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=180] (13.center) to (9.center);
		\draw [in=0, out=180] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new] (36) to (28.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negpolrot6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=bs] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=gene] (25) at (-6, -1) {$0$};
		\node [style=none] (26) at (-7, 1) {};
		\node [style=none] (28) at (5.5, 1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=bs] (30) at (4.25, 0) {};
		\node [style=none] (31) at (5.5, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=detector] (33) at (6, -1) {$0$};
		\node [style=neg] (36) at (6, 1) {};
		\node [style=neg] (37) at (-2.5, -1) {};
		\node [style=neg] (38) at (2.5, -1) {};
		\node [style=none] (39) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (5.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=180] (13.center) to (9.center);
		\draw [in=0, out=180] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new] (36) to (28.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nhpbssurnbpbs.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=none] (6) at (1.75, 3) {};
		\node [style=sbs] (8) at (0, 2) {};
		\node [style=none] (9) at (1.25, 3) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (36) at (1.75, -3) {};
		\node [style=sbs] (38) at (0, -2) {};
		\node [style=none] (39) at (1.25, -3) {};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (44) at (-2.75, -3) {};
		\node [style=sneg] (53) at (-1.75, 3) {};
		\node [style=sneg] (54) at (-1.75, -3) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (-2.75, 1) {};
		\node [style=none] (60) at (-2.75, -1) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=none] (62) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (2.center) to (19.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36.center) to (39.center);
		\draw [style=new] (32.center) to (44.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (56.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (32.center) to (58.center);
		\draw (59.center) to (11.center);
		\draw (60.center) to (41.center);
		\draw (56.center) to (61.center);
		\draw (58.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passagepbs1.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0.5, 3) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=sbs] (24) at (1.75, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=sgene] (36) at (-5.25, -3) {$0$};
		\node [style=sgene] (37) at (-5.25, -1) {$0$};
		\node [style=none] (46) at (0.5, -3) {};
		\node [style=sbs] (49) at (1.75, -2) {};
		\node [style=none] (50) at (0.5, -1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (68) at (3, -3) {};
		\node [style=none] (70) at (3, -1) {};
		\node [style=none] (74) at (-2, 1) {};
		\node [style=sbs] (75) at (-3.25, 2) {};
		\node [style=none] (76) at (-2, 3) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=none] (81) at (-4.5, 3) {};
		\node [style=none] (83) at (-6.25, 3) {};
		\node [style=none] (84) at (-6.25, 1) {};
		\node [style=sneg] (85) at (3.5, -3) {};
		\node [style=sneg] (86) at (3.5, 1) {};
		\node [style=none] (87) at (4.75, -1) {};
		\node [style=none] (88) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (37) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (50.center) to (68.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (70.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (76.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (81.center);
		\draw (76.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (74.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (80.center);
		\draw (25.center) to (86);
		\draw (68.center) to (85);
		\draw (86) to (29.center);
		\draw (70.center) to (87.center);
		\draw (85) to (88.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (55.center) to (35.center);
		\draw (36) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passagepbs2.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0.5, 3) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=sbs] (24) at (1.75, 2) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (35) at (-4.5, -1) {};
		\node [style=sgene] (36) at (-5.25, -3) {$0$};
		\node [style=sgene] (37) at (-5.25, -1) {$0$};
		\node [style=sbs] (38) at (-3.25, -2) {};
		\node [style=none] (39) at (-4.5, -3) {};
		\node [style=none] (41) at (-2, -1) {};
		\node [style=none] (46) at (0.5, -3) {};
		\node [style=sbs] (49) at (1.75, -2) {};
		\node [style=none] (50) at (0.5, -1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (68) at (3, -3) {};
		\node [style=none] (70) at (3, -1) {};
		\node [style=none] (74) at (-2, 1) {};
		\node [style=sbs] (75) at (-3.25, 2) {};
		\node [style=none] (76) at (-2, 3) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=none] (81) at (-4.5, 3) {};
		\node [style=none] (83) at (-6.25, 3) {};
		\node [style=none] (84) at (-6.25, 1) {};
		\node [style=sneg] (85) at (3.5, -3) {};
		\node [style=sneg] (86) at (3.5, 1) {};
		\node [style=none] (87) at (4.75, -1) {};
		\node [style=none] (88) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (19.center);
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (35.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (41.center) to (39.center);
		\draw [style=new] (36) to (39.center);
		\draw [style=new] (37) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (55.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (50.center) to (68.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (46.center) to (70.center);
		\draw (32.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (76.center) to (80.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (74.center) to (81.center);
		\draw (76.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (55.center) to (41.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (50.center) to (74.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (80.center);
		\draw (25.center) to (86);
		\draw (68.center) to (85);
		\draw (86) to (29.center);
		\draw (70.center) to (87.center);
		\draw (85) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passagepbs3.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (5.5, 3) {};
		\node [style=none] (25) at (8, 1) {};
		\node [style=none] (28) at (12.25, 3) {};
		\node [style=none] (29) at (12.25, 1) {};
		\node [style=sgene] (36) at (-5.25, -3) {$0$};
		\node [style=sgene] (37) at (-5.25, -1) {$0$};
		\node [style=none] (39) at (-2, -3) {};
		\node [style=none] (68) at (10.5, -3) {};
		\node [style=none] (70) at (10.5, -1) {};
		\node [style=none] (81) at (3, 3) {};
		\node [style=none] (83) at (-6.25, 3) {};
		\node [style=none] (84) at (-6.25, 1) {};
		\node [style=sneg] (85) at (11, -3) {};
		\node [style=sneg] (86) at (11, 1) {};
		\node [style=none] (87) at (12.25, -1) {};
		\node [style=none] (88) at (12.25, -3) {};
		\node [style=sbs] (90) at (4.25, 2) {};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (94) at (5.5, -3) {};
		\node [style=sbs] (95) at (4.25, -2) {};
		\node [style=none] (96) at (3, -3) {};
		\node [style=none] (97) at (5.5, -1) {};
		\node [style=none] (98) at (-4.5, -1) {};
		\node [style=none] (99) at (-2, 1) {};
		\node [style=none] (100) at (-4.5, 1) {};
		\node [style=none] (102) at (-2, -1) {};
		\node [style=none] (103) at (0.5, -3) {};
		\node [style=none] (104) at (3, -1) {};
		\node [style=none] (105) at (0.5, 1) {};
		\node [style=none] (106) at (0.5, -1) {};
		\node [style=none] (107) at (3, 1) {};
		\node [style=none] (108) at (8, -3) {};
		\node [style=none] (110) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (21.center) to (28.center);
		\draw [style=new] (36) to (39.center);
		\draw (83.center) to (81.center);
		\draw (25.center) to (86);
		\draw (68.center) to (85);
		\draw (86) to (29.center);
		\draw (70.center) to (87.center);
		\draw (85) to (88.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (97.center) to (96.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (99.center) to (98.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (103.center) to (102.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (102.center) to (100.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (104.center) to (105.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (107.center) to (106.center);
		\draw (99.center) to (105.center);
		\draw (103.center) to (96.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (104.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (110.center) to (92.center);
		\draw (94.center) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (108.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (68.center) to (110.center);
		\draw [style=new] (37) to (98.center);
		\draw (84.center) to (100.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (25.center) to (97.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (21.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (92.center) to (81.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (106.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/passagepbs4.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.25, 3) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=none] (29) at (4.75, 1) {};
		\node [style=sgene] (36) at (-8, -3) {$0$};
		\node [style=sgene] (37) at (-5.5, 1) {$0$};
		\node [style=none] (81) at (-4.75, 3) {};
		\node [style=none] (83) at (-9, 3) {};
		\node [style=none] (84) at (-9, -1) {};
		\node [style=none] (87) at (4.75, -1) {};
		\node [style=none] (88) at (4.75, -3) {};
		\node [style=sbs] (90) at (-3.5, 2) {};
		\node [style=none] (92) at (-2.25, 1) {};
		\node [style=none] (94) at (-2.25, -3) {};
		\node [style=sbs] (95) at (-3.5, -2) {};
		\node [style=none] (97) at (-2.25, -1) {};
		\node [style=none] (107) at (-4.75, 1) {};
		\node [style=none] (108) at (1.25, 1) {};
		\node [style=none] (109) at (3.75, -3) {};
		\node [style=none] (110) at (3.75, -1) {};
		\node [style=none] (111) at (-1.25, 1) {};
		\node [style=none] (112) at (-1.25, -1) {};
		\node [style=none] (113) at (1.25, -3) {};
		\node [style=none] (114) at (1.25, -1) {};
		\node [style=sneg] (115) at (-1.75, 1) {};
		\node [style=sneg] (116) at (-1.75, -1) {};
		\node [style=none] (117) at (-4.75, -3) {};
		\node [style=none] (118) at (-4.75, -1) {};
		\node [style=none] (119) at (-7.25, -3) {};
		\node [style=none] (120) at (-7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (21.center) to (28.center);
		\draw (83.center) to (81.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (21.center) to (107.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (92.center) to (81.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (114.center) to (111.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (110.center) to (113.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (109.center) to (114.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (108.center) to (112.center);
		\draw (92.center) to (115);
		\draw (115) to (111.center);
		\draw (97.center) to (116);
		\draw (116) to (112.center);
		\draw (108.center) to (29.center);
		\draw (110.center) to (87.center);
		\draw (109.center) to (88.center);
		\draw (94.center) to (113.center);
		\draw (37) to (107.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (118.center) to (119.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (117.center) to (120.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (97.center) to (117.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (94.center) to (118.center);
		\draw (84.center) to (120.center);
		\draw (36) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbsdecompHadamard.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.25, 2) {};
		\node [style=none] (30) at (-6.25, 0) {};
		\node [style=none] (32) at (-6.25, 2) {};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-4, 1) {};
		\node [style=none] (36) at (-4.5, 1.625) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (-8.25, 0) {};
		\node [style=none] (55) at (-2.75, 0) {};
		\node [style=none] (56) at (-2.75, 2) {};
		\node [style=PolRot] (61) at (-7, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (69) at (-2.75, -2) {};
		\node [style=none] (70) at (-0.25, -2) {};
		\node [style=bs] (71) at (-1.5, -1) {};
		\node [style=none] (72) at (-2.75, 0) {};
		\node [style=none] (73) at (-0.25, 0) {};
		\node [style=gene] (74) at (-3.25, -2) {$0$};
		\node [style=none] (75) at (3, -2) {};
		\node [style=none] (76) at (0.5, -2) {};
		\node [style=bs] (77) at (1.75, -1) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style=none] (79) at (0.5, 0) {};
		\node [style=detector] (80) at (3.5, -2) {$0$};
		\node [style=PolRot] (81) at (0.125, 0) {$\pi$};
		\node [style=none] (82) at (8.5, 2) {};
		\node [style=none] (83) at (6.5, 0) {};
		\node [style=none] (84) at (6.5, 2) {};
		\node [style=none] (85) at (5.25, 1) {};
		\node [style=none] (86) at (4.25, 1) {};
		\node [style=none] (87) at (4.75, 1.625) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (8.5, 0) {};
		\node [style=none] (89) at (3, 0) {};
		\node [style=none] (90) at (3, 2) {};
		\node [style=PolRot] (91) at (7.25, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=180, out=0] (35.center) to (55.center);
		\draw [in=180, out=0] (35.center) to (56.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (72.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (73.center) to (69.center);
		\draw [style=new] (74) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (76.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (79.center) to (75.center);
		\draw [style=new] (80) to (75.center);
		\draw (73.center) to (81);
		\draw (81) to (79.center);
		\draw (70.center) to (76.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw [in=180, out=0] (85.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (82.center) to (84.center);
		\draw (88.center) to (83.center);
		\draw [in=0, out=180] (86.center) to (89.center);
		\draw [in=0, out=180] (86.center) to (90.center);
		\draw (56.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbsdetector0.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=detector] (12) at (1.875, -1) {$0$};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=detector] (39) at (1.875, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (4.center) to (37.center);
		\draw [style=new] (39) to (38.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbsnbbsthetanbpbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bs] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (28) at (-5.5, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=bs] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-5.5, -1) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=none] (33) at (-6, -1) {};
		\node [style=none] (36) at (-6, 1) {};
		\node [style=neg] (37) at (2.5, -1) {};
		\node [style=neg] (38) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25.center);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33.center) to (31.center);
		\draw [style=new] (36.center) to (28.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbsnhnb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=bs] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=neg] (53) at (1.75, 1) {};
		\node [style=neg] (60) at (1.75, -1) {};
		\node [style=none] (64) at (2.75, -1) {};
		\node [style=none] (65) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw (11.center) to (60);
		\draw (60) to (64.center);
		\draw (2.center) to (53);
		\draw (53) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbsnnbpbsprhprbpbsnnbpbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=bs] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-2.75, 1) {};
		\node [style=neg] (27) at (-3.375, -1) {};
		\node [style=PhS] (29) at (0, 1) {};
		\node [style=PhS] (30) at (0, -1) {};
		\node [style=none] (31) at (0.5, 0.6) {$\theta$};
		\node [style=none] (32) at (0.5, -1.4) {$\theta$};
		\node [style=none] (33) at (-8.25, -1) {};
		\node [style=none] (34) at (-5.75, -1) {};
		\node [style=bs] (35) at (-7, 0) {};
		\node [style=none] (36) at (-8.25, 1) {};
		\node [style=none] (37) at (-5.75, 1) {};
		\node [style=neg] (39) at (-5.125, -1) {};
		\node [style=none] (40) at (-8.75, 1) {};
		\node [style=none] (41) at (-8.75, -1) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=none] (43) at (3, -1) {};
		\node [style=bs] (44) at (1.75, 0) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=neg] (47) at (3.625, -1) {};
		\node [style=none] (48) at (8.5, -1) {};
		\node [style=none] (49) at (6, -1) {};
		\node [style=bs] (50) at (7.25, 0) {};
		\node [style=none] (51) at (8.5, 1) {};
		\node [style=none] (52) at (6, 1) {};
		\node [style=neg] (53) at (5.375, -1) {};
		\node [style=none] (54) at (9, 1) {};
		\node [style=none] (55) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (22.center) to (27);
		\draw [style=new, in=180, out=0, looseness=0.75] (22.center) to (24.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (25.center) to (21.center);
		\draw (24.center) to (29);
		\draw (21.center) to (30);
		\draw [style=new] (34.center) to (39);
		\draw [style=new, in=0, out=180, looseness=0.75] (34.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (33.center);
		\draw (37.center) to (25.center);
		\draw (39) to (27);
		\draw (40.center) to (36.center);
		\draw (41.center) to (33.center);
		\draw [style=new] (43.center) to (47);
		\draw [style=new, in=0, out=180, looseness=0.75] (43.center) to (45.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (42.center);
		\draw [style=new] (49.center) to (53);
		\draw [style=new, in=180, out=0, looseness=0.75] (49.center) to (51.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (52.center) to (48.center);
		\draw (52.center) to (46.center);
		\draw (53) to (47);
		\draw (54.center) to (51.center);
		\draw (55.center) to (48.center);
		\draw (29) to (45.center);
		\draw (30) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbssplitpol-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=sbs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=sneg] (10) at (1.875, 1) {};
		\node [style=sgene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=sbs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=sneg] (21) at (1.875, -3) {};
		\node [style=sgene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=sbs] (26) at (-4.5, 1) {};
		\node [style=none] (27) at (-6.5, 3) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (21) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (24.center);
		\draw [style=new] (28.center) to (6.center);
		\draw [style=new] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pbssplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=bs] (26) at (-4.5, 1) {};
		\node [style=none] (27) at (-6.5, 3) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (21) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (24.center);
		\draw [style=new] (28.center) to (6.center);
		\draw [style=new] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shift0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shiftpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasebeta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-3.375, -1) {};
		\node [style=none] (33) at (-3.375, 1) {};
		\node [style=PolRot] (46) at (-2.375, 1) {$\beta_1$};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0, 0.625) {$\alpha_1$};
		\node [style=none] (65) at (3.375, -1) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=PolRot] (68) at (2.375, 1) {$\beta_2$};
		\node [style=none] (69) at (3.375, 1) {};
		\node [style=PolRot] (71) at (2.375, -1) {$\beta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (58.center) to (65.center);
		\draw (33.center) to (59.center);
		\draw (31.center) to (57.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasethetamodpipis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-3.875, 1) {};
		\node [style=PolRot] (46) at (-3, 1) {$0$};
		\node [style=none] (57) at (-2.5, -1) {};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=none] (59) at (-2.5, 1) {};
		\node [style=none] (61) at (-1.25, 0) {};
		\node [style=none] (62) at (1.25, 0) {};
		\node [style=none] (63) at (0, 0.625) {$\theta\bmod \pi$};
		\node [style=none] (66) at (2.5, 1) {};
		\node [style=PolRot] (68) at (3.25, 1) {$\varepsilon\pi$};
		\node [style=none] (69) at (4.375, 1) {};
		\node [style=PolRot] (71) at (3.25, -1) {$\varepsilon\pi$};
		\node [style=none] (72) at (-3.875, -1) {};
		\node [style=none] (73) at (4.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw (33.center) to (59.center);
		\draw (66.center) to (69.center);
		\draw (72.center) to (57.center);
		\draw (58.center) to (73.center);
		\draw [in=-180, out=0] (62.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasebsphasezerosphimod2pigenedet.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gene] (31) at (-2.375, -1) {$0$};
		\node [style=none] (33) at (-3.125, 1) {};
		\node [style=PolRot] (46) at (-2.25, 1) {$0$};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (-1.75, 1) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0, 0.625) {$0$};
		\node [style=detector] (65) at (5.175, -1) {$0$};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=PolRot] (68) at (3.8, 1) {$\varphi\bmod 2\pi$};
		\node [style=none] (69) at (6.375, 1) {};
		\node [style=PolRot] (71) at (3.8, -1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (57.center) to (61.center);
		\draw [in=0, out=180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (58.center);
		\draw [in=-180, out=0] (62.center) to (60.center);
		\draw (58.center) to (65);
		\draw (33.center) to (59.center);
		\draw (31) to (57.center);
		\draw (66.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasecontrolparpbs2thetasurfil.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-2.75, -0.25) {};
		\node [style=none] (70) at (-0.25, -0.25) {};
		\node [style=bs] (71) at (-1.5, 0.75) {};
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-0.25, 1.75) {};
		\node [style=gene] (74) at (-3.25, -0.25) {$0$};
		\node [style=none] (75) at (3.25, -0.25) {};
		\node [style=none] (76) at (0.75, -0.25) {};
		\node [style=bs] (77) at (2, 0.75) {};
		\node [style=none] (78) at (3.25, 1.75) {};
		\node [style=none] (79) at (0.75, 1.75) {};
		\node [style=detector] (80) at (3.75, -0.25) {$0$};
		\node [style=PolRot] (81) at (0.25, -0.25) {$2\theta$};
		\node [style=none] (82) at (-4, 1.75) {};
		\node [style=none] (83) at (4.5, 1.75) {};
		\node [style=none] (84) at (-4, -1.75) {};
		\node [style=none] (85) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (72.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (73.center) to (69.center);
		\draw [style=new] (74) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (76.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (79.center) to (75.center);
		\draw [style=new] (80) to (75.center);
		\draw (70.center) to (76.center);
		\draw (73.center) to (79.center);
		\draw (82.center) to (72.center);
		\draw (78.center) to (83.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pisur2pisur2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.35, 0) {};
		\node [style=PhS] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (3.05, 0) {};
		\node [style=PolRot] (15) at (1.825, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (15) to (14.center);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pisurpi.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 1) {};
		\node [style=none] (9) at (1.1, 1) {};
		\node [style=PolRot] (11) at (0, 1) {$\pi$};
		\node [style=none] (12) at (-1.1, -1) {};
		\node [style=none] (13) at (1.1, -1) {};
		\node [style=PolRot] (14) at (0, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
		\draw (12.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pol-rot-NF.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, 0.625) {$\theta$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=bs] (21) at (4.25, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=detector] (25) at (6, -1) {$0$};
		\node [style=none] (26) at (7, 1) {};
		\node [style=none] (28) at (-5.5, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=bs] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-5.5, -1) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=gene] (33) at (-6, -1) {$0$};
		\node [style=neg] (37) at (2.5, -1) {};
		\node [style=neg] (38) at (-2.5, -1) {};
		\node [style=none] (39) at (-7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pol-rot0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.4) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pol-rotpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pol-rotthetaplus2pi-NF.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (5.75, 1) {};
		\node [style=bs] (21) at (4.5, 0) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (5.75, -1) {};
		\node [style=detector] (25) at (6.25, -1) {$0$};
		\node [style=none] (26) at (7.25, 1) {};
		\node [style=none] (28) at (-6, 1) {};
		\node [style=none] (29) at (-3.5, 1) {};
		\node [style=bs] (30) at (-4.75, 0) {};
		\node [style=none] (31) at (-6, -1) {};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=gene] (33) at (-6.5, -1) {$0$};
		\node [style=neg] (37) at (2.75, -1) {};
		\node [style=neg] (38) at (-3, -1) {};
		\node [style=none] (39) at (-7.5, 1) {};
		\node [style=none] (40) at (-0.125, 0.625) {$\theta{+}2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw [style=new] (23.center) to (25);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (20.center) to (22.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw [style=new] (33) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (29.center) to (31.center);
		\draw [style=new, in=0, out=-180, looseness=0.75] (32.center) to (28.center);
		\draw (32.center) to (38);
		\draw (38) to (5.center);
		\draw (29.center) to (10.center);
		\draw (9.center) to (37);
		\draw (37) to (22.center);
		\draw (11.center) to (19.center);
		\draw (39.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrotdetector0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=detector] (3) at (1.55, 0) {$0$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=PhS] (8) at (0.1, 0) {};
		\node [style=none] (9) at (0.6, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7.center);
		\draw (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrotdoublesplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-3, -1) {$0$};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (-3.85, 1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=PhS] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.25, 0.6) {$\theta$};
		\node [style=PhS] (24) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -1.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrotneg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (16) at (2.35, 0) {};
		\node [style=neg] (18) at (1.35, 0) {};
		\node [style=PhS] (19) at (-0.4, 0) {};
		\node [style=none] (20) at (0.1, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrotsplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-1.75, -1) {$0$};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (-3.45, 1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=PhS] (16) at (-2.35, 1) {};
		\node [style=none] (17) at (-1.85, 0.6) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw (14.center) to (16);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrotsurpolrot.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 1) {};
		\node [style=none] (9) at (1.1, 1) {};
		\node [style=PhS] (11) at (0, 1) {};
		\node [style=none] (12) at (0.5, 0.6) {$\theta$};
		\node [style=none] (13) at (-1.1, -1) {};
		\node [style=none] (14) at (1.1, -1) {};
		\node [style=PhS] (15) at (0, -1) {};
		\node [style=none] (16) at (0.5, -1.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
		\draw (13.center) to (15);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrottheta1plustheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (2.35, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (1.25, -0.4) {$\theta_1{+}\,\theta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polrottheta1polrottheta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (3.1, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.4) {$\theta_1$};
		\node [style=PhS] (13) at (2, 0) {};
		\node [style=none] (14) at (2.5, -0.4) {$\theta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rectanglewithoutphasesetoiles-nouveau-xs.tikz <==
\begin{tikzpicture}[scale=0.31, {every node/.style}={scale=0.515}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-8.5, -4) {};
		\node [style=none] (14) at (-7.5, -4) {};
		\node [style=none] (16) at (-6.25, -3) {};
		\node [style=none] (65) at (-9.75, -3) {};
		\node [style=none] (71) at (-9.75, -1) {};
		\node [style=none] (72) at (-6.25, -1) {};
		\node [style=none] (73) at (-8.5, 0) {};
		\node [style=none] (74) at (-7.5, 0) {};
		\node [style=none] (84) at (-6.25, 1) {};
		\node [style=none] (90) at (-9.75, 1) {};
		\node [style=none] (99) at (-9.75, 3) {};
		\node [style=none] (100) at (-6.25, 5) {};
		\node [style=none] (101) at (-8.5, 4) {};
		\node [style=none] (102) at (-7.5, 4) {};
		\node [style=none] (103) at (-6.25, 3) {};
		\node [style=none] (105) at (-9.75, 5) {};
		\node [style=none] (131) at (-6.25, -5) {};
		\node [style=none] (135) at (-6.25, -7) {};
		\node [style=none] (139) at (-9.75, -7) {};
		\node [style=none] (141) at (-9.75, -5) {};
		\node [style=none] (152) at (-8, 4.625) {$*$};
		\node [style=none] (153) at (-8, 0.625) {$*$};
		\node [style=none] (154) at (-8, -3.375) {$*$};
		\node [style=none] (180) at (-15, 3) {};
		\node [style=none] (181) at (-15, 1) {};
		\node [style=none] (182) at (-13.75, -3) {};
		\node [style=none] (183) at (-10.25, -3) {};
		\node [style=none] (184) at (-13.75, -1) {};
		\node [style=none] (185) at (-12.5, -2) {};
		\node [style=none] (186) at (-11.5, -2) {};
		\node [style=none] (187) at (-15, -1) {};
		\node [style=none] (188) at (-15, -3) {};
		\node [style=none] (189) at (-10.25, -1) {};
		\node [style=none] (190) at (-13.75, 1) {};
		\node [style=none] (191) at (-10.25, 1) {};
		\node [style=none] (192) at (-13.75, 3) {};
		\node [style=none] (193) at (-12.5, 2) {};
		\node [style=none] (194) at (-11.5, 2) {};
		\node [style=none] (195) at (-10.25, 3) {};
		\node [style=none] (211) at (-12, 2.625) {$*$};
		\node [style=none] (212) at (-12, -1.375) {$*$};
		\node [style=PolRot] (215) at (-14, 3) {$*$};
		\node [style=PolRot] (216) at (-14, -1) {$*$};
		\node [style=none] (228) at (-5.75, -3) {};
		\node [style=none] (229) at (-4.5, -2) {};
		\node [style=none] (230) at (-3.5, -2) {};
		\node [style=none] (249) at (-2.25, -1) {};
		\node [style=none] (257) at (-2.25, -3) {};
		\node [style=none] (268) at (-5.75, -1) {};
		\node [style=none] (278) at (-5.75, 1) {};
		\node [style=none] (279) at (-2.25, 1) {};
		\node [style=none] (280) at (-2.25, 3) {};
		\node [style=none] (281) at (-4.5, 2) {};
		\node [style=none] (282) at (-3.5, 2) {};
		\node [style=none] (283) at (-2.25, 5) {};
		\node [style=none] (284) at (-5.75, 7) {};
		\node [style=none] (286) at (-4.5, 6) {};
		\node [style=none] (287) at (-3.5, 6) {};
		\node [style=none] (288) at (-5.75, 5) {};
		\node [style=none] (289) at (-5.75, 3) {};
		\node [style=none] (304) at (-2.25, -7) {};
		\node [style=none] (305) at (-5.75, -5) {};
		\node [style=none] (306) at (-2.25, -5) {};
		\node [style=none] (307) at (-4.5, -6) {};
		\node [style=none] (308) at (-3.5, -6) {};
		\node [style=none] (309) at (-5.75, -7) {};
		\node [style=none] (310) at (-4, 6.625) {$*$};
		\node [style=none] (311) at (-4, 2.625) {$*$};
		\node [style=none] (312) at (-4, -1.375) {$*$};
		\node [style=none] (313) at (-4, -5.375) {$*$};
		\node [style=none] (357) at (-1.75, -1) {};
		\node [style=none] (358) at (-0.5, 0) {};
		\node [style=none] (359) at (0.5, 0) {};
		\node [style=none] (360) at (1.75, 1) {};
		\node [style=none] (365) at (-1.75, -3) {};
		\node [style=none] (366) at (-0.5, -4) {};
		\node [style=none] (367) at (0.5, -4) {};
		\node [style=none] (368) at (1.75, -3) {};
		\node [style=none] (370) at (1.75, -1) {};
		\node [style=none] (381) at (1.75, 5) {};
		\node [style=none] (382) at (-0.5, 4) {};
		\node [style=none] (383) at (0.5, 4) {};
		\node [style=none] (384) at (1.75, 3) {};
		\node [style=none] (385) at (-1.75, 1) {};
		\node [style=none] (386) at (-1.75, 3) {};
		\node [style=none] (387) at (-1.75, 5) {};
		\node [style=none] (398) at (1.75, -5) {};
		\node [style=none] (402) at (1.75, -7) {};
		\node [style=none] (403) at (-1.75, -7) {};
		\node [style=none] (404) at (-1.75, -5) {};
		\node [style=none] (413) at (0, 4.625) {$*$};
		\node [style=none] (414) at (0, 0.625) {$*$};
		\node [style=none] (415) at (0, -3.375) {$*$};
		\node [style=none] (444) at (2.25, 1) {};
		\node [style=none] (445) at (5.75, 1) {};
		\node [style=none] (446) at (5.75, 3) {};
		\node [style=none] (447) at (3.5, 2) {};
		\node [style=none] (448) at (4.5, 2) {};
		\node [style=none] (449) at (2.25, -3) {};
		\node [style=none] (450) at (5.75, -3) {};
		\node [style=none] (451) at (2.25, -1) {};
		\node [style=none] (452) at (5.75, -1) {};
		\node [style=none] (453) at (3.5, -2) {};
		\node [style=none] (454) at (4.5, -2) {};
		\node [style=none] (457) at (5.75, 5) {};
		\node [style=none] (460) at (3.5, 6) {};
		\node [style=none] (461) at (4.5, 6) {};
		\node [style=none] (462) at (2.25, 5) {};
		\node [style=none] (463) at (2.25, 3) {};
		\node [style=none] (472) at (5.75, -7) {};
		\node [style=none] (473) at (2.25, -5) {};
		\node [style=none] (474) at (5.75, -5) {};
		\node [style=none] (475) at (3.5, -6) {};
		\node [style=none] (476) at (4.5, -6) {};
		\node [style=none] (477) at (2.25, -7) {};
		\node [style=none] (478) at (4, 6.625) {$*$};
		\node [style=none] (479) at (4, 2.625) {$*$};
		\node [style=none] (480) at (4, -1.375) {$*$};
		\node [style=none] (481) at (4, -5.375) {$*$};
		\node [style=none] (482) at (7.5, 4) {};
		\node [style=none] (483) at (8.5, 4) {};
		\node [style=none] (484) at (9.75, 5) {};
		\node [style=none] (492) at (7.5, -4) {};
		\node [style=none] (493) at (8.5, -4) {};
		\node [style=none] (494) at (9.75, -3) {};
		\node [style=none] (501) at (7.5, 0) {};
		\node [style=none] (502) at (8.5, 0) {};
		\node [style=none] (503) at (9.75, 1) {};
		\node [style=none] (505) at (9.75, 3) {};
		\node [style=none] (509) at (9.75, -1) {};
		\node [style=none] (510) at (6.25, 1) {};
		\node [style=none] (511) at (6.25, 3) {};
		\node [style=none] (512) at (6.25, -3) {};
		\node [style=none] (513) at (6.25, -1) {};
		\node [style=none] (516) at (6.25, 5) {};
		\node [style=none] (518) at (9.75, -7) {};
		\node [style=none] (520) at (9.75, -5) {};
		\node [style=none] (526) at (6.25, -7) {};
		\node [style=none] (527) at (6.25, -5) {};
		\node [style=none] (532) at (8, 4.625) {$*$};
		\node [style=none] (533) at (8, 0.625) {$*$};
		\node [style=none] (534) at (8, -3.375) {$*$};
		\node [style=none] (535) at (10.25, 5) {};
		\node [style=none] (538) at (13.75, 7) {};
		\node [style=none] (539) at (11.5, 6) {};
		\node [style=none] (540) at (12.5, 6) {};
		\node [style=none] (541) at (19.75, 7) {};
		\node [style=none] (542) at (19.75, 5) {};
		\node [style=none] (543) at (10.25, -3) {};
		\node [style=none] (546) at (11.5, -2) {};
		\node [style=none] (547) at (12.5, -2) {};
		\node [style=none] (548) at (19.75, -1) {};
		\node [style=none] (549) at (19.75, -3) {};
		\node [style=none] (550) at (10.25, 1) {};
		\node [style=none] (552) at (10.25, 3) {};
		\node [style=none] (554) at (11.5, 2) {};
		\node [style=none] (555) at (12.5, 2) {};
		\node [style=none] (556) at (10.25, -1) {};
		\node [style=none] (557) at (19.75, 3) {};
		\node [style=none] (558) at (19.75, 1) {};
		\node [style=none] (559) at (10.25, -7) {};
		\node [style=none] (560) at (13.75, -7) {};
		\node [style=none] (561) at (10.25, -5) {};
		\node [style=none] (563) at (11.5, -6) {};
		\node [style=none] (564) at (12.5, -6) {};
		\node [style=none] (565) at (19.75, -5) {};
		\node [style=none] (566) at (19.75, -7) {};
		\node [style=none] (567) at (12, 6.625) {$*$};
		\node [style=none] (568) at (12, 2.625) {$*$};
		\node [style=none] (569) at (12, -1.375) {$*$};
		\node [style=none] (570) at (12, -5.375) {$*$};
		\node [style=PolRot] (572) at (-6, 3) {$*$};
		\node [style=PolRot] (573) at (-6, -1) {$*$};
		\node [style=PolRot] (574) at (-6, -5) {$*$};
		\node [style=PolRot] (576) at (2, 3) {$*$};
		\node [style=PolRot] (577) at (2, -1) {$*$};
		\node [style=PolRot] (578) at (2, -5) {$*$};
		\node [style=PolRot] (580) at (10, 3) {$*$};
		\node [style=PolRot] (581) at (10, -1) {$*$};
		\node [style=PolRot] (582) at (10, -5) {$*$};
		\node [style=PolRot] (584) at (-10, 1) {$*$};
		\node [style=PolRot] (585) at (-10, -3) {$*$};
		\node [style=none] (601) at (-15, -5) {};
		\node [style=none] (602) at (-15, -7) {};
		\node [style=none] (603) at (-13.75, -7) {};
		\node [style=none] (604) at (-10.25, -7) {};
		\node [style=none] (605) at (-13.75, -5) {};
		\node [style=none] (606) at (-12.5, -6) {};
		\node [style=none] (607) at (-11.5, -6) {};
		\node [style=none] (608) at (-10.25, -5) {};
		\node [style=none] (609) at (-12, -5.375) {$*$};
		\node [style=PolRot] (610) at (-14, -5) {$*$};
		\node [style=none] (612) at (-15, 7) {};
		\node [style=none] (613) at (-15, 5) {};
		\node [style=none] (614) at (-13.75, 5) {};
		\node [style=none] (615) at (-10.25, 5) {};
		\node [style=none] (616) at (-13.75, 7) {};
		\node [style=none] (617) at (-12.5, 6) {};
		\node [style=none] (618) at (-11.5, 6) {};
		\node [style=none] (619) at (-10.25, 7) {};
		\node [style=none] (620) at (-12, 6.625) {$*$};
		\node [style=PolRot] (621) at (-14, 7) {$*$};
		\node [style=PolRot] (622) at (-10, 5) {$*$};
		\node [style=PolRot] (623) at (-2, 1) {$*$};
		\node [style=PolRot] (624) at (-2, -3) {$*$};
		\node [style=PolRot] (626) at (-2, 5) {$*$};
		\node [style=PolRot] (627) at (6, 1) {$*$};
		\node [style=PolRot] (628) at (6, -3) {$*$};
		\node [style=PolRot] (630) at (6, 5) {$*$};
		\node [style=none] (631) at (-8.25, 7) {};
		\node [style=none] (632) at (-7.75, 7) {};
		\node [style=PolRot] (633) at (-8, 7) {$*$};
		\node [style=none] (635) at (2.25, 7) {};
		\node [style=none] (636) at (-2.25, 7) {};
		\node [style=none] (637) at (-0.25, 7) {};
		\node [style=none] (638) at (0.25, 7) {};
		\node [style=PolRot] (639) at (0, 7) {$*$};
		\node [style=none] (641) at (10.25, 7) {};
		\node [style=none] (642) at (5.75, 7) {};
		\node [style=none] (643) at (7.75, 7) {};
		\node [style=none] (644) at (8.25, 7) {};
		\node [style=PolRot] (645) at (8, 7) {$*$};
		\node [style=none] (654) at (13.75, 1) {};
		\node [style=none] (655) at (13.75, 3) {};
		\node [style=none] (656) at (13.75, -3) {};
		\node [style=none] (657) at (13.75, -1) {};
		\node [style=none] (658) at (13.75, 5) {};
		\node [style=none] (659) at (13.75, -5) {};
		\node [style=none] (660) at (15.5, 4) {};
		\node [style=none] (661) at (16.5, 4) {};
		\node [style=none] (662) at (17.75, 5) {};
		\node [style=none] (663) at (15.5, -4) {};
		\node [style=none] (664) at (16.5, -4) {};
		\node [style=none] (665) at (17.75, -3) {};
		\node [style=none] (666) at (15.5, 0) {};
		\node [style=none] (667) at (16.5, 0) {};
		\node [style=none] (668) at (17.75, 1) {};
		\node [style=none] (669) at (17.75, 3) {};
		\node [style=none] (670) at (17.75, -1) {};
		\node [style=none] (671) at (14.25, 1) {};
		\node [style=none] (672) at (14.25, 3) {};
		\node [style=none] (673) at (14.25, -3) {};
		\node [style=none] (674) at (14.25, -1) {};
		\node [style=none] (675) at (14.25, 5) {};
		\node [style=none] (676) at (17.75, -5) {};
		\node [style=none] (677) at (14.25, -5) {};
		\node [style=none] (678) at (16, 4.625) {$*$};
		\node [style=none] (679) at (16, 0.625) {$*$};
		\node [style=none] (680) at (16, -3.375) {$*$};
		\node [style=PolRot] (690) at (14, 1) {$*$};
		\node [style=PolRot] (691) at (14, -3) {$*$};
		\node [style=PolRot] (692) at (14, 5) {$*$};
		\node [style=PolRot] (693) at (18.75, 7) {$\star$};
		\node [style=PolRot] (694) at (18.75, 5) {$\star$};
		\node [style=PolRot] (695) at (18.75, 3) {$\star$};
		\node [style=PolRot] (696) at (18.75, 1) {$\star$};
		\node [style=PolRot] (697) at (18.75, -1) {$\star$};
		\node [style=PolRot] (698) at (18.75, -3) {$\star$};
		\node [style=PolRot] (699) at (18.75, -5) {$\star$};
		\node [style=PolRot] (700) at (18.75, -7) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=180, out=0] (74.center) to (72.center);
		\draw [in=-180, out=0] (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [in=-180, out=0] (102.center) to (100.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw [in=0, out=180] (13.center) to (65.center);
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw [in=0, out=180] (73.center) to (90.center);
		\draw [in=-180, out=0] (74.center) to (84.center);
		\draw [in=0, out=180] (101.center) to (105.center);
		\draw [in=-180, out=0] (141.center) to (13.center);
		\draw [in=180, out=0] (14.center) to (131.center);
		\draw (139.center) to (135.center);
		\draw [in=-180, out=0] (182.center) to (185.center);
		\draw [in=0, out=180] (185.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw [in=180, out=0] (186.center) to (183.center);
		\draw (187.center) to (184.center);
		\draw (188.center) to (182.center);
		\draw [in=-180, out=0] (190.center) to (193.center);
		\draw [in=0, out=180] (193.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw [in=180, out=0] (194.center) to (191.center);
		\draw (180.center) to (192.center);
		\draw (181.center) to (190.center);
		\draw [in=-180, out=0] (186.center) to (189.center);
		\draw [in=180, out=0] (194.center) to (195.center);
		\draw [in=-180, out=0] (228.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw [in=-180, out=0] (278.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw [in=180, out=0] (282.center) to (279.center);
		\draw [in=-180, out=0] (282.center) to (280.center);
		\draw [in=0, out=180] (286.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw [in=180, out=0] (287.center) to (283.center);
		\draw [in=0, out=180] (229.center) to (268.center);
		\draw [in=180, out=0] (230.center) to (257.center);
		\draw [in=-180, out=0] (230.center) to (249.center);
		\draw [in=0, out=180] (281.center) to (289.center);
		\draw [in=-180, out=0] (288.center) to (286.center);
		\draw [in=0, out=180] (307.center) to (305.center);
		\draw (307.center) to (308.center);
		\draw [in=180, out=0] (308.center) to (304.center);
		\draw [in=-180, out=0] (308.center) to (306.center);
		\draw [in=-180, out=0] (309.center) to (307.center);
		\draw [in=-180, out=0] (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (366.center) to (367.center);
		\draw [in=0, out=180] (366.center) to (365.center);
		\draw (382.center) to (383.center);
		\draw [in=-180, out=0] (383.center) to (381.center);
		\draw [in=180, out=0] (383.center) to (384.center);
		\draw [in=0, out=180] (358.center) to (385.center);
		\draw [in=-180, out=0] (359.center) to (360.center);
		\draw [in=180, out=0] (359.center) to (370.center);
		\draw [in=-180, out=0] (367.center) to (368.center);
		\draw [in=-180, out=0] (386.center) to (382.center);
		\draw [in=0, out=180] (382.center) to (387.center);
		\draw [in=-180, out=0] (404.center) to (366.center);
		\draw [in=180, out=0] (367.center) to (398.center);
		\draw (403.center) to (402.center);
		\draw [in=-180, out=0] (444.center) to (447.center);
		\draw (447.center) to (448.center);
		\draw [in=180, out=0] (448.center) to (445.center);
		\draw [in=-180, out=0] (448.center) to (446.center);
		\draw [in=-180, out=0] (449.center) to (453.center);
		\draw [in=0, out=180] (453.center) to (451.center);
		\draw (453.center) to (454.center);
		\draw [in=180, out=0] (454.center) to (450.center);
		\draw [in=-180, out=0] (454.center) to (452.center);
		\draw (460.center) to (461.center);
		\draw [in=180, out=0] (461.center) to (457.center);
		\draw [in=0, out=180] (447.center) to (463.center);
		\draw [in=-180, out=0] (462.center) to (460.center);
		\draw [in=0, out=180] (475.center) to (473.center);
		\draw (475.center) to (476.center);
		\draw [in=180, out=0] (476.center) to (472.center);
		\draw [in=-180, out=0] (476.center) to (474.center);
		\draw [in=-180, out=0] (477.center) to (475.center);
		\draw (482.center) to (483.center);
		\draw (492.center) to (493.center);
		\draw (501.center) to (502.center);
		\draw [in=-180, out=0] (511.center) to (482.center);
		\draw [in=0, out=180] (482.center) to (516.center);
		\draw [in=-180, out=0] (483.center) to (484.center);
		\draw [in=180, out=0] (483.center) to (505.center);
		\draw [in=0, out=180] (492.center) to (512.center);
		\draw [in=-180, out=0] (493.center) to (494.center);
		\draw [in=-180, out=0] (513.center) to (501.center);
		\draw [in=0, out=180] (501.center) to (510.center);
		\draw [in=-180, out=0] (502.center) to (503.center);
		\draw [in=180, out=0] (502.center) to (509.center);
		\draw [in=-180, out=0] (527.center) to (492.center);
		\draw [in=180, out=0] (493.center) to (520.center);
		\draw (526.center) to (518.center);
		\draw [in=-180, out=0] (535.center) to (539.center);
		\draw (539.center) to (540.center);
		\draw [in=-180, out=0] (540.center) to (538.center);
		\draw (538.center) to (541.center);
		\draw [in=-180, out=0] (543.center) to (546.center);
		\draw (546.center) to (547.center);
		\draw [in=-180, out=0] (550.center) to (554.center);
		\draw [in=0, out=180] (554.center) to (552.center);
		\draw (554.center) to (555.center);
		\draw [in=0, out=180] (546.center) to (556.center);
		\draw [in=-180, out=0] (559.center) to (563.center);
		\draw [in=0, out=180] (563.center) to (561.center);
		\draw (563.center) to (564.center);
		\draw [in=180, out=0] (564.center) to (560.center);
		\draw (560.center) to (566.center);
		\draw [in=-180, out=0] (603.center) to (606.center);
		\draw [in=0, out=180] (606.center) to (605.center);
		\draw (606.center) to (607.center);
		\draw [in=180, out=0] (607.center) to (604.center);
		\draw (601.center) to (605.center);
		\draw (602.center) to (603.center);
		\draw [in=180, out=0] (607.center) to (608.center);
		\draw [in=-180, out=0] (614.center) to (617.center);
		\draw [in=0, out=180] (617.center) to (616.center);
		\draw (617.center) to (618.center);
		\draw [in=180, out=0] (618.center) to (615.center);
		\draw (612.center) to (616.center);
		\draw (613.center) to (614.center);
		\draw [in=180, out=0] (618.center) to (619.center);
		\draw (195.center) to (99.center);
		\draw (189.center) to (71.center);
		\draw (608.center) to (141.center);
		\draw (100.center) to (288.center);
		\draw (84.center) to (278.center);
		\draw (16.center) to (228.center);
		\draw (135.center) to (309.center);
		\draw (304.center) to (403.center);
		\draw (306.center) to (404.center);
		\draw (604.center) to (139.center);
		\draw (249.center) to (357.center);
		\draw (280.center) to (386.center);
		\draw (381.center) to (462.center);
		\draw (360.center) to (444.center);
		\draw (368.center) to (449.center);
		\draw (402.center) to (477.center);
		\draw (446.center) to (511.center);
		\draw (452.center) to (513.center);
		\draw (474.center) to (527.center);
		\draw (472.center) to (526.center);
		\draw (484.center) to (535.center);
		\draw (503.center) to (550.center);
		\draw (494.center) to (543.center);
		\draw (518.center) to (559.center);
		\draw (619.center) to (633);
		\draw (632.center) to (284.center);
		\draw (636.center) to (639);
		\draw (638.center) to (635.center);
		\draw (642.center) to (645);
		\draw (644.center) to (641.center);
		\draw [in=-180, out=0] (287.center) to (636.center);
		\draw [in=0, out=180] (460.center) to (635.center);
		\draw [in=-180, out=0] (461.center) to (642.center);
		\draw [in=0, out=180] (539.center) to (641.center);
		\draw (660.center) to (661.center);
		\draw (663.center) to (664.center);
		\draw (666.center) to (667.center);
		\draw [in=-180, out=0] (672.center) to (660.center);
		\draw [in=0, out=180] (660.center) to (675.center);
		\draw [in=-180, out=0] (661.center) to (662.center);
		\draw [in=180, out=0] (661.center) to (669.center);
		\draw [in=0, out=180] (663.center) to (673.center);
		\draw [in=-180, out=0] (664.center) to (665.center);
		\draw [in=-180, out=0] (674.center) to (666.center);
		\draw [in=0, out=180] (666.center) to (671.center);
		\draw [in=-180, out=0] (667.center) to (668.center);
		\draw [in=180, out=0] (667.center) to (670.center);
		\draw [in=-180, out=0] (677.center) to (663.center);
		\draw [in=180, out=0] (664.center) to (676.center);
		\draw (655.center) to (672.center);
		\draw (657.center) to (674.center);
		\draw (659.center) to (677.center);
		\draw [in=180, out=0] (540.center) to (658.center);
		\draw [in=180, out=0] (547.center) to (656.center);
		\draw [in=-180, out=0] (547.center) to (657.center);
		\draw [in=180, out=0] (555.center) to (654.center);
		\draw [in=-180, out=0] (555.center) to (655.center);
		\draw [in=-180, out=0] (564.center) to (659.center);
		\draw (662.center) to (542.center);
		\draw (669.center) to (557.center);
		\draw (668.center) to (558.center);
		\draw (670.center) to (548.center);
		\draw (665.center) to (549.center);
		\draw (676.center) to (565.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schemaphasecontrolsansancillashaut.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.25, 1) {};
		\node [style=none] (30) at (-7.75, -1) {};
		\node [style=none] (32) at (-7.75, 1) {};
		\node [style=none] (34) at (-6.5, 0) {};
		\node [style=none] (35) at (-5.5, 0) {};
		\node [style=none] (36) at (-6, 0.625) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (-8.25, -1) {};
		\node [style=none] (55) at (-4.25, -1) {};
		\node [style=none] (56) at (-4.25, 1) {};
		\node [style=none] (69) at (-3.5, -1) {};
		\node [style=none] (70) at (-1, -1) {};
		\node [style=bs] (71) at (-2.25, 0) {};
		\node [style=none] (72) at (-3.5, 1) {};
		\node [style=none] (73) at (-1, 1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (1, -1) {};
		\node [style=bs] (77) at (2.25, 0) {};
		\node [style=none] (78) at (3.5, 1) {};
		\node [style=none] (79) at (1, 1) {};
		\node [style=none] (82) at (9, 1) {};
		\node [style=none] (83) at (7.75, -1) {};
		\node [style=none] (84) at (7.75, 1) {};
		\node [style=none] (85) at (6.5, 0) {};
		\node [style=none] (86) at (5.5, 0) {};
		\node [style=none] (87) at (6, 0.625) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (9, -1) {};
		\node [style=none] (89) at (4.25, -1) {};
		\node [style=none] (90) at (4.25, 1) {};
		\node [style=PolRot] (91) at (8.25, -1) {$\pi$};
		\node [style=PhS] (92) at (-4, -1) {};
		\node [style=none] (93) at (-3.175, -1.575) {$-\frac{\pi}{2}$};
		\node [style=PhS] (94) at (3.75, -1) {};
		\node [style=none] (95) at (4.575, -1.575) {$-\frac{\pi}{2}$};
		\node [style=PolRot] (96) at (-0.75, -1) {$\theta$};
		\node [style=PhS] (97) at (0.75, -1) {};
		\node [style=none] (98) at (1.25, -1.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (20.center) to (32.center);
		\draw (53.center) to (30.center);
		\draw [in=180, out=0] (35.center) to (55.center);
		\draw [in=180, out=0] (35.center) to (56.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (72.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (73.center) to (69.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (76.center) to (78.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (79.center) to (75.center);
		\draw (70.center) to (76.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw [in=180, out=0] (85.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (82.center) to (84.center);
		\draw (88.center) to (83.center);
		\draw [in=0, out=180] (86.center) to (89.center);
		\draw [in=0, out=180] (86.center) to (90.center);
		\draw (73.center) to (79.center);
		\draw (56.center) to (72.center);
		\draw (55.center) to (69.center);
		\draw (78.center) to (90.center);
		\draw (75.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitpol3swaps-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=sbs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (10.75, 3) {};
		\node [style=sneg] (10) at (1.875, 1) {};
		\node [style=sgene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=sbs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=sneg] (21) at (1.875, -3) {};
		\node [style=sgene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (32) at (-2.75, 3) {};
		\node [style=none] (33) at (-2.75, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (5.25, 1) {};
		\node [style=none] (39) at (5.25, -3) {};
		\node [style=none] (40) at (7.75, -3) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (10.25, -1) {};
		\node [style=none] (46) at (7.75, 1) {};
		\node [style=none] (47) at (10.25, 1) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (10.75, -1) {};
		\node [style=none] (50) at (10.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (32.center) to (6.center);
		\draw (33.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (44.center);
		\draw (38.center) to (46.center);
		\draw (10) to (37.center);
		\draw [style=new] (18.center) to (34.center);
		\draw (21) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (49.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitpol3swaps.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (10.75, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (32) at (-2.75, 3) {};
		\node [style=none] (33) at (-2.75, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (5.25, 1) {};
		\node [style=none] (39) at (5.25, -3) {};
		\node [style=none] (40) at (7.75, -3) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (10.25, -1) {};
		\node [style=none] (46) at (7.75, 1) {};
		\node [style=none] (47) at (10.25, 1) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (10.75, -1) {};
		\node [style=none] (50) at (10.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (32.center) to (6.center);
		\draw (33.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (38.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (46.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (44.center);
		\draw (38.center) to (46.center);
		\draw (10) to (37.center);
		\draw [style=new] (18.center) to (34.center);
		\draw (21) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (49.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitpol4swaps.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (10.75, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (32) at (-2.75, 3) {};
		\node [style=none] (33) at (-2.75, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (39) at (5.25, -3) {};
		\node [style=none] (40) at (7.75, -3) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (44) at (7.75, -1) {};
		\node [style=none] (45) at (10.25, -1) {};
		\node [style=none] (47) at (10.25, 1) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (10.75, -1) {};
		\node [style=none] (50) at (10.75, -3) {};
		\node [style=none] (51) at (5.25, 1) {};
		\node [style=none] (52) at (7.75, 1) {};
		\node [style=none] (53) at (5.25, 3) {};
		\node [style=none] (54) at (7.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (32.center) to (6.center);
		\draw (33.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (44.center);
		\draw (10) to (37.center);
		\draw [style=new] (18.center) to (34.center);
		\draw (21) to (39.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (42.center) to (37.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (49.center);
		\draw (40.center) to (50.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (52.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (54.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (51.center) to (34.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (52.center);
		\draw (7.center) to (53.center);
		\draw (54.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitpolbstheta.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-1.75, -1) {$0$};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (6.5, -1) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=none] (20) at (4.75, 0.625) {$\theta$};
		\node [style=none] (23) at (7, -1) {};
		\node [style=none] (24) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [in=180, out=0] (14.center) to (18.center);
		\draw [in=0, out=-180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=-180, out=0] (19.center) to (15.center);
		\draw [in=180, out=0] (19.center) to (17.center);
		\draw (17.center) to (23.center);
		\draw (15.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitpolbsthetanbpbspbsnb.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=neg] (10) at (1.875, -1) {};
		\node [style=gene] (12) at (-1.75, -1) {$0$};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=none] (20) at (4.75, 0.625) {$\theta$};
		\node [style=none] (26) at (8.25, -1) {};
		\node [style=bs] (27) at (9.5, 0) {};
		\node [style=none] (29) at (8.25, 1) {};
		\node [style=neg] (30) at (7.625, -1) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=none] (32) at (10.75, -1) {};
		\node [style=none] (33) at (13.25, -1) {};
		\node [style=bs] (34) at (12, 0) {};
		\node [style=none] (35) at (10.75, 1) {};
		\node [style=none] (36) at (13.25, 1) {};
		\node [style=neg] (37) at (13.875, -1) {};
		\node [style=none] (38) at (15, -1) {};
		\node [style=none] (39) at (15, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw [in=180, out=0] (14.center) to (18.center);
		\draw [in=0, out=-180] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=-180, out=0] (19.center) to (15.center);
		\draw [style=new] (7.center) to (14.center);
		\draw (10) to (16.center);
		\draw [style=new] (26.center) to (30);
		\draw (30) to (31.center);
		\draw [in=180, out=0] (19.center) to (31.center);
		\draw [style=new] (33.center) to (37);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (32.center);
		\draw (37) to (38.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (26.center) to (35.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw (15.center) to (29.center);
		\draw (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-xs.tikz <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapbeamsplitter-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=sbs] (13) at (1.25, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (14.center) to (11.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (12.center) to (15.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (4.center) to (12.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (6.center) to (14.center);
		\draw [style=new] (7.center) to (11.center);
		\draw [style=new] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnbpbsnh.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=bs] (8) at (1.75, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=neg] (60) at (0, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (67) at (-3, -1) {};
		\node [style=none] (69) at (-3, 1) {};
		\node [style=none] (70) at (-0.5, -1) {};
		\node [style=none] (71) at (-3.5, 1) {};
		\node [style=none] (72) at (-3.5, -1) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=neg] (74) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (9.center);
		\draw (11.center) to (60);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (69.center);
		\draw (60) to (70.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (67.center);
		\draw (66.center) to (2.center);
		\draw (9.center) to (74);
		\draw (74) to (6.center);
		\draw (5.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapnhnbpbs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=bs] (8) at (1.75, 0) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=neg] (53) at (0, 1) {};
		\node [style=neg] (60) at (0, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (67) at (-3, -1) {};
		\node [style=none] (69) at (-3, 1) {};
		\node [style=none] (70) at (-0.5, -1) {};
		\node [style=none] (71) at (-3.5, 1) {};
		\node [style=none] (72) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (11.center) to (9.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw (11.center) to (60);
		\draw (2.center) to (53);
		\draw [style=new, in=0, out=180, looseness=0.75] (66.center) to (67.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (70.center) to (69.center);
		\draw (60) to (70.center);
		\draw (53) to (66.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swappissur2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.95, -1) {};
		\node [style=PolRot] (21) at (1.85, -1) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (2.95, 1) {};
		\node [style=PolRot] (25) at (1.85, 1) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (34) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (20.center);
		\draw (25) to (24.center);
		\draw [style=new] (31.center) to (29.center);
		\draw [style=new] (34.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (29.center);
		\draw (28.center) to (21);
		\draw (30.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapsplitpol.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=bs] (5) at (0, 2) {};
		\node [style=none] (6) at (-1.25, 3) {};
		\node [style=none] (7) at (1.25, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=neg] (10) at (1.875, 1) {};
		\node [style=gene] (12) at (-1.75, 1) {$0$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (1.25, -3) {};
		\node [style=bs] (16) at (0, -2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=neg] (21) at (1.875, -3) {};
		\node [style=gene] (22) at (-1.75, -3) {$0$};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (27) at (-6.5, 3) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=none] (29) at (-7, 3) {};
		\node [style=none] (30) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
		\draw [style=new] (12) to (2.center);
		\draw (10) to (13.center);
		\draw [style=new] (18.center) to (20.center);
		\draw [style=new] (15.center) to (21);
		\draw [style=new, in=0, out=180, looseness=0.75] (15.center) to (17.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (14.center);
		\draw [style=new] (22) to (14.center);
		\draw (21) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (25.center) to (27.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (28.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (24.center);
		\draw [style=new] (28.center) to (6.center);
		\draw [style=new] (25.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleetoiles-8modes-star-s-diagonalesrouges-larges-zeros.tikz <==
\begin{tikzpicture}[scale=0.54, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-27, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-27, 7) {};
		\node [style=none] (28) at (27.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (27.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=PolRot] (62) at (-2, 3) {$*$};
		\node [style=none] (65) at (-21.75, -3) {};
		\node [style=none] (66) at (-18.25, -3) {};
		\node [style=none] (67) at (-20.5, -4) {};
		\node [style=none] (68) at (-19.5, -4) {};
		\node [style=none] (71) at (-27, -3) {};
		\node [style=none] (79) at (-27, -1) {};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (27.25, -1) {};
		\node [style=none] (121) at (21.75, -5) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (27.25, -3) {};
		\node [style=PolRotrouge] (160) at (-6, 5) {$0$};
		\node [style=PolRot] (161) at (-2, 7) {$*$};
		\node [style=PolRotrouge] (163) at (-22, -3) {$0$};
		\node [style=PolRot] (164) at (-14, -3) {$*$};
		\node [style=PolRotrouge] (165) at (2, 5) {$0$};
		\node [style=PolRotrouge] (166) at (10, -3) {$0$};
		\node [style=PolRot] (167) at (18, -3) {$*$};
		\node [style=PolRot] (168) at (14, -1) {$*$};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=PolRotrouge] (195) at (-6, 1) {$0$};
		\node [style=PolRot] (196) at (-10, 3) {$*$};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=PolRot] (212) at (-10, -1) {$*$};
		\node [style=none] (214) at (-27, 3) {};
		\node [style=none] (215) at (-27, 1) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (217) at (9.75, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=PolRot] (230) at (2, 1) {$*$};
		\node [style=PolRot] (231) at (6, 3) {$*$};
		\node [style=none] (248) at (27.25, 1) {};
		\node [style=none] (280) at (27.25, 3) {};
		\node [style=none] (284) at (-25.75, -7) {};
		\node [style=none] (285) at (-25.75, -5) {};
		\node [style=none] (286) at (-22.25, -5) {};
		\node [style=none] (287) at (-24.5, -6) {};
		\node [style=none] (288) at (-23.5, -6) {};
		\node [style=none] (289) at (-24, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (290) at (-27, -7) {};
		\node [style=none] (291) at (-27, -5) {};
		\node [style=none] (292) at (-21.75, -5) {};
		\node [style=none] (293) at (-18.25, -5) {};
		\node [style=none] (300) at (-22.25, -7) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=PolRotrouge] (321) at (-26, -5) {$0$};
		\node [style=PolRot] (323) at (6, -5) {$*$};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (354) at (27.25, -5) {};
		\node [style=none] (355) at (27.25, -7) {};
		\node [style=PolRot] (358) at (26.25, -7) {$\star$};
		\node [style=PolRot] (359) at (26.25, 7) {$\star$};
		\node [style=PolRotrouge] (360) at (26.25, 5) {$0$};
		\node [style=PolRotrouge] (361) at (26.25, -1) {$0$};
		\node [style=PolRot] (362) at (26.25, -3) {$\star$};
		\node [style=PolRot] (363) at (26.25, -5) {$\star$};
		\node [style=PolRot] (364) at (26.25, 3) {$\star$};
		\node [style=PolRotrouge] (365) at (26.25, 1) {$0$};
		\node [style=none] (366) at (-17.75, -3) {};
		\node [style=none] (367) at (-17.75, -1) {};
		\node [style=none] (368) at (-14.25, -1) {};
		\node [style=none] (369) at (-16.5, -2) {};
		\node [style=none] (370) at (-15.5, -2) {};
		\node [style=none] (371) at (-16, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (373) at (-14.25, -3) {};
		\node [style=PolRotrouge] (374) at (-18, -1) {$0$};
		\node [style=none] (375) at (-13.75, -1) {};
		\node [style=none] (376) at (-13.75, 1) {};
		\node [style=none] (377) at (-10.25, 1) {};
		\node [style=none] (378) at (-12.5, 0) {};
		\node [style=none] (379) at (-11.5, 0) {};
		\node [style=none] (380) at (-12, 0.625) {\textcolor{red}{$0$}};
		\node [style=none] (381) at (-9.75, 1) {};
		\node [style=none] (382) at (-10.25, -1) {};
		\node [style=PolRotrouge] (383) at (-14, 1) {$0$};
		\node [style=none] (384) at (-20, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (385) at (-17.75, -7) {};
		\node [style=none] (386) at (-17.75, -5) {};
		\node [style=none] (387) at (-14.25, -5) {};
		\node [style=none] (388) at (-16.5, -6) {};
		\node [style=none] (389) at (-15.5, -6) {};
		\node [style=none] (390) at (-16, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (391) at (-14.25, -7) {};
		\node [style=PolRotrouge] (392) at (-18, -5) {$0$};
		\node [style=none] (393) at (-13.75, -5) {};
		\node [style=none] (394) at (-9.75, -7) {};
		\node [style=none] (395) at (-9.75, -5) {};
		\node [style=none] (396) at (-6.25, -5) {};
		\node [style=none] (397) at (-8.5, -6) {};
		\node [style=none] (398) at (-7.5, -6) {};
		\node [style=none] (399) at (-8, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (400) at (-6.25, -7) {};
		\node [style=PolRotrouge] (401) at (-10, -5) {$0$};
		\node [style=none] (403) at (-5.75, -5) {};
		\node [style=none] (404) at (-5.75, -3) {};
		\node [style=none] (405) at (-2.25, -3) {};
		\node [style=none] (406) at (-4.5, -4) {};
		\node [style=none] (407) at (-3.5, -4) {};
		\node [style=none] (408) at (-4, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (409) at (-2.25, -5) {};
		\node [style=PolRotrouge] (410) at (-6, -3) {$0$};
		\node [style=none] (412) at (-1.75, -3) {};
		\node [style=none] (413) at (-1.75, -1) {};
		\node [style=none] (414) at (1.75, -1) {};
		\node [style=none] (415) at (-0.5, -2) {};
		\node [style=none] (416) at (0.5, -2) {};
		\node [style=none] (417) at (0, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (418) at (1.75, -3) {};
		\node [style=PolRotrouge] (419) at (-2, -1) {$0$};
		\node [style=none] (420) at (2.25, -1) {};
		\node [style=none] (421) at (-1.75, -7) {};
		\node [style=none] (422) at (-1.75, -5) {};
		\node [style=none] (423) at (1.75, -5) {};
		\node [style=none] (424) at (-0.5, -6) {};
		\node [style=none] (425) at (0.5, -6) {};
		\node [style=none] (426) at (0, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (427) at (1.75, -7) {};
		\node [style=PolRotrouge] (428) at (-2, -5) {$0$};
		\node [style=none] (430) at (2.25, -5) {};
		\node [style=none] (431) at (2.25, -3) {};
		\node [style=none] (432) at (5.75, -3) {};
		\node [style=none] (433) at (3.5, -4) {};
		\node [style=none] (434) at (4.5, -4) {};
		\node [style=none] (435) at (4, -3.375) {\textcolor{red}{$0$}};
		\node [style=none] (436) at (5.75, -5) {};
		\node [style=PolRotrouge] (437) at (2, -3) {$0$};
		\node [style=none] (439) at (6.25, -3) {};
		\node [style=none] (440) at (6.25, -1) {};
		\node [style=none] (441) at (9.75, -1) {};
		\node [style=none] (442) at (7.5, -2) {};
		\node [style=none] (443) at (8.5, -2) {};
		\node [style=none] (444) at (8, -1.375) {\textcolor{red}{$0$}};
		\node [style=none] (445) at (9.75, -3) {};
		\node [style=PolRotrouge] (446) at (6, -1) {$0$};
		\node [style=none] (448) at (10.25, -1) {};
		\node [style=none] (449) at (10.25, 1) {};
		\node [style=none] (450) at (13.75, 1) {};
		\node [style=none] (451) at (11.5, 0) {};
		\node [style=none] (452) at (12.5, 0) {};
		\node [style=none] (453) at (12, 0.625) {\textcolor{red}{$0$}};
		\node [style=none] (454) at (13.75, -1) {};
		\node [style=PolRotrouge] (455) at (10, 1) {$0$};
		\node [style=none] (457) at (14.25, -7) {};
		\node [style=none] (458) at (14.25, -5) {};
		\node [style=none] (459) at (17.75, -5) {};
		\node [style=none] (460) at (15.5, -6) {};
		\node [style=none] (461) at (16.5, -6) {};
		\node [style=none] (462) at (16, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (463) at (17.75, -7) {};
		\node [style=PolRotrouge] (464) at (14, -5) {$0$};
		\node [style=none] (465) at (18.25, -5) {};
		\node [style=none] (466) at (22.25, -7) {};
		\node [style=none] (467) at (22.25, -5) {};
		\node [style=none] (468) at (25.75, -5) {};
		\node [style=none] (469) at (23.5, -6) {};
		\node [style=none] (470) at (24.5, -6) {};
		\node [style=none] (471) at (24, -5.375) {\textcolor{red}{$0$}};
		\node [style=none] (472) at (25.75, -7) {};
		\node [style=PolRotrouge] (473) at (22, -5) {$0$};
		\node [style=none] (-474) at (-25.75, -3.75) {};
		\node [style=none] (-475) at (-24, -7.25) {};
		\node [style=none] (-476) at (-12.75, 2.75) {};
		\node [style=none] (-477) at (-11, -0.75) {};
		\node [style=none] (-478) at (-1.75, -3.75) {};
		\node [style=none] (-479) at (0.25, -7.25) {};
		\node [style=none] (-480) at (11.25, 2.75) {};
		\node [style=none] (-481) at (13, -0.75) {};
		\node [style=none] (-482) at (-9.75, -3.75) {};
		\node [style=none] (-483) at (-8, -7.25) {};
		\node [style=none] (-484) at (-0.75, 0.75) {};
		\node [style=none] (-485) at (1, -2.75) {};
		\node [style=none] (-486) at (-17.75, -3.75) {};
		\node [style=none] (-487) at (-16, -7.25) {};
		\node [style=none] (-488) at (-16.75, -3.25) {};
		\node [style=none] (-489) at (-15, -6.75) {};
		\node [style=none] (-490) at (14.25, -3.75) {};
		\node [style=none] (-491) at (16, -7.25) {};
		\node [style=none] (-492) at (15.25, -3.25) {};
		\node [style=none] (-493) at (17, -6.75) {};
		\node [style=none] (-494) at (22.25, -3.75) {};
		\node [style=none] (-495) at (24, -7.25) {};
		\node [style=none] (-496) at (23.25, -3.25) {};
		\node [style=none] (-497) at (25, -6.75) {};
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-474.center) to (-475.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-476.center) to (-477.center);
		\draw [style=rougefonce] (-474.center) to (-476.center);
		\draw [style=rougefonce] (-475.center) to (-477.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-478.center) to (-479.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-480.center) to (-481.center);
		\draw [style=rougefonce] (-478.center) to (-480.center);
		\draw [style=rougefonce] (-479.center) to (-481.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-482.center) to (-483.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-484.center) to (-485.center);
		\draw [style=rougefonce] (-482.center) to (-484.center);
		\draw [style=rougefonce] (-483.center) to (-485.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-486.center) to (-487.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-488.center) to (-489.center);
		\draw [style=rougefonce] (-486.center) to (-488.center);
		\draw [style=rougefonce] (-487.center) to (-489.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-490.center) to (-491.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-492.center) to (-493.center);
		\draw [style=rougefonce] (-490.center) to (-492.center);
		\draw [style=rougefonce] (-491.center) to (-493.center);
		\draw [style=rougefonce, bend right=90, looseness=1.75] (-494.center) to (-495.center);
		\draw [style=rougefonce, bend left=90, looseness=1.75] (-496.center) to (-497.center);
		\draw [style=rougefonce] (-494.center) to (-496.center);
		\draw [style=rougefonce] (-495.center) to (-497.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [style=rouge, in=0, out=180] (67.center) to (65.center);
		\draw [style=rouge] (67.center) to (68.center);
		\draw [style=rouge, in=-180, out=0] (68.center) to (66.center);
		\draw (65.center) to (71.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (214.center) to (196);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=180, out=0] (221.center) to (217.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw (61.center) to (230);
		\draw (31.center) to (231);
		\draw (219.center) to (280.center);
		\draw [style=rouge, in=-180, out=0] (284.center) to (287.center);
		\draw [style=rouge, in=0, out=180] (287.center) to (285.center);
		\draw [style=rouge] (287.center) to (288.center);
		\draw [style=rouge, in=-180, out=0] (288.center) to (286.center);
		\draw (290.center) to (284.center);
		\draw (285.center) to (291.center);
		\draw [style=rouge] (286.center) to (292.center);
		\draw [style=rouge, in=180, out=0] (288.center) to (300.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw [style=rouge, in=-180, out=0] (292.center) to (67.center);
		\draw [style=rouge, in=180, out=0] (68.center) to (293.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw [style=rouge, in=-180, out=0] (366.center) to (369.center);
		\draw [style=rouge, in=0, out=180] (369.center) to (367.center);
		\draw [style=rouge] (369.center) to (370.center);
		\draw [style=rouge, in=-180, out=0] (370.center) to (368.center);
		\draw [style=rouge, in=180, out=0] (370.center) to (373.center);
		\draw (373.center) to (83.center);
		\draw [style=rouge, in=-180, out=0] (375.center) to (378.center);
		\draw [style=rouge, in=0, out=180] (378.center) to (376.center);
		\draw [style=rouge] (378.center) to (379.center);
		\draw [style=rouge, in=-180, out=0] (379.center) to (377.center);
		\draw (377.center) to (381.center);
		\draw [style=rouge, in=180, out=0] (379.center) to (382.center);
		\draw [in=-180, out=0] (381.center) to (183.center);
		\draw (205.center) to (382.center);
		\draw [style=rouge] (368.center) to (375.center);
		\draw [style=rouge] (66.center) to (366.center);
		\draw [style=rouge, in=-180, out=0] (385.center) to (388.center);
		\draw [style=rouge, in=0, out=180] (388.center) to (386.center);
		\draw [style=rouge] (388.center) to (389.center);
		\draw [style=rouge, in=-180, out=0] (389.center) to (387.center);
		\draw [style=rouge, in=180, out=0] (389.center) to (391.center);
		\draw (387.center) to (393.center);
		\draw (300.center) to (385.center);
		\draw [in=-180, out=0] (393.center) to (85.center);
		\draw [style=rouge, in=-180, out=0] (394.center) to (397.center);
		\draw [style=rouge, in=0, out=180] (397.center) to (395.center);
		\draw [style=rouge] (397.center) to (398.center);
		\draw [style=rouge, in=-180, out=0] (398.center) to (396.center);
		\draw [style=rouge, in=180, out=0] (398.center) to (400.center);
		\draw (391.center) to (394.center);
		\draw [style=rouge, in=-180, out=0] (403.center) to (406.center);
		\draw [style=rouge, in=0, out=180] (406.center) to (404.center);
		\draw [style=rouge] (406.center) to (407.center);
		\draw [style=rouge, in=-180, out=0] (407.center) to (405.center);
		\draw [style=rouge, in=180, out=0] (407.center) to (409.center);
		\draw [style=rouge] (396.center) to (403.center);
		\draw [style=rouge, in=-180, out=0] (412.center) to (415.center);
		\draw [style=rouge, in=0, out=180] (415.center) to (413.center);
		\draw [style=rouge] (415.center) to (416.center);
		\draw [style=rouge, in=-180, out=0] (416.center) to (414.center);
		\draw [style=rouge, in=180, out=0] (416.center) to (418.center);
		\draw (414.center) to (420.center);
		\draw [style=rouge, in=-180, out=0] (421.center) to (424.center);
		\draw [style=rouge, in=0, out=180] (424.center) to (422.center);
		\draw [style=rouge] (424.center) to (425.center);
		\draw [style=rouge, in=-180, out=0] (425.center) to (423.center);
		\draw [style=rouge, in=180, out=0] (425.center) to (427.center);
		\draw [in=-180, out=0] (420.center) to (226.center);
		\draw [style=rouge] (405.center) to (412.center);
		\draw (427.center) to (301.center);
		\draw (400.center) to (421.center);
		\draw [style=rouge, in=-180, out=0] (430.center) to (433.center);
		\draw [style=rouge, in=0, out=180] (433.center) to (431.center);
		\draw [style=rouge] (433.center) to (434.center);
		\draw [style=rouge, in=-180, out=0] (434.center) to (432.center);
		\draw [style=rouge, in=180, out=0] (434.center) to (436.center);
		\draw [style=rouge] (423.center) to (430.center);
		\draw [style=rouge, in=-180, out=0] (439.center) to (442.center);
		\draw [style=rouge, in=0, out=180] (442.center) to (440.center);
		\draw [style=rouge] (442.center) to (443.center);
		\draw [style=rouge, in=-180, out=0] (443.center) to (441.center);
		\draw [style=rouge, in=180, out=0] (443.center) to (445.center);
		\draw [style=rouge] (432.center) to (439.center);
		\draw [style=rouge, in=-180, out=0] (448.center) to (451.center);
		\draw [style=rouge, in=0, out=180] (451.center) to (449.center);
		\draw [style=rouge] (451.center) to (452.center);
		\draw [style=rouge, in=-180, out=0] (452.center) to (450.center);
		\draw [style=rouge, in=180, out=0] (452.center) to (454.center);
		\draw [style=rouge] (441.center) to (448.center);
		\draw [style=rouge, in=-180, out=0] (457.center) to (460.center);
		\draw [style=rouge, in=0, out=180] (460.center) to (458.center);
		\draw [style=rouge] (460.center) to (461.center);
		\draw [style=rouge, in=-180, out=0] (461.center) to (459.center);
		\draw [style=rouge, in=180, out=0] (461.center) to (463.center);
		\draw (459.center) to (465.center);
		\draw (318.center) to (457.center);
		\draw [in=-180, out=0] (465.center) to (124.center);
		\draw [style=rouge, in=-180, out=0] (466.center) to (469.center);
		\draw [style=rouge, in=0, out=180] (469.center) to (467.center);
		\draw [style=rouge] (469.center) to (470.center);
		\draw [style=rouge, in=-180, out=0] (470.center) to (468.center);
		\draw [style=rouge, in=180, out=0] (470.center) to (472.center);
		\draw (472.center) to (355.center);
		\draw (463.center) to (466.center);
		\draw (450.center) to (248.center);
		\draw (215.center) to (376.center);
		\draw (79.center) to (367.center);
		\draw (468.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleetoiles-8modes-star-s-tronque-etroit.tikz <==
\begin{tikzpicture}[scale=0.54, {every node/.style}={scale=0.9}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-15, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-15, 7) {};
		\node [style=none] (28) at (23.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (23.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=PolRot] (62) at (-2, 3) {$*$};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (23.25, -1) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (23.25, -3) {};
		\node [style=PolRot] (161) at (-2, 7) {$*$};
		\node [style=PolRot] (164) at (-14, -3) {$*$};
		\node [style=PolRot] (167) at (18, -3) {$*$};
		\node [style=PolRot] (168) at (14, -1) {$*$};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=PolRot] (196) at (-10, 3) {$*$};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=PolRot] (212) at (-10, -1) {$*$};
		\node [style=none] (214) at (-15, 3) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=PolRot] (230) at (2, 1) {$*$};
		\node [style=PolRot] (231) at (6, 3) {$*$};
		\node [style=none] (248) at (23.25, 1) {};
		\node [style=none] (280) at (23.25, 3) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=PolRot] (323) at (6, -5) {$*$};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (354) at (23.25, -5) {};
		\node [style=PolRot] (358) at (22.25, -7) {$\star$};
		\node [style=PolRot] (359) at (22.25, 7) {$\star$};
		\node [style=PolRot] (362) at (22.25, -3) {$\star$};
		\node [style=PolRot] (363) at (22.25, -5) {$\star$};
		\node [style=PolRot] (364) at (22.25, 3) {$\star$};
		\node [style=none] (373) at (-15, -3) {};
		\node [style=none] (377) at (-15, 1) {};
		\node [style=none] (381) at (-9.75, 1) {};
		\node [style=none] (382) at (-15, -1) {};
		\node [style=none] (387) at (-15, -5) {};
		\node [style=none] (393) at (-13.75, -5) {};
		\node [style=none] (420) at (2.25, -1) {};
		\node [style=none] (427) at (-15, -7) {};
		\node [style=none] (450) at (9.75, 1) {};
		\node [style=none] (457) at (23.25, -7) {};
		\node [style=none] (465) at (18.25, -5) {};
		\node [style=none] (468) at (21.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (214.center) to (196);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw (61.center) to (230);
		\draw (31.center) to (231);
		\draw (219.center) to (280.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw (373.center) to (83.center);
		\draw (377.center) to (381.center);
		\draw [in=-180, out=0] (381.center) to (183.center);
		\draw (205.center) to (382.center);
		\draw (387.center) to (393.center);
		\draw [in=-180, out=0] (393.center) to (85.center);
		\draw [in=-180, out=0] (420.center) to (226.center);
		\draw (427.center) to (301.center);
		\draw (318.center) to (457.center);
		\draw [in=-180, out=0] (465.center) to (124.center);
		\draw (450.center) to (248.center);
		\draw (468.center) to (354.center);
		\draw [in=180, out=0] (221.center) to (450.center);
		\draw [in=180, out=0] (125.center) to (468.center);
		\draw (229.center) to (113.center);
		\draw (211.center) to (104.center);
		\draw (194.center) to (420.center);
		\draw (328.center) to (302.center);
		\draw (310.center) to (465.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleetoiles-8modes-star-xs.tikz <==
\begin{tikzpicture}[scale=0.306, {every node/.style}={scale=0.509}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-5.75, 3) {};
		\node [style=none] (10) at (-5.75, 5) {};
		\node [style=none] (11) at (-2.25, 5) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-3.5, 4) {};
		\node [style=none] (14) at (-4, 4.625) {$*$};
		\node [style=none] (16) at (-27, 5) {};
		\node [style=none] (19) at (-1.75, 5) {};
		\node [style=none] (20) at (1.75, 5) {};
		\node [style=none] (21) at (-1.75, 7) {};
		\node [style=none] (22) at (1.75, 7) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (0.5, 6) {};
		\node [style=none] (25) at (0, 6.625) {$*$};
		\node [style=none] (27) at (-27, 7) {};
		\node [style=none] (28) at (27.25, 7) {};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (5.75, 3) {};
		\node [style=none] (32) at (2.25, 5) {};
		\node [style=none] (33) at (5.75, 5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (4.5, 4) {};
		\node [style=none] (36) at (4, 4.625) {$*$};
		\node [style=none] (37) at (-2.25, 3) {};
		\node [style=none] (39) at (27.25, 5) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.75, 3) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (0, 2.625) {$*$};
		\node [style=none] (60) at (-2.25, 3) {};
		\node [style=none] (61) at (1.75, 1) {};
		\node [style=PolRot] (62) at (-2, 3) {$*$};
		\node [style=none] (65) at (-21.75, -3) {};
		\node [style=none] (66) at (-18.25, -3) {};
		\node [style=none] (67) at (-20.5, -4) {};
		\node [style=none] (68) at (-19.5, -4) {};
		\node [style=none] (69) at (-20, -3.375) {$*$};
		\node [style=none] (71) at (-27, -3) {};
		\node [style=none] (72) at (-17.75, -3) {};
		\node [style=none] (73) at (-14.25, -3) {};
		\node [style=none] (74) at (-17.75, -1) {};
		\node [style=none] (75) at (-14.25, -1) {};
		\node [style=none] (76) at (-16.5, -2) {};
		\node [style=none] (77) at (-15.5, -2) {};
		\node [style=none] (78) at (-16, -1.375) {$*$};
		\node [style=none] (79) at (-27, -1) {};
		\node [style=none] (83) at (-13.75, -3) {};
		\node [style=none] (84) at (-10.25, -3) {};
		\node [style=none] (85) at (-12.5, -4) {};
		\node [style=none] (86) at (-11.5, -4) {};
		\node [style=none] (87) at (-12, -3.375) {$*$};
		\node [style=none] (104) at (10.25, -3) {};
		\node [style=none] (105) at (13.75, -3) {};
		\node [style=none] (106) at (11.5, -4) {};
		\node [style=none] (107) at (12.5, -4) {};
		\node [style=none] (108) at (12, -3.375) {$*$};
		\node [style=none] (110) at (9.75, -3) {};
		\node [style=none] (111) at (14.25, -3) {};
		\node [style=none] (112) at (17.75, -3) {};
		\node [style=none] (113) at (14.25, -1) {};
		\node [style=none] (114) at (17.75, -1) {};
		\node [style=none] (115) at (15.5, -2) {};
		\node [style=none] (116) at (16.5, -2) {};
		\node [style=none] (117) at (16, -1.375) {$*$};
		\node [style=none] (119) at (27.25, -1) {};
		\node [style=none] (121) at (21.75, -5) {};
		\node [style=none] (122) at (18.25, -3) {};
		\node [style=none] (123) at (21.75, -3) {};
		\node [style=none] (124) at (19.5, -4) {};
		\node [style=none] (125) at (20.5, -4) {};
		\node [style=none] (126) at (20, -3.375) {$*$};
		\node [style=none] (128) at (27.25, -3) {};
		\node [style=none] (142) at (13.75, -1) {};
		\node [style=PolRot] (160) at (-6, 5) {$*$};
		\node [style=PolRot] (161) at (-2, 7) {$*$};
		\node [style=PolRot] (162) at (-18, -1) {$*$};
		\node [style=PolRot] (163) at (-22, -3) {$*$};
		\node [style=PolRot] (164) at (-14, -3) {$*$};
		\node [style=PolRot] (165) at (2, 5) {$*$};
		\node [style=PolRot] (166) at (10, -3) {$*$};
		\node [style=PolRot] (167) at (18, -3) {$*$};
		\node [style=PolRot] (168) at (14, -1) {$*$};
		\node [style=none] (180) at (-9.75, 1) {};
		\node [style=none] (181) at (-9.75, 3) {};
		\node [style=none] (182) at (-6.25, 3) {};
		\node [style=none] (183) at (-8.5, 2) {};
		\node [style=none] (184) at (-7.5, 2) {};
		\node [style=none] (185) at (-8, 2.625) {$*$};
		\node [style=none] (186) at (-6.25, 1) {};
		\node [style=none] (187) at (-5.75, -1) {};
		\node [style=none] (188) at (-5.75, 1) {};
		\node [style=none] (189) at (-2.25, 1) {};
		\node [style=none] (190) at (-4.5, 0) {};
		\node [style=none] (191) at (-3.5, 0) {};
		\node [style=none] (192) at (-4, 0.625) {$*$};
		\node [style=none] (193) at (-6.25, 1) {};
		\node [style=none] (194) at (-2.25, -1) {};
		\node [style=PolRot] (195) at (-6, 1) {$*$};
		\node [style=PolRot] (196) at (-10, 3) {$*$};
		\node [style=none] (197) at (-13.75, -1) {};
		\node [style=none] (198) at (-13.75, 1) {};
		\node [style=none] (199) at (-10.25, 1) {};
		\node [style=none] (200) at (-12.5, 0) {};
		\node [style=none] (201) at (-11.5, 0) {};
		\node [style=none] (202) at (-12, 0.625) {$*$};
		\node [style=none] (203) at (-10.25, -1) {};
		\node [style=none] (204) at (-9.75, -3) {};
		\node [style=none] (205) at (-9.75, -1) {};
		\node [style=none] (206) at (-6.25, -1) {};
		\node [style=none] (207) at (-8.5, -2) {};
		\node [style=none] (208) at (-7.5, -2) {};
		\node [style=none] (209) at (-8, -1.375) {$*$};
		\node [style=none] (210) at (-10.25, -1) {};
		\node [style=none] (211) at (-6.25, -3) {};
		\node [style=PolRot] (212) at (-10, -1) {$*$};
		\node [style=PolRot] (213) at (-14, 1) {$*$};
		\node [style=none] (214) at (-27, 3) {};
		\node [style=none] (215) at (-27, 1) {};
		\node [style=none] (216) at (6.25, 1) {};
		\node [style=none] (217) at (9.75, 1) {};
		\node [style=none] (218) at (6.25, 3) {};
		\node [style=none] (219) at (9.75, 3) {};
		\node [style=none] (220) at (7.5, 2) {};
		\node [style=none] (221) at (8.5, 2) {};
		\node [style=none] (222) at (8, 2.625) {$*$};
		\node [style=none] (223) at (2.25, -1) {};
		\node [style=none] (224) at (2.25, 1) {};
		\node [style=none] (225) at (5.75, 1) {};
		\node [style=none] (226) at (3.5, 0) {};
		\node [style=none] (227) at (4.5, 0) {};
		\node [style=none] (228) at (4, 0.625) {$*$};
		\node [style=none] (229) at (5.75, -1) {};
		\node [style=PolRot] (230) at (2, 1) {$*$};
		\node [style=PolRot] (231) at (6, 3) {$*$};
		\node [style=none] (232) at (-1.75, -3) {};
		\node [style=none] (233) at (-1.75, -1) {};
		\node [style=none] (234) at (1.75, -1) {};
		\node [style=none] (235) at (-0.5, -2) {};
		\node [style=none] (236) at (0.5, -2) {};
		\node [style=none] (237) at (0, -1.375) {$*$};
		\node [style=none] (238) at (1.75, -3) {};
		\node [style=PolRot] (239) at (-2, -1) {$*$};
		\node [style=none] (241) at (-5.75, -3) {};
		\node [style=none] (242) at (-2.25, -3) {};
		\node [style=none] (243) at (-4.5, -4) {};
		\node [style=none] (244) at (-3.5, -4) {};
		\node [style=none] (245) at (-4, -3.375) {$*$};
		\node [style=PolRot] (247) at (-6, -3) {$*$};
		\node [style=none] (248) at (27.25, 1) {};
		\node [style=none] (255) at (10.25, -1) {};
		\node [style=none] (256) at (10.25, 1) {};
		\node [style=none] (257) at (13.75, 1) {};
		\node [style=none] (258) at (11.5, 0) {};
		\node [style=none] (259) at (12.5, 0) {};
		\node [style=none] (260) at (12, 0.625) {$*$};
		\node [style=PolRot] (262) at (10, 1) {$*$};
		\node [style=none] (264) at (6.25, -3) {};
		\node [style=none] (265) at (6.25, -1) {};
		\node [style=none] (266) at (9.75, -1) {};
		\node [style=none] (267) at (7.5, -2) {};
		\node [style=none] (268) at (8.5, -2) {};
		\node [style=none] (269) at (8, -1.375) {$*$};
		\node [style=PolRot] (271) at (6, -1) {$*$};
		\node [style=none] (273) at (2.25, -3) {};
		\node [style=none] (274) at (5.75, -3) {};
		\node [style=none] (275) at (3.5, -4) {};
		\node [style=none] (276) at (4.5, -4) {};
		\node [style=none] (277) at (4, -3.375) {$*$};
		\node [style=PolRot] (279) at (2, -3) {$*$};
		\node [style=none] (280) at (27.25, 3) {};
		\node [style=none] (284) at (-25.75, -7) {};
		\node [style=none] (285) at (-25.75, -5) {};
		\node [style=none] (286) at (-22.25, -5) {};
		\node [style=none] (287) at (-24.5, -6) {};
		\node [style=none] (288) at (-23.5, -6) {};
		\node [style=none] (289) at (-24, -5.375) {$*$};
		\node [style=none] (290) at (-27, -7) {};
		\node [style=none] (291) at (-27, -5) {};
		\node [style=none] (292) at (-21.75, -5) {};
		\node [style=none] (293) at (-18.25, -5) {};
		\node [style=none] (294) at (-17.75, -7) {};
		\node [style=none] (295) at (-17.75, -5) {};
		\node [style=none] (296) at (-14.25, -5) {};
		\node [style=none] (297) at (-16.5, -6) {};
		\node [style=none] (298) at (-15.5, -6) {};
		\node [style=none] (299) at (-16, -5.375) {$*$};
		\node [style=none] (300) at (-22.25, -7) {};
		\node [style=none] (301) at (6.25, -7) {};
		\node [style=none] (302) at (6.25, -5) {};
		\node [style=none] (303) at (9.75, -5) {};
		\node [style=none] (304) at (7.5, -6) {};
		\node [style=none] (305) at (8.5, -6) {};
		\node [style=none] (306) at (8, -5.375) {$*$};
		\node [style=none] (307) at (-14.25, -7) {};
		\node [style=none] (308) at (5.75, -5) {};
		\node [style=none] (309) at (10.25, -5) {};
		\node [style=none] (310) at (13.75, -5) {};
		\node [style=none] (311) at (14.25, -7) {};
		\node [style=none] (312) at (17.75, -7) {};
		\node [style=none] (313) at (14.25, -5) {};
		\node [style=none] (314) at (17.75, -5) {};
		\node [style=none] (315) at (15.5, -6) {};
		\node [style=none] (316) at (16.5, -6) {};
		\node [style=none] (317) at (16, -5.375) {$*$};
		\node [style=none] (318) at (9.75, -7) {};
		\node [style=none] (319) at (18.25, -5) {};
		\node [style=none] (320) at (22.25, -7) {};
		\node [style=PolRot] (321) at (-26, -5) {$*$};
		\node [style=PolRot] (322) at (-18, -5) {$*$};
		\node [style=PolRot] (323) at (6, -5) {$*$};
		\node [style=PolRot] (324) at (14, -5) {$*$};
		\node [style=none] (327) at (-13.75, -5) {};
		\node [style=none] (328) at (-10.25, -5) {};
		\node [style=none] (329) at (-5.75, -5) {};
		\node [style=none] (330) at (-2.25, -5) {};
		\node [style=none] (331) at (-9.75, -7) {};
		\node [style=none] (332) at (-9.75, -5) {};
		\node [style=none] (333) at (-6.25, -5) {};
		\node [style=none] (334) at (-8.5, -6) {};
		\node [style=none] (335) at (-7.5, -6) {};
		\node [style=none] (336) at (-8, -5.375) {$*$};
		\node [style=none] (337) at (-6.25, -7) {};
		\node [style=PolRot] (338) at (-10, -5) {$*$};
		\node [style=none] (339) at (2.25, -5) {};
		\node [style=none] (340) at (-1.75, -7) {};
		\node [style=none] (341) at (-1.75, -5) {};
		\node [style=none] (342) at (1.75, -5) {};
		\node [style=none] (343) at (-0.5, -6) {};
		\node [style=none] (344) at (0.5, -6) {};
		\node [style=none] (345) at (0, -5.375) {$*$};
		\node [style=none] (346) at (1.75, -7) {};
		\node [style=PolRot] (347) at (-2, -5) {$*$};
		\node [style=none] (348) at (25.75, -7) {};
		\node [style=none] (349) at (22.25, -5) {};
		\node [style=none] (350) at (25.75, -5) {};
		\node [style=none] (351) at (23.5, -6) {};
		\node [style=none] (352) at (24.5, -6) {};
		\node [style=none] (353) at (24, -5.375) {$*$};
		\node [style=none] (354) at (27.25, -5) {};
		\node [style=none] (355) at (27.25, -7) {};
		\node [style=PolRot] (356) at (22, -5) {$*$};
		\node [style=PolRot] (358) at (26.25, -7) {$\star$};
		\node [style=PolRot] (359) at (26.25, 7) {$\star$};
		\node [style=PolRot] (360) at (26.25, 5) {$\star$};
		\node [style=PolRot] (361) at (26.25, -1) {$\star$};
		\node [style=PolRot] (362) at (26.25, -3) {$\star$};
		\node [style=PolRot] (363) at (26.25, -5) {$\star$};
		\node [style=PolRot] (364) at (26.25, 3) {$\star$};
		\node [style=PolRot] (365) at (26.25, 1) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (123.center) to (128.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw (142.center) to (113.center);
		\draw [in=-180, out=0] (180.center) to (183.center);
		\draw [in=0, out=180] (183.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw [in=-180, out=0] (184.center) to (182.center);
		\draw [in=180, out=0] (184.center) to (186.center);
		\draw [in=-180, out=0] (187.center) to (190.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw [in=-180, out=0] (191.center) to (189.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0] (191.center) to (194.center);
		\draw [in=-180, out=0] (197.center) to (200.center);
		\draw [in=0, out=180] (200.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw [in=-180, out=0] (201.center) to (199.center);
		\draw [in=180, out=0] (201.center) to (203.center);
		\draw [in=-180, out=0] (204.center) to (207.center);
		\draw [in=0, out=180] (207.center) to (205.center);
		\draw (207.center) to (208.center);
		\draw [in=-180, out=0] (208.center) to (206.center);
		\draw (205.center) to (210.center);
		\draw [in=180, out=0] (208.center) to (211.center);
		\draw (75.center) to (197.center);
		\draw (84.center) to (204.center);
		\draw (206.center) to (187.center);
		\draw (182.center) to (5.center);
		\draw (199.center) to (180.center);
		\draw (214.center) to (196);
		\draw (215.center) to (213);
		\draw (189.center) to (53.center);
		\draw [in=-180, out=0] (216.center) to (220.center);
		\draw [in=0, out=180] (220.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=180, out=0] (221.center) to (217.center);
		\draw [in=-180, out=0] (221.center) to (219.center);
		\draw [in=-180, out=0] (223.center) to (226.center);
		\draw [in=0, out=180] (226.center) to (224.center);
		\draw (226.center) to (227.center);
		\draw [in=-180, out=0] (227.center) to (225.center);
		\draw [in=180, out=0] (227.center) to (229.center);
		\draw (225.center) to (216.center);
		\draw [in=-180, out=0] (232.center) to (235.center);
		\draw [in=0, out=180] (235.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw [in=-180, out=0] (236.center) to (234.center);
		\draw [in=180, out=0] (236.center) to (238.center);
		\draw [in=0, out=180] (243.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw [in=-180, out=0] (244.center) to (242.center);
		\draw (242.center) to (232.center);
		\draw (234.center) to (223.center);
		\draw (211.center) to (247);
		\draw (194.center) to (239);
		\draw (61.center) to (230);
		\draw (31.center) to (231);
		\draw [in=-180, out=0] (255.center) to (258.center);
		\draw [in=0, out=180] (258.center) to (256.center);
		\draw (258.center) to (259.center);
		\draw [in=-180, out=0] (259.center) to (257.center);
		\draw (257.center) to (248.center);
		\draw [in=-180, out=0] (264.center) to (267.center);
		\draw [in=0, out=180] (267.center) to (265.center);
		\draw (267.center) to (268.center);
		\draw [in=-180, out=0] (268.center) to (266.center);
		\draw [in=0, out=180] (275.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw [in=-180, out=0] (276.center) to (274.center);
		\draw (274.center) to (264.center);
		\draw (266.center) to (255.center);
		\draw (238.center) to (279);
		\draw (229.center) to (271);
		\draw (217.center) to (262);
		\draw [in=180, out=0] (259.center) to (142.center);
		\draw [in=180, out=0] (268.center) to (110.center);
		\draw (219.center) to (280.center);
		\draw [in=-180, out=0] (284.center) to (287.center);
		\draw [in=0, out=180] (287.center) to (285.center);
		\draw (287.center) to (288.center);
		\draw [in=-180, out=0] (288.center) to (286.center);
		\draw (290.center) to (284.center);
		\draw (285.center) to (291.center);
		\draw [in=-180, out=0] (294.center) to (297.center);
		\draw [in=0, out=180] (297.center) to (295.center);
		\draw (297.center) to (298.center);
		\draw [in=-180, out=0] (298.center) to (296.center);
		\draw (300.center) to (294.center);
		\draw (293.center) to (295.center);
		\draw (286.center) to (292.center);
		\draw [in=180, out=0] (288.center) to (300.center);
		\draw [in=-180, out=0] (301.center) to (304.center);
		\draw [in=0, out=180] (304.center) to (302.center);
		\draw (304.center) to (305.center);
		\draw [in=-180, out=0] (305.center) to (303.center);
		\draw (302.center) to (308.center);
		\draw [in=-180, out=0] (311.center) to (315.center);
		\draw [in=0, out=180] (315.center) to (313.center);
		\draw (315.center) to (316.center);
		\draw [in=180, out=0] (316.center) to (312.center);
		\draw [in=-180, out=0] (316.center) to (314.center);
		\draw (318.center) to (311.center);
		\draw (314.center) to (319.center);
		\draw (312.center) to (320.center);
		\draw (310.center) to (313.center);
		\draw (303.center) to (309.center);
		\draw [in=180, out=0] (305.center) to (318.center);
		\draw (296.center) to (327.center);
		\draw [in=180, out=0] (298.center) to (307.center);
		\draw [in=-180, out=0] (331.center) to (334.center);
		\draw [in=0, out=180] (334.center) to (332.center);
		\draw (334.center) to (335.center);
		\draw [in=-180, out=0] (335.center) to (333.center);
		\draw [in=180, out=0] (335.center) to (337.center);
		\draw (333.center) to (329.center);
		\draw (328.center) to (338);
		\draw [in=-180, out=0] (340.center) to (343.center);
		\draw [in=0, out=180] (343.center) to (341.center);
		\draw (343.center) to (344.center);
		\draw [in=-180, out=0] (344.center) to (342.center);
		\draw [in=180, out=0] (344.center) to (346.center);
		\draw (342.center) to (339.center);
		\draw (330.center) to (347);
		\draw (346.center) to (301.center);
		\draw (337.center) to (340.center);
		\draw (307.center) to (331.center);
		\draw [in=-180, out=0] (292.center) to (67.center);
		\draw [in=-180, out=0] (327.center) to (85.center);
		\draw [in=180, out=0] (68.center) to (293.center);
		\draw [in=-180, out=0] (309.center) to (106.center);
		\draw [in=-180, out=0] (319.center) to (124.center);
		\draw [in=180, out=0] (107.center) to (310.center);
		\draw [in=180, out=0] (86.center) to (328.center);
		\draw [in=-180, out=0] (329.center) to (243.center);
		\draw [in=180, out=0] (244.center) to (330.center);
		\draw [in=-180, out=0] (339.center) to (275.center);
		\draw [in=180, out=0] (276.center) to (308.center);
		\draw [in=0, out=180] (351.center) to (349.center);
		\draw (351.center) to (352.center);
		\draw [in=180, out=0] (352.center) to (348.center);
		\draw [in=-180, out=0] (352.center) to (350.center);
		\draw (350.center) to (354.center);
		\draw (348.center) to (355.center);
		\draw [in=-180, out=0] (320.center) to (351.center);
		\draw (121.center) to (356);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex1.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.25, 4) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (16) at (-20, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (21) at (-1.75, 6) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (27) at (-20, 6) {};
		\node [style=none] (28) at (20, 6) {};
		\node [style=none] (32) at (1.75, 4) {};
		\node [style=none] (33) at (5.25, 4) {};
		\node [style=none] (34) at (3, 3) {};
		\node [style=none] (35) at (4, 3) {};
		\node [style=none] (39) at (20, 4) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (64) at (-19.25, -6) {};
		\node [style=none] (65) at (-19.25, -4) {};
		\node [style=none] (67) at (-18, -5) {};
		\node [style=none] (68) at (-17, -5) {};
		\node [style=none] (70) at (-20, -6) {};
		\node [style=none] (71) at (-20, -4) {};
		\node [style=none] (72) at (-15.75, -4) {};
		\node [style=none] (74) at (-15.75, -2) {};
		\node [style=none] (76) at (-14.5, -3) {};
		\node [style=none] (77) at (-13.5, -3) {};
		\node [style=none] (79) at (-20, -2) {};
		\node [style=none] (81) at (-12.25, -6) {};
		\node [style=none] (82) at (-8.75, -6) {};
		\node [style=none] (83) at (-12.25, -4) {};
		\node [style=none] (85) at (-11, -5) {};
		\node [style=none] (86) at (-10, -5) {};
		\node [style=none] (88) at (-15.75, -6) {};
		\node [style=none] (103) at (8.75, -6) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (111) at (12.25, -4) {};
		\node [style=none] (114) at (15.75, -2) {};
		\node [style=none] (115) at (13.5, -3) {};
		\node [style=none] (116) at (14.5, -3) {};
		\node [style=none] (119) at (20, -2) {};
		\node [style=none] (120) at (15.75, -6) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (15.75, -4) {};
		\node [style=none] (123) at (19.25, -4) {};
		\node [style=none] (124) at (17, -5) {};
		\node [style=none] (125) at (18, -5) {};
		\node [style=none] (127) at (12.25, -6) {};
		\node [style=none] (128) at (20, -4) {};
		\node [style=none] (129) at (20, -6) {};
		\node [style=none] (161) at (1.75, 0) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (165) at (5.25, 0) {};
		\node [style=none] (167) at (5.25, 2) {};
		\node [style=none] (168) at (8.75, 2) {};
		\node [style=none] (169) at (6.5, 1) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (172) at (12.25, -2) {};
		\node [style=none] (173) at (8.75, 0) {};
		\node [style=none] (174) at (12.25, 0) {};
		\node [style=none] (175) at (10, -1) {};
		\node [style=none] (176) at (11, -1) {};
		\node [style=none] (179) at (5.25, -2) {};
		\node [style=none] (180) at (8.75, -2) {};
		\node [style=none] (181) at (6.5, -3) {};
		\node [style=none] (182) at (7.5, -3) {};
		\node [style=none] (184) at (8.75, -4) {};
		\node [style=none] (185) at (-12.25, -2) {};
		\node [style=none] (186) at (-12.25, 0) {};
		\node [style=none] (188) at (-11, -1) {};
		\node [style=none] (189) at (-10, -1) {};
		\node [style=none] (190) at (-8.75, 0) {};
		\node [style=none] (192) at (-8.75, 2) {};
		\node [style=none] (193) at (-5.25, 2) {};
		\node [style=none] (194) at (-7.5, 1) {};
		\node [style=none] (195) at (-6.5, 1) {};
		\node [style=none] (198) at (-5.25, 0) {};
		\node [style=none] (199) at (-1.75, 0) {};
		\node [style=none] (200) at (-4, -1) {};
		\node [style=none] (201) at (-3, -1) {};
		\node [style=none] (203) at (-8.75, -4) {};
		\node [style=none] (204) at (-8.75, -2) {};
		\node [style=none] (205) at (-5.25, -2) {};
		\node [style=none] (206) at (-7.5, -3) {};
		\node [style=none] (207) at (-6.5, -3) {};
		\node [style=none] (210) at (-5.25, -6) {};
		\node [style=none] (211) at (-5.25, -4) {};
		\node [style=none] (213) at (-4, -5) {};
		\node [style=none] (214) at (-3, -5) {};
		\node [style=none] (215) at (-1.75, -4) {};
		\node [style=none] (217) at (-1.75, -2) {};
		\node [style=none] (218) at (1.75, -2) {};
		\node [style=none] (219) at (-0.5, -3) {};
		\node [style=none] (220) at (0.5, -3) {};
		\node [style=none] (222) at (5.25, -6) {};
		\node [style=none] (223) at (1.75, -4) {};
		\node [style=none] (224) at (5.25, -4) {};
		\node [style=none] (225) at (3, -5) {};
		\node [style=none] (226) at (4, -5) {};
		\node [style=none] (230) at (1.75, -6) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-20, 2) {};
		\node [style=none] (235) at (-20, 0) {};
		\node [style=none] (236) at (20, 2) {};
		\node [style=none] (237) at (20, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (74.center) to (79.center);
		\draw [style=rouge, in=-180, out=0] (81.center) to (85.center);
		\draw [style=rouge, in=0, out=180] (85.center) to (83.center);
		\draw [style=rouge] (85.center) to (86.center);
		\draw [style=rouge, in=180, out=0] (86.center) to (82.center);
		\draw (88.center) to (81.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=180, out=0] (176.center) to (172.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw [in=0, out=180] (188.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw [in=0, out=180] (194.center) to (192.center);
		\draw (194.center) to (195.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=0, out=180] (200.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw [in=-180, out=0] (201.center) to (199.center);
		\draw [in=-180, out=0] (203.center) to (206.center);
		\draw [in=0, out=180] (206.center) to (204.center);
		\draw (206.center) to (207.center);
		\draw [in=-180, out=0] (207.center) to (205.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw [in=0, out=180] (213.center) to (211.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw [in=0, out=180] (225.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw [in=180, out=0] (226.center) to (222.center);
		\draw [in=-180, out=0] (226.center) to (224.center);
		\draw (82.center) to (210.center);
		\draw (233.center) to (230.center);
		\draw (222.center) to (103.center);
		\draw (234.center) to (192.center);
		\draw (235.center) to (186.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (24.center) to (32.center);
		\draw [in=-180, out=0] (55.center) to (34.center);
		\draw [in=180, out=0] (35.center) to (167.center);
		\draw [in=180, out=0] (13.center) to (54.center);
		\draw [in=-180, out=0] (199.center) to (56.center);
		\draw [in=180, out=0] (57.center) to (161.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=180, out=0] (77.center) to (83.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [style=rouge, in=-180, out=0] (86.center) to (203.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (179.center);
		\draw [in=-180, out=0] (224.center) to (181.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=180, out=0] (195.center) to (198.center);
		\draw [in=-180, out=0] (205.center) to (200.center);
		\draw [in=180, out=0] (201.center) to (217.center);
		\draw [in=180, out=0] (189.center) to (204.center);
		\draw [in=180, out=0] (207.center) to (211.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (220.center) to (223.center);
		\draw [in=-180, out=0] (230.center) to (225.center);
		\draw [in=180, out=0] (214.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex10.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (6.5, 3) {};
		\node [style=none] (13) at (7.5, 3) {};
		\node [style=none] (16) at (-13, 4) {};
		\node [style=none] (19) at (8.75, 4) {};
		\node [style=none] (20) at (12.25, 4) {};
		\node [style=none] (21) at (8.75, 6) {};
		\node [style=none] (22) at (12.25, 6) {};
		\node [style=none] (23) at (10, 5) {};
		\node [style=none] (24) at (11, 5) {};
		\node [style=none] (27) at (-13, 6) {};
		\node [style=none] (28) at (13, 6) {};
		\node [style=none] (39) at (13, 4) {};
		\node [style=none] (64) at (-8.75, -6) {};
		\node [style=none] (67) at (-7.5, -5) {};
		\node [style=none] (68) at (-6.5, -5) {};
		\node [style=none] (70) at (-13, -6) {};
		\node [style=none] (72) at (-5.25, -4) {};
		\node [style=none] (76) at (-4, -3) {};
		\node [style=none] (77) at (-3, -3) {};
		\node [style=none] (88) at (-5.25, -6) {};
		\node [style=none] (103) at (5.25, -6) {};
		\node [style=none] (106) at (6.5, -5) {};
		\node [style=none] (107) at (7.5, -5) {};
		\node [style=none] (111) at (8.75, -4) {};
		\node [style=none] (112) at (12.25, -4) {};
		\node [style=none] (114) at (12.25, -2) {};
		\node [style=none] (115) at (10, -3) {};
		\node [style=none] (116) at (11, -3) {};
		\node [style=none] (119) at (13, -2) {};
		\node [style=none] (127) at (8.75, -6) {};
		\node [style=none] (128) at (13, -4) {};
		\node [style=none] (129) at (13, -6) {};
		\node [style=none] (163) at (6.5, -1) {};
		\node [style=none] (164) at (7.5, -1) {};
		\node [style=none] (165) at (8.75, 0) {};
		\node [style=none] (166) at (12.25, 0) {};
		\node [style=none] (167) at (8.75, 2) {};
		\node [style=none] (168) at (12.25, 2) {};
		\node [style=none] (169) at (10, 1) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (183) at (8.75, -2) {};
		\node [style=none] (185) at (-1.75, -2) {};
		\node [style=none] (188) at (-0.5, -1) {};
		\node [style=none] (189) at (0.5, -1) {};
		\node [style=none] (190) at (1.75, 0) {};
		\node [style=none] (191) at (5.25, 0) {};
		\node [style=none] (193) at (5.25, 2) {};
		\node [style=none] (194) at (3, 1) {};
		\node [style=none] (195) at (4, 1) {};
		\node [style=none] (203) at (-1.75, -4) {};
		\node [style=none] (210) at (-1.75, -6) {};
		\node [style=none] (213) at (-0.5, -5) {};
		\node [style=none] (214) at (0.5, -5) {};
		\node [style=none] (215) at (1.75, -4) {};
		\node [style=none] (216) at (5.25, -4) {};
		\node [style=none] (217) at (1.75, -2) {};
		\node [style=none] (218) at (5.25, -2) {};
		\node [style=none] (219) at (3, -3) {};
		\node [style=none] (220) at (4, -3) {};
		\node [style=none] (233) at (1.75, -6) {};
		\node [style=none] (234) at (-13, 2) {};
		\node [style=none] (235) at (-13, 0) {};
		\node [style=none] (236) at (13, 2) {};
		\node [style=none] (237) at (13, 0) {};
		\node [style=none] (238) at (-12.25, -4) {};
		\node [style=none] (239) at (-8.75, -4) {};
		\node [style=none] (240) at (-12.25, -2) {};
		\node [style=none] (242) at (-11, -3) {};
		\node [style=none] (243) at (-10, -3) {};
		\node [style=none] (244) at (-13, -2) {};
		\node [style=none] (245) at (-13, -4) {};
		\node [style=none] (247) at (-8.75, -2) {};
		\node [style=none] (248) at (-5.25, -2) {};
		\node [style=none] (251) at (-7.5, -1) {};
		\node [style=none] (252) at (-6.5, -1) {};
		\node [style=none] (254) at (5.25, 4) {};
		\node [style=none] (255) at (1.75, 6) {};
		\node [style=none] (256) at (5.25, 6) {};
		\node [style=none] (257) at (3, 5) {};
		\node [style=none] (258) at (4, 5) {};
		\node [style=none] (261) at (1.75, 4) {};
		\node [style=none] (262) at (-0.5, 3) {};
		\node [style=none] (263) at (0.5, 3) {};
		\node [style=none] (264) at (1.75, 2) {};
		\node [style=none] (265) at (-5.25, 0) {};
		\node [style=none] (266) at (-1.75, 0) {};
		\node [style=none] (268) at (-1.75, 2) {};
		\node [style=none] (269) at (-4, 1) {};
		\node [style=none] (270) at (-3, 1) {};
		\node [style=none] (271) at (-12.25, 0) {};
		\node [style=none] (272) at (-8.75, 0) {};
		\node [style=none] (273) at (-12.25, 2) {};
		\node [style=none] (275) at (-11, 1) {};
		\node [style=none] (276) at (-10, 1) {};
		\node [style=none] (278) at (-1.75, 4) {};
		\node [style=none] (279) at (-5.25, 6) {};
		\node [style=none] (280) at (-1.75, 6) {};
		\node [style=none] (281) at (-4, 5) {};
		\node [style=none] (282) at (-3, 5) {};
		\node [style=none] (283) at (-8.75, 2) {};
		\node [style=none] (285) at (-5.25, 4) {};
		\node [style=none] (286) at (-7.5, 3) {};
		\node [style=none] (287) at (-6.5, 3) {};
		\node [style=none] (288) at (-5.25, 2) {};
		\node [style=none] (289) at (-12.25, 4) {};
		\node [style=none] (290) at (-8.75, 4) {};
		\node [style=none] (291) at (-12.25, 6) {};
		\node [style=none] (292) at (-8.75, 6) {};
		\node [style=none] (293) at (-11, 5) {};
		\node [style=none] (294) at (-10, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (170.center) to (166.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=180, out=0] (220.center) to (216.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw (168.center) to (236.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw [in=0, out=180] (257.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [in=180, out=0] (258.center) to (254.center);
		\draw [in=-180, out=0] (258.center) to (256.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (264.center);
		\draw [in=-180, out=0] (265.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw [in=180, out=0] (270.center) to (266.center);
		\draw [in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (20.center) to (39.center);
		\draw [in=-180, out=0] (271.center) to (275.center);
		\draw [in=0, out=180] (275.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw [in=180, out=0] (276.center) to (272.center);
		\draw (234.center) to (273.center);
		\draw (235.center) to (271.center);
		\draw [in=0, out=180] (281.center) to (279.center);
		\draw (281.center) to (282.center);
		\draw [in=180, out=0] (282.center) to (278.center);
		\draw [in=-180, out=0] (282.center) to (280.center);
		\draw [in=-180, out=0] (283.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw [in=-180, out=0] (287.center) to (285.center);
		\draw [in=180, out=0] (287.center) to (288.center);
		\draw (280.center) to (255.center);
		\draw (166.center) to (237.center);
		\draw (233.center) to (103.center);
		\draw [style=bleue, in=-180, out=0] (289.center) to (293.center);
		\draw [style=bleue, in=0, out=180] (293.center) to (291.center);
		\draw [style=bleue] (293.center) to (294.center);
		\draw [style=bleue, in=180, out=0] (294.center) to (290.center);
		\draw [style=bleue, in=-180, out=0] (294.center) to (292.center);
		\draw (292.center) to (279.center);
		\draw (27.center) to (291.center);
		\draw (16.center) to (289.center);
		\draw (112.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (167.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=180, out=0] (77.center) to (203.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (216.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (183.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (191.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (164.center) to (183.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=180, out=0] (189.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=0, out=180] (251.center) to (272.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [in=-180, out=0] (261.center) to (257.center);
		\draw [in=-180, out=0] (268.center) to (262.center);
		\draw [in=0, out=180] (262.center) to (278.center);
		\draw [in=0, out=180] (269.center) to (288.center);
		\draw [in=180, out=0] (276.center) to (283.center);
		\draw [in=-180, out=0] (285.center) to (281.center);
		\draw [in=0, out=180] (286.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex2.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.25, 4) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (16) at (-23.5, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (21) at (-1.75, 6) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (27) at (-23.5, 6) {};
		\node [style=none] (28) at (20, 6) {};
		\node [style=none] (32) at (1.75, 4) {};
		\node [style=none] (33) at (5.25, 4) {};
		\node [style=none] (34) at (3, 3) {};
		\node [style=none] (35) at (4, 3) {};
		\node [style=none] (39) at (20, 4) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (64) at (-19.25, -6) {};
		\node [style=none] (67) at (-18, -5) {};
		\node [style=none] (68) at (-17, -5) {};
		\node [style=none] (70) at (-23.5, -6) {};
		\node [style=none] (72) at (-15.75, -4) {};
		\node [style=none] (73) at (-12.25, -4) {};
		\node [style=none] (74) at (-15.75, -2) {};
		\node [style=none] (76) at (-14.5, -3) {};
		\node [style=none] (77) at (-13.5, -3) {};
		\node [style=none] (88) at (-15.75, -6) {};
		\node [style=none] (103) at (8.75, -6) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (111) at (12.25, -4) {};
		\node [style=none] (114) at (15.75, -2) {};
		\node [style=none] (115) at (13.5, -3) {};
		\node [style=none] (116) at (14.5, -3) {};
		\node [style=none] (119) at (20, -2) {};
		\node [style=none] (120) at (15.75, -6) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (15.75, -4) {};
		\node [style=none] (123) at (19.25, -4) {};
		\node [style=none] (124) at (17, -5) {};
		\node [style=none] (125) at (18, -5) {};
		\node [style=none] (127) at (12.25, -6) {};
		\node [style=none] (128) at (20, -4) {};
		\node [style=none] (129) at (20, -6) {};
		\node [style=none] (161) at (1.75, 0) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (165) at (5.25, 0) {};
		\node [style=none] (167) at (5.25, 2) {};
		\node [style=none] (168) at (8.75, 2) {};
		\node [style=none] (169) at (6.5, 1) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (172) at (12.25, -2) {};
		\node [style=none] (173) at (8.75, 0) {};
		\node [style=none] (174) at (12.25, 0) {};
		\node [style=none] (175) at (10, -1) {};
		\node [style=none] (176) at (11, -1) {};
		\node [style=none] (179) at (5.25, -2) {};
		\node [style=none] (180) at (8.75, -2) {};
		\node [style=none] (181) at (6.5, -3) {};
		\node [style=none] (182) at (7.5, -3) {};
		\node [style=none] (184) at (8.75, -4) {};
		\node [style=none] (185) at (-12.25, -2) {};
		\node [style=none] (186) at (-12.25, 0) {};
		\node [style=none] (188) at (-11, -1) {};
		\node [style=none] (189) at (-10, -1) {};
		\node [style=none] (190) at (-8.75, 0) {};
		\node [style=none] (192) at (-8.75, 2) {};
		\node [style=none] (193) at (-5.25, 2) {};
		\node [style=none] (194) at (-7.5, 1) {};
		\node [style=none] (195) at (-6.5, 1) {};
		\node [style=none] (198) at (-5.25, 0) {};
		\node [style=none] (199) at (-1.75, 0) {};
		\node [style=none] (200) at (-4, -1) {};
		\node [style=none] (201) at (-3, -1) {};
		\node [style=none] (203) at (-8.75, -4) {};
		\node [style=none] (205) at (-5.25, -2) {};
		\node [style=none] (206) at (-7.5, -3) {};
		\node [style=none] (207) at (-6.5, -3) {};
		\node [style=none] (208) at (-8.75, -2) {};
		\node [style=none] (210) at (-5.25, -6) {};
		\node [style=none] (211) at (-5.25, -4) {};
		\node [style=none] (213) at (-4, -5) {};
		\node [style=none] (214) at (-3, -5) {};
		\node [style=none] (215) at (-1.75, -4) {};
		\node [style=none] (217) at (-1.75, -2) {};
		\node [style=none] (218) at (1.75, -2) {};
		\node [style=none] (219) at (-0.5, -3) {};
		\node [style=none] (220) at (0.5, -3) {};
		\node [style=none] (222) at (5.25, -6) {};
		\node [style=none] (223) at (1.75, -4) {};
		\node [style=none] (224) at (5.25, -4) {};
		\node [style=none] (225) at (3, -5) {};
		\node [style=none] (226) at (4, -5) {};
		\node [style=none] (230) at (1.75, -6) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-23.5, 2) {};
		\node [style=none] (235) at (-23.5, 0) {};
		\node [style=none] (236) at (20, 2) {};
		\node [style=none] (237) at (20, 0) {};
		\node [style=none] (238) at (-22.75, -4) {};
		\node [style=none] (239) at (-19.25, -4) {};
		\node [style=none] (240) at (-22.75, -2) {};
		\node [style=none] (241) at (-19.25, -2) {};
		\node [style=none] (242) at (-21.5, -3) {};
		\node [style=none] (243) at (-20.5, -3) {};
		\node [style=none] (244) at (-23.5, -2) {};
		\node [style=none] (245) at (-23.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=180, out=0] (176.center) to (172.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw [in=0, out=180] (188.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw [in=0, out=180] (194.center) to (192.center);
		\draw (194.center) to (195.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=0, out=180] (200.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw [in=-180, out=0] (201.center) to (199.center);
		\draw [style=rouge, in=-180, out=0] (203.center) to (206.center);
		\draw [style=rouge] (206.center) to (207.center);
		\draw [style=rouge, in=-180, out=0] (207.center) to (205.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw [in=0, out=180] (213.center) to (211.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw [in=0, out=180] (225.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw [in=180, out=0] (226.center) to (222.center);
		\draw [in=-180, out=0] (226.center) to (224.center);
		\draw (233.center) to (230.center);
		\draw (222.center) to (103.center);
		\draw (234.center) to (192.center);
		\draw (235.center) to (186.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw (73.center) to (203.center);
		\draw (88.center) to (210.center);
		\draw [style=bleue, in=-180, out=0] (238.center) to (242.center);
		\draw [style=bleue, in=0, out=180] (242.center) to (240.center);
		\draw [style=bleue] (242.center) to (243.center);
		\draw [style=bleue, in=180, out=0] (243.center) to (239.center);
		\draw [style=bleue, in=-180, out=0] (243.center) to (241.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw (241.center) to (74.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (24.center) to (32.center);
		\draw [in=-180, out=0] (55.center) to (34.center);
		\draw [in=180, out=0] (35.center) to (167.center);
		\draw [in=180, out=0] (13.center) to (54.center);
		\draw [in=-180, out=0] (199.center) to (56.center);
		\draw [in=180, out=0] (57.center) to (161.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (179.center);
		\draw [in=-180, out=0] (224.center) to (181.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=180, out=0] (195.center) to (198.center);
		\draw [in=-180, out=0] (205.center) to (200.center);
		\draw [in=180, out=0] (201.center) to (217.center);
		\draw [in=180, out=0] (189.center) to (208.center);
		\draw [style=rouge, in=0, out=180] (206.center) to (208.center);
		\draw [style=rouge, in=180, out=0] (207.center) to (211.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (220.center) to (223.center);
		\draw [in=-180, out=0] (230.center) to (225.center);
		\draw [in=180, out=0] (214.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex3.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.25, 4) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-3, 3) {};
		\node [style=none] (16) at (-23.5, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (21) at (-1.75, 6) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (27) at (-23.5, 6) {};
		\node [style=none] (28) at (20, 6) {};
		\node [style=none] (32) at (1.75, 4) {};
		\node [style=none] (33) at (5.25, 4) {};
		\node [style=none] (34) at (3, 3) {};
		\node [style=none] (35) at (4, 3) {};
		\node [style=none] (39) at (20, 4) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (64) at (-19.25, -6) {};
		\node [style=none] (67) at (-18, -5) {};
		\node [style=none] (68) at (-17, -5) {};
		\node [style=none] (70) at (-23.5, -6) {};
		\node [style=none] (72) at (-15.75, -4) {};
		\node [style=none] (73) at (-12.25, -4) {};
		\node [style=none] (76) at (-14.5, -3) {};
		\node [style=none] (77) at (-13.5, -3) {};
		\node [style=none] (88) at (-15.75, -6) {};
		\node [style=none] (103) at (8.75, -6) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (111) at (12.25, -4) {};
		\node [style=none] (114) at (15.75, -2) {};
		\node [style=none] (115) at (13.5, -3) {};
		\node [style=none] (116) at (14.5, -3) {};
		\node [style=none] (119) at (20, -2) {};
		\node [style=none] (120) at (15.75, -6) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (15.75, -4) {};
		\node [style=none] (123) at (19.25, -4) {};
		\node [style=none] (124) at (17, -5) {};
		\node [style=none] (125) at (18, -5) {};
		\node [style=none] (127) at (12.25, -6) {};
		\node [style=none] (128) at (20, -4) {};
		\node [style=none] (129) at (20, -6) {};
		\node [style=none] (161) at (1.75, 0) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (165) at (5.25, 0) {};
		\node [style=none] (167) at (5.25, 2) {};
		\node [style=none] (168) at (8.75, 2) {};
		\node [style=none] (169) at (6.5, 1) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (172) at (12.25, -2) {};
		\node [style=none] (173) at (8.75, 0) {};
		\node [style=none] (174) at (12.25, 0) {};
		\node [style=none] (175) at (10, -1) {};
		\node [style=none] (176) at (11, -1) {};
		\node [style=none] (179) at (5.25, -2) {};
		\node [style=none] (180) at (8.75, -2) {};
		\node [style=none] (181) at (6.5, -3) {};
		\node [style=none] (182) at (7.5, -3) {};
		\node [style=none] (184) at (8.75, -4) {};
		\node [style=none] (185) at (-12.25, -2) {};
		\node [style=none] (186) at (-12.25, 0) {};
		\node [style=none] (188) at (-11, -1) {};
		\node [style=none] (189) at (-10, -1) {};
		\node [style=none] (190) at (-8.75, 0) {};
		\node [style=none] (192) at (-8.75, 2) {};
		\node [style=none] (193) at (-5.25, 2) {};
		\node [style=none] (194) at (-7.5, 1) {};
		\node [style=none] (195) at (-6.5, 1) {};
		\node [style=none] (196) at (-5.25, -2) {};
		\node [style=none] (198) at (-5.25, 0) {};
		\node [style=none] (199) at (-1.75, 0) {};
		\node [style=none] (200) at (-4, -1) {};
		\node [style=none] (201) at (-3, -1) {};
		\node [style=none] (202) at (-8.75, -2) {};
		\node [style=none] (203) at (-5.25, -4) {};
		\node [style=none] (210) at (-5.25, -6) {};
		\node [style=none] (213) at (-4, -5) {};
		\node [style=none] (214) at (-3, -5) {};
		\node [style=none] (215) at (-1.75, -4) {};
		\node [style=none] (217) at (-1.75, -2) {};
		\node [style=none] (218) at (1.75, -2) {};
		\node [style=none] (219) at (-0.5, -3) {};
		\node [style=none] (220) at (0.5, -3) {};
		\node [style=none] (222) at (5.25, -6) {};
		\node [style=none] (223) at (1.75, -4) {};
		\node [style=none] (224) at (5.25, -4) {};
		\node [style=none] (225) at (3, -5) {};
		\node [style=none] (226) at (4, -5) {};
		\node [style=none] (230) at (1.75, -6) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-23.5, 2) {};
		\node [style=none] (235) at (-23.5, 0) {};
		\node [style=none] (236) at (20, 2) {};
		\node [style=none] (237) at (20, 0) {};
		\node [style=none] (238) at (-22.75, -4) {};
		\node [style=none] (239) at (-19.25, -4) {};
		\node [style=none] (240) at (-22.75, -2) {};
		\node [style=none] (242) at (-21.5, -3) {};
		\node [style=none] (243) at (-20.5, -3) {};
		\node [style=none] (244) at (-23.5, -2) {};
		\node [style=none] (245) at (-23.5, -4) {};
		\node [style=none] (247) at (-19.25, -2) {};
		\node [style=none] (248) at (-15.75, -2) {};
		\node [style=none] (249) at (-19.25, 0) {};
		\node [style=none] (250) at (-15.75, 0) {};
		\node [style=none] (251) at (-18, -1) {};
		\node [style=none] (252) at (-17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [style=rouge, in=0, out=180] (34.center) to (32.center);
		\draw [style=rouge] (34.center) to (35.center);
		\draw [style=rouge, in=-180, out=0] (35.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw [style=rouge, in=0, out=180] (56.center) to (54.center);
		\draw [style=rouge] (56.center) to (57.center);
		\draw [style=rouge, in=-180, out=0] (57.center) to (55.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=180, out=0] (176.center) to (172.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw [in=0, out=180] (188.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw [in=0, out=180] (194.center) to (192.center);
		\draw (194.center) to (195.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [style=rouge, in=-180, out=0] (196.center) to (200.center);
		\draw [style=rouge, in=0, out=180] (200.center) to (198.center);
		\draw [style=rouge] (200.center) to (201.center);
		\draw [style=rouge, in=-180, out=0] (201.center) to (199.center);
		\draw [in=180, out=0] (189.center) to (202.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw [in=0, out=180] (225.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw [in=180, out=0] (226.center) to (222.center);
		\draw [in=-180, out=0] (226.center) to (224.center);
		\draw (233.center) to (230.center);
		\draw (222.center) to (103.center);
		\draw (234.center) to (192.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw (73.center) to (203.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw (202.center) to (196.center);
		\draw [style=bleue, in=-180, out=0] (247.center) to (251.center);
		\draw [style=bleue, in=0, out=180] (251.center) to (249.center);
		\draw [style=bleue] (251.center) to (252.center);
		\draw [style=bleue, in=180, out=0] (252.center) to (248.center);
		\draw [style=bleue, in=-180, out=0] (252.center) to (250.center);
		\draw (250.center) to (186.center);
		\draw (249.center) to (235.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (24.center) to (32.center);
		\draw [style=rouge, in=-180, out=0] (55.center) to (34.center);
		\draw [style=rouge, in=180, out=0] (35.center) to (167.center);
		\draw [in=180, out=0] (13.center) to (54.center);
		\draw [style=rouge, in=-180, out=0] (199.center) to (56.center);
		\draw [style=rouge, in=180, out=0] (57.center) to (161.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (179.center);
		\draw [in=-180, out=0] (224.center) to (181.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=180, out=0] (195.center) to (198.center);
		\draw [style=rouge, in=180, out=0] (201.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (220.center) to (223.center);
		\draw [in=-180, out=0] (230.center) to (225.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex4.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.5, 3) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (16) at (-20, 4) {};
		\node [style=none] (19) at (1.75, 4) {};
		\node [style=none] (20) at (5.25, 4) {};
		\node [style=none] (21) at (1.75, 6) {};
		\node [style=none] (22) at (5.25, 6) {};
		\node [style=none] (23) at (3, 5) {};
		\node [style=none] (24) at (4, 5) {};
		\node [style=none] (27) at (-20, 6) {};
		\node [style=none] (28) at (23.5, 6) {};
		\node [style=none] (39) at (23.5, 4) {};
		\node [style=none] (60) at (1.75, 2) {};
		\node [style=none] (64) at (-15.75, -6) {};
		\node [style=none] (67) at (-14.5, -5) {};
		\node [style=none] (68) at (-13.5, -5) {};
		\node [style=none] (70) at (-20, -6) {};
		\node [style=none] (72) at (-12.25, -4) {};
		\node [style=none] (73) at (-8.75, -4) {};
		\node [style=none] (76) at (-11, -3) {};
		\node [style=none] (77) at (-10, -3) {};
		\node [style=none] (88) at (-12.25, -6) {};
		\node [style=none] (103) at (12.25, -6) {};
		\node [style=none] (106) at (13.5, -5) {};
		\node [style=none] (107) at (14.5, -5) {};
		\node [style=none] (111) at (15.75, -4) {};
		\node [style=none] (114) at (19.25, -2) {};
		\node [style=none] (115) at (17, -3) {};
		\node [style=none] (116) at (18, -3) {};
		\node [style=none] (119) at (23.5, -2) {};
		\node [style=none] (120) at (19.25, -6) {};
		\node [style=none] (121) at (22.75, -6) {};
		\node [style=none] (122) at (19.25, -4) {};
		\node [style=none] (123) at (22.75, -4) {};
		\node [style=none] (124) at (20.5, -5) {};
		\node [style=none] (125) at (21.5, -5) {};
		\node [style=none] (127) at (15.75, -6) {};
		\node [style=none] (128) at (23.5, -4) {};
		\node [style=none] (129) at (23.5, -6) {};
		\node [style=none] (161) at (5.25, 0) {};
		\node [style=none] (163) at (6.5, -1) {};
		\node [style=none] (164) at (7.5, -1) {};
		\node [style=none] (165) at (8.75, 0) {};
		\node [style=none] (167) at (8.75, 2) {};
		\node [style=none] (168) at (12.25, 2) {};
		\node [style=none] (169) at (10, 1) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (172) at (15.75, -2) {};
		\node [style=none] (173) at (12.25, 0) {};
		\node [style=none] (174) at (15.75, 0) {};
		\node [style=none] (175) at (13.5, -1) {};
		\node [style=none] (176) at (14.5, -1) {};
		\node [style=none] (180) at (12.25, -2) {};
		\node [style=none] (181) at (10, -3) {};
		\node [style=none] (182) at (11, -3) {};
		\node [style=none] (183) at (8.75, -2) {};
		\node [style=none] (184) at (12.25, -4) {};
		\node [style=none] (185) at (-8.75, -2) {};
		\node [style=none] (188) at (-7.5, -1) {};
		\node [style=none] (189) at (-6.5, -1) {};
		\node [style=none] (190) at (-5.25, 0) {};
		\node [style=none] (191) at (-1.75, 0) {};
		\node [style=none] (193) at (-1.75, 2) {};
		\node [style=none] (194) at (-4, 1) {};
		\node [style=none] (195) at (-3, 1) {};
		\node [style=none] (202) at (-5.25, -2) {};
		\node [style=none] (203) at (-1.75, -4) {};
		\node [style=none] (210) at (-1.75, -6) {};
		\node [style=none] (213) at (-0.5, -5) {};
		\node [style=none] (214) at (0.5, -5) {};
		\node [style=none] (215) at (1.75, -4) {};
		\node [style=none] (217) at (1.75, -2) {};
		\node [style=none] (218) at (5.25, -2) {};
		\node [style=none] (219) at (3, -3) {};
		\node [style=none] (220) at (4, -3) {};
		\node [style=none] (222) at (8.75, -6) {};
		\node [style=none] (223) at (5.25, -4) {};
		\node [style=none] (224) at (8.75, -4) {};
		\node [style=none] (225) at (6.5, -5) {};
		\node [style=none] (226) at (7.5, -5) {};
		\node [style=none] (230) at (5.25, -6) {};
		\node [style=none] (233) at (1.75, -6) {};
		\node [style=none] (234) at (-20, 2) {};
		\node [style=none] (235) at (-20, 0) {};
		\node [style=none] (236) at (23.5, 2) {};
		\node [style=none] (237) at (23.5, 0) {};
		\node [style=none] (238) at (-19.25, -4) {};
		\node [style=none] (239) at (-15.75, -4) {};
		\node [style=none] (240) at (-19.25, -2) {};
		\node [style=none] (242) at (-18, -3) {};
		\node [style=none] (243) at (-17, -3) {};
		\node [style=none] (244) at (-20, -2) {};
		\node [style=none] (245) at (-20, -4) {};
		\node [style=none] (247) at (-15.75, -2) {};
		\node [style=none] (248) at (-12.25, -2) {};
		\node [style=none] (249) at (-15.75, 0) {};
		\node [style=none] (251) at (-14.5, -1) {};
		\node [style=none] (252) at (-13.5, -1) {};
		\node [style=none] (254) at (-1.75, 4) {};
		\node [style=none] (255) at (-5.25, 6) {};
		\node [style=none] (256) at (-1.75, 6) {};
		\node [style=none] (257) at (-4, 5) {};
		\node [style=none] (258) at (-3, 5) {};
		\node [style=none] (260) at (-8.75, 4) {};
		\node [style=none] (261) at (-5.25, 4) {};
		\node [style=none] (262) at (-7.5, 3) {};
		\node [style=none] (263) at (-6.5, 3) {};
		\node [style=none] (264) at (-5.25, 2) {};
		\node [style=none] (265) at (-12.25, 0) {};
		\node [style=none] (266) at (-8.75, 0) {};
		\node [style=none] (267) at (-12.25, 2) {};
		\node [style=none] (268) at (-8.75, 2) {};
		\node [style=none] (269) at (-11, 1) {};
		\node [style=none] (270) at (-10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [in=0, out=180] (163.center) to (161.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=180, out=0] (176.center) to (172.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=180, out=0] (189.center) to (202.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw [in=0, out=180] (225.center) to (223.center);
		\draw (225.center) to (226.center);
		\draw [in=180, out=0] (226.center) to (222.center);
		\draw [in=-180, out=0] (226.center) to (224.center);
		\draw (233.center) to (230.center);
		\draw (222.center) to (103.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw (73.center) to (203.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw [in=0, out=180] (251.center) to (249.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw (249.center) to (235.center);
		\draw [style=bleue, in=0, out=180] (257.center) to (255.center);
		\draw [style=bleue] (257.center) to (258.center);
		\draw [style=bleue, in=180, out=0] (258.center) to (254.center);
		\draw [style=bleue, in=-180, out=0] (258.center) to (256.center);
		\draw [style=bleue, in=0, out=180] (262.center) to (260.center);
		\draw [style=bleue] (262.center) to (263.center);
		\draw [style=bleue, in=-180, out=0] (263.center) to (261.center);
		\draw [style=bleue, in=180, out=0] (263.center) to (264.center);
		\draw [style=bleue, in=-180, out=0] (265.center) to (269.center);
		\draw [style=bleue, in=0, out=180] (269.center) to (267.center);
		\draw [style=bleue] (269.center) to (270.center);
		\draw [style=bleue, in=180, out=0] (270.center) to (266.center);
		\draw [style=bleue, in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (27.center) to (255.center);
		\draw (16.center) to (260.center);
		\draw (234.center) to (267.center);
		\draw (202.center) to (217.center);
		\draw (191.center) to (161.center);
		\draw (60.center) to (167.center);
		\draw (20.center) to (39.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (60.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (183.center);
		\draw [in=-180, out=0] (224.center) to (181.center);
		\draw [in=0, out=180] (181.center) to (183.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (220.center) to (223.center);
		\draw [in=-180, out=0] (230.center) to (225.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [style=bleue, in=-180, out=0] (261.center) to (257.center);
		\draw [style=bleue, in=-180, out=0] (268.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex6.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3, 3) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (16) at (-16.5, 4) {};
		\node [style=none] (19) at (5.25, 4) {};
		\node [style=none] (20) at (8.75, 4) {};
		\node [style=none] (21) at (5.25, 6) {};
		\node [style=none] (22) at (8.75, 6) {};
		\node [style=none] (23) at (6.5, 5) {};
		\node [style=none] (24) at (7.5, 5) {};
		\node [style=none] (27) at (-16.5, 6) {};
		\node [style=none] (28) at (20.5, 6) {};
		\node [style=none] (39) at (20.5, 4) {};
		\node [style=none] (64) at (-12.25, -6) {};
		\node [style=none] (67) at (-11, -5) {};
		\node [style=none] (68) at (-10, -5) {};
		\node [style=none] (70) at (-16.5, -6) {};
		\node [style=none] (72) at (-8.75, -4) {};
		\node [style=none] (76) at (-7.5, -3) {};
		\node [style=none] (77) at (-6.5, -3) {};
		\node [style=none] (88) at (-8.75, -6) {};
		\node [style=none] (103) at (8.75, -6) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (111) at (12.25, -4) {};
		\node [style=none] (114) at (15.75, -2) {};
		\node [style=none] (115) at (13.5, -3) {};
		\node [style=none] (116) at (14.5, -3) {};
		\node [style=none] (119) at (20.5, -2) {};
		\node [style=none] (120) at (15.75, -6) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (15.75, -4) {};
		\node [style=none] (123) at (19.25, -4) {};
		\node [style=none] (124) at (17, -5) {};
		\node [style=none] (125) at (18, -5) {};
		\node [style=none] (127) at (12.25, -6) {};
		\node [style=none] (128) at (20, -4) {};
		\node [style=none] (129) at (20, -6) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (165) at (5.25, 0) {};
		\node [style=none] (167) at (5.25, 2) {};
		\node [style=none] (168) at (8.75, 2) {};
		\node [style=none] (169) at (6.5, 1) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (172) at (12.25, -2) {};
		\node [style=none] (173) at (8.75, 0) {};
		\node [style=none] (174) at (12.25, 0) {};
		\node [style=none] (175) at (10, -1) {};
		\node [style=none] (176) at (11, -1) {};
		\node [style=none] (179) at (5.25, -2) {};
		\node [style=none] (180) at (8.75, -2) {};
		\node [style=none] (181) at (6.5, -3) {};
		\node [style=none] (182) at (7.5, -3) {};
		\node [style=none] (184) at (8.75, -4) {};
		\node [style=none] (185) at (-5.25, -2) {};
		\node [style=none] (188) at (-4, -1) {};
		\node [style=none] (189) at (-3, -1) {};
		\node [style=none] (190) at (-1.75, 0) {};
		\node [style=none] (191) at (1.75, 0) {};
		\node [style=none] (193) at (1.75, 2) {};
		\node [style=none] (194) at (-0.5, 1) {};
		\node [style=none] (195) at (0.5, 1) {};
		\node [style=none] (203) at (-5.25, -4) {};
		\node [style=none] (210) at (-5.25, -6) {};
		\node [style=none] (213) at (-4, -5) {};
		\node [style=none] (214) at (-3, -5) {};
		\node [style=none] (215) at (-1.75, -4) {};
		\node [style=none] (217) at (-1.75, -2) {};
		\node [style=none] (218) at (1.75, -2) {};
		\node [style=none] (219) at (-0.5, -3) {};
		\node [style=none] (220) at (0.5, -3) {};
		\node [style=none] (222) at (5.25, -6) {};
		\node [style=none] (223) at (1.75, -4) {};
		\node [style=none] (224) at (5.25, -4) {};
		\node [style=none] (225) at (3, -5) {};
		\node [style=none] (226) at (4, -5) {};
		\node [style=none] (230) at (1.75, -6) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-16.5, 2) {};
		\node [style=none] (235) at (-16.5, 0) {};
		\node [style=none] (236) at (20.5, 2) {};
		\node [style=none] (237) at (20.5, 0) {};
		\node [style=none] (238) at (-15.75, -4) {};
		\node [style=none] (239) at (-12.25, -4) {};
		\node [style=none] (240) at (-15.75, -2) {};
		\node [style=none] (242) at (-14.5, -3) {};
		\node [style=none] (243) at (-13.5, -3) {};
		\node [style=none] (244) at (-16.5, -2) {};
		\node [style=none] (245) at (-16.5, -4) {};
		\node [style=none] (247) at (-12.25, -2) {};
		\node [style=none] (248) at (-8.75, -2) {};
		\node [style=none] (249) at (-12.25, 0) {};
		\node [style=none] (251) at (-11, -1) {};
		\node [style=none] (252) at (-10, -1) {};
		\node [style=none] (254) at (1.75, 4) {};
		\node [style=none] (255) at (-1.75, 6) {};
		\node [style=none] (256) at (1.75, 6) {};
		\node [style=none] (257) at (-0.5, 5) {};
		\node [style=none] (258) at (0.5, 5) {};
		\node [style=none] (260) at (-5.25, 4) {};
		\node [style=none] (261) at (-1.75, 4) {};
		\node [style=none] (262) at (-4, 3) {};
		\node [style=none] (263) at (-3, 3) {};
		\node [style=none] (264) at (-1.75, 2) {};
		\node [style=none] (265) at (-8.75, 0) {};
		\node [style=none] (266) at (-5.25, 0) {};
		\node [style=none] (267) at (-8.75, 2) {};
		\node [style=none] (268) at (-5.25, 2) {};
		\node [style=none] (269) at (-7.5, 1) {};
		\node [style=none] (270) at (-6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=0, out=180] (175.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [in=180, out=0] (176.center) to (172.center);
		\draw [in=-180, out=0] (176.center) to (174.center);
		\draw [in=0, out=180] (181.center) to (179.center);
		\draw (181.center) to (182.center);
		\draw [in=-180, out=0] (182.center) to (180.center);
		\draw [in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw [style=rouge, in=0, out=180] (225.center) to (223.center);
		\draw [style=rouge] (225.center) to (226.center);
		\draw [style=rouge, in=180, out=0] (226.center) to (222.center);
		\draw [style=rouge, in=180, out=0] (226.center) to (224.center);
		\draw (233.center) to (230.center);
		\draw (222.center) to (103.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw [in=0, out=180] (251.center) to (249.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw (249.center) to (235.center);
		\draw [in=0, out=180] (257.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [in=180, out=0] (258.center) to (254.center);
		\draw [in=-180, out=0] (258.center) to (256.center);
		\draw [in=0, out=180] (262.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (264.center);
		\draw [in=-180, out=0] (265.center) to (269.center);
		\draw [in=0, out=180] (269.center) to (267.center);
		\draw (269.center) to (270.center);
		\draw [in=180, out=0] (270.center) to (266.center);
		\draw [in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (27.center) to (255.center);
		\draw (16.center) to (260.center);
		\draw (234.center) to (267.center);
		\draw (20.center) to (39.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (167.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=180, out=0] (77.center) to (203.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (191.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (179.center);
		\draw [in=-180, out=0] (224.center) to (181.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=180, out=0] (189.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (220.center) to (223.center);
		\draw [style=rouge, in=-180, out=0] (230.center) to (225.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [in=-180, out=0] (261.center) to (257.center);
		\draw [in=-180, out=0] (268.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex7.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (4.75, 3) {};
		\node [style=none] (13) at (5.75, 3) {};
		\node [style=none] (16) at (-14.75, 4) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=none] (20) at (10.5, 4) {};
		\node [style=none] (21) at (7, 6) {};
		\node [style=none] (22) at (10.5, 6) {};
		\node [style=none] (23) at (8.25, 5) {};
		\node [style=none] (24) at (9.25, 5) {};
		\node [style=none] (27) at (-14.75, 6) {};
		\node [style=none] (28) at (22.25, 6) {};
		\node [style=none] (39) at (22.25, 4) {};
		\node [style=none] (64) at (-10.5, -6) {};
		\node [style=none] (67) at (-9.25, -5) {};
		\node [style=none] (68) at (-8.25, -5) {};
		\node [style=none] (70) at (-14.75, -6) {};
		\node [style=none] (72) at (-7, -4) {};
		\node [style=none] (76) at (-5.75, -3) {};
		\node [style=none] (77) at (-4.75, -3) {};
		\node [style=none] (88) at (-7, -6) {};
		\node [style=none] (103) at (10.5, -6) {};
		\node [style=none] (106) at (11.75, -5) {};
		\node [style=none] (107) at (12.75, -5) {};
		\node [style=none] (111) at (14, -4) {};
		\node [style=none] (114) at (17.5, -2) {};
		\node [style=none] (115) at (15.25, -3) {};
		\node [style=none] (116) at (16.25, -3) {};
		\node [style=none] (119) at (22.25, -2) {};
		\node [style=none] (120) at (17.5, -6) {};
		\node [style=none] (121) at (21, -6) {};
		\node [style=none] (122) at (17.5, -4) {};
		\node [style=none] (123) at (21, -4) {};
		\node [style=none] (124) at (18.75, -5) {};
		\node [style=none] (125) at (19.75, -5) {};
		\node [style=none] (127) at (14, -6) {};
		\node [style=none] (128) at (21.75, -4) {};
		\node [style=none] (129) at (21.75, -6) {};
		\node [style=none] (163) at (4.75, -1) {};
		\node [style=none] (164) at (5.75, -1) {};
		\node [style=none] (165) at (7, 0) {};
		\node [style=none] (167) at (7, 2) {};
		\node [style=none] (168) at (10.5, 2) {};
		\node [style=none] (169) at (8.25, 1) {};
		\node [style=none] (170) at (9.25, 1) {};
		\node [style=none] (172) at (14, -2) {};
		\node [style=none] (173) at (10.5, 0) {};
		\node [style=none] (174) at (14, 0) {};
		\node [style=none] (175) at (11.75, -1) {};
		\node [style=none] (176) at (12.75, -1) {};
		\node [style=none] (178) at (7, -4) {};
		\node [style=none] (179) at (7, -2) {};
		\node [style=none] (180) at (10.5, -2) {};
		\node [style=none] (181) at (8.25, -3) {};
		\node [style=none] (182) at (9.25, -3) {};
		\node [style=none] (184) at (10.5, -4) {};
		\node [style=none] (185) at (-3.5, -2) {};
		\node [style=none] (188) at (-2.25, -1) {};
		\node [style=none] (189) at (-1.25, -1) {};
		\node [style=none] (190) at (0, 0) {};
		\node [style=none] (191) at (3.5, 0) {};
		\node [style=none] (193) at (3.5, 2) {};
		\node [style=none] (194) at (1.25, 1) {};
		\node [style=none] (195) at (2.25, 1) {};
		\node [style=none] (203) at (-3.5, -4) {};
		\node [style=none] (210) at (-3.5, -6) {};
		\node [style=none] (213) at (-2.25, -5) {};
		\node [style=none] (214) at (-1.25, -5) {};
		\node [style=none] (215) at (0, -4) {};
		\node [style=none] (216) at (3.5, -4) {};
		\node [style=none] (217) at (0, -2) {};
		\node [style=none] (218) at (3.5, -2) {};
		\node [style=none] (219) at (1.25, -3) {};
		\node [style=none] (220) at (2.25, -3) {};
		\node [style=none] (233) at (0, -6) {};
		\node [style=none] (234) at (-14.75, 2) {};
		\node [style=none] (235) at (-14.75, 0) {};
		\node [style=none] (236) at (22.25, 2) {};
		\node [style=none] (237) at (22.25, 0) {};
		\node [style=none] (238) at (-14, -4) {};
		\node [style=none] (239) at (-10.5, -4) {};
		\node [style=none] (240) at (-14, -2) {};
		\node [style=none] (242) at (-12.75, -3) {};
		\node [style=none] (243) at (-11.75, -3) {};
		\node [style=none] (244) at (-14.75, -2) {};
		\node [style=none] (245) at (-14.75, -4) {};
		\node [style=none] (247) at (-10.5, -2) {};
		\node [style=none] (248) at (-7, -2) {};
		\node [style=none] (251) at (-9.25, -1) {};
		\node [style=none] (252) at (-8.25, -1) {};
		\node [style=none] (254) at (3.5, 4) {};
		\node [style=none] (255) at (0, 6) {};
		\node [style=none] (256) at (3.5, 6) {};
		\node [style=none] (257) at (1.25, 5) {};
		\node [style=none] (258) at (2.25, 5) {};
		\node [style=none] (260) at (-3.5, 4) {};
		\node [style=none] (261) at (0, 4) {};
		\node [style=none] (262) at (-2.25, 3) {};
		\node [style=none] (263) at (-1.25, 3) {};
		\node [style=none] (264) at (0, 2) {};
		\node [style=none] (265) at (-7, 0) {};
		\node [style=none] (266) at (-3.5, 0) {};
		\node [style=none] (267) at (-7, 2) {};
		\node [style=none] (268) at (-3.5, 2) {};
		\node [style=none] (269) at (-5.75, 1) {};
		\node [style=none] (270) at (-4.75, 1) {};
		\node [style=none] (271) at (-14, 0) {};
		\node [style=none] (272) at (-10.5, 0) {};
		\node [style=none] (273) at (-14, 2) {};
		\node [style=none] (274) at (-10.5, 2) {};
		\node [style=none] (275) at (-12.75, 1) {};
		\node [style=none] (276) at (-11.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [style=rouge, in=0, out=180] (175.center) to (173.center);
		\draw [style=rouge] (175.center) to (176.center);
		\draw [style=rouge, in=180, out=0] (176.center) to (172.center);
		\draw [style=rouge, in=-180, out=0] (176.center) to (174.center);
		\draw [style=rouge, in=-180, out=0] (178.center) to (181.center);
		\draw [style=rouge, in=0, out=180] (181.center) to (179.center);
		\draw [style=rouge] (181.center) to (182.center);
		\draw [style=rouge, in=-180, out=0] (182.center) to (180.center);
		\draw [style=rouge, in=180, out=0] (182.center) to (184.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=180, out=0] (220.center) to (216.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw (168.center) to (236.center);
		\draw (174.center) to (237.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw [in=0, out=180] (257.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [in=180, out=0] (258.center) to (254.center);
		\draw [in=-180, out=0] (258.center) to (256.center);
		\draw [in=0, out=180] (262.center) to (260.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (264.center);
		\draw [in=-180, out=0] (265.center) to (269.center);
		\draw [in=0, out=180] (269.center) to (267.center);
		\draw (269.center) to (270.center);
		\draw [in=180, out=0] (270.center) to (266.center);
		\draw [in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (27.center) to (255.center);
		\draw (16.center) to (260.center);
		\draw (20.center) to (39.center);
		\draw (216.center) to (178.center);
		\draw (233.center) to (103.center);
		\draw [style=bleue, in=-180, out=0] (271.center) to (275.center);
		\draw [style=bleue, in=0, out=180] (275.center) to (273.center);
		\draw [style=bleue] (275.center) to (276.center);
		\draw [style=bleue, in=180, out=0] (276.center) to (272.center);
		\draw [style=bleue, in=180, out=0] (276.center) to (274.center);
		\draw (234.center) to (273.center);
		\draw (235.center) to (271.center);
		\draw (274.center) to (267.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (167.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=180, out=0] (77.center) to (203.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (184.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (172.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (191.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (170.center) to (173.center);
		\draw [style=rouge, in=-180, out=0] (180.center) to (175.center);
		\draw [in=180, out=0] (164.center) to (179.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=180, out=0] (189.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=0, out=180] (251.center) to (272.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [in=-180, out=0] (261.center) to (257.center);
		\draw [in=-180, out=0] (268.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex8.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3, 3) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (16) at (-16.5, 4) {};
		\node [style=none] (19) at (5.25, 4) {};
		\node [style=none] (20) at (8.75, 4) {};
		\node [style=none] (21) at (5.25, 6) {};
		\node [style=none] (22) at (8.75, 6) {};
		\node [style=none] (23) at (6.5, 5) {};
		\node [style=none] (24) at (7.5, 5) {};
		\node [style=none] (27) at (-16.5, 6) {};
		\node [style=none] (28) at (20.5, 6) {};
		\node [style=none] (39) at (20.5, 4) {};
		\node [style=none] (64) at (-12.25, -6) {};
		\node [style=none] (67) at (-11, -5) {};
		\node [style=none] (68) at (-10, -5) {};
		\node [style=none] (70) at (-16.5, -6) {};
		\node [style=none] (72) at (-8.75, -4) {};
		\node [style=none] (76) at (-7.5, -3) {};
		\node [style=none] (77) at (-6.5, -3) {};
		\node [style=none] (88) at (-8.75, -6) {};
		\node [style=none] (103) at (8.75, -6) {};
		\node [style=none] (104) at (8.75, -4) {};
		\node [style=none] (106) at (10, -5) {};
		\node [style=none] (107) at (11, -5) {};
		\node [style=none] (111) at (12.25, -4) {};
		\node [style=none] (113) at (12.25, -2) {};
		\node [style=none] (114) at (15.75, -2) {};
		\node [style=none] (115) at (13.5, -3) {};
		\node [style=none] (116) at (14.5, -3) {};
		\node [style=none] (119) at (20.5, -2) {};
		\node [style=none] (120) at (15.75, -6) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (15.75, -4) {};
		\node [style=none] (123) at (19.25, -4) {};
		\node [style=none] (124) at (17, -5) {};
		\node [style=none] (125) at (18, -5) {};
		\node [style=none] (127) at (12.25, -6) {};
		\node [style=none] (128) at (20, -4) {};
		\node [style=none] (129) at (20, -6) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (165) at (5.25, 0) {};
		\node [style=none] (166) at (8.75, 0) {};
		\node [style=none] (167) at (5.25, 2) {};
		\node [style=none] (168) at (8.75, 2) {};
		\node [style=none] (169) at (6.5, 1) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (183) at (5.25, -2) {};
		\node [style=none] (185) at (-5.25, -2) {};
		\node [style=none] (188) at (-4, -1) {};
		\node [style=none] (189) at (-3, -1) {};
		\node [style=none] (190) at (-1.75, 0) {};
		\node [style=none] (191) at (1.75, 0) {};
		\node [style=none] (193) at (1.75, 2) {};
		\node [style=none] (194) at (-0.5, 1) {};
		\node [style=none] (195) at (0.5, 1) {};
		\node [style=none] (203) at (-5.25, -4) {};
		\node [style=none] (210) at (-5.25, -6) {};
		\node [style=none] (213) at (-4, -5) {};
		\node [style=none] (214) at (-3, -5) {};
		\node [style=none] (215) at (-1.75, -4) {};
		\node [style=none] (216) at (1.75, -4) {};
		\node [style=none] (217) at (-1.75, -2) {};
		\node [style=none] (218) at (1.75, -2) {};
		\node [style=none] (219) at (-0.5, -3) {};
		\node [style=none] (220) at (0.5, -3) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-16.5, 2) {};
		\node [style=none] (235) at (-16.5, 0) {};
		\node [style=none] (236) at (20.5, 2) {};
		\node [style=none] (237) at (20.5, 0) {};
		\node [style=none] (238) at (-15.75, -4) {};
		\node [style=none] (239) at (-12.25, -4) {};
		\node [style=none] (240) at (-15.75, -2) {};
		\node [style=none] (242) at (-14.5, -3) {};
		\node [style=none] (243) at (-13.5, -3) {};
		\node [style=none] (244) at (-16.5, -2) {};
		\node [style=none] (245) at (-16.5, -4) {};
		\node [style=none] (247) at (-12.25, -2) {};
		\node [style=none] (248) at (-8.75, -2) {};
		\node [style=none] (251) at (-11, -1) {};
		\node [style=none] (252) at (-10, -1) {};
		\node [style=none] (254) at (1.75, 4) {};
		\node [style=none] (255) at (-1.75, 6) {};
		\node [style=none] (256) at (1.75, 6) {};
		\node [style=none] (257) at (-0.5, 5) {};
		\node [style=none] (258) at (0.5, 5) {};
		\node [style=none] (261) at (-1.75, 4) {};
		\node [style=none] (262) at (-4, 3) {};
		\node [style=none] (263) at (-3, 3) {};
		\node [style=none] (264) at (-1.75, 2) {};
		\node [style=none] (265) at (-8.75, 0) {};
		\node [style=none] (266) at (-5.25, 0) {};
		\node [style=none] (268) at (-5.25, 2) {};
		\node [style=none] (269) at (-7.5, 1) {};
		\node [style=none] (270) at (-6.5, 1) {};
		\node [style=none] (271) at (-15.75, 0) {};
		\node [style=none] (272) at (-12.25, 0) {};
		\node [style=none] (273) at (-15.75, 2) {};
		\node [style=none] (275) at (-14.5, 1) {};
		\node [style=none] (276) at (-13.5, 1) {};
		\node [style=none] (278) at (-5.25, 4) {};
		\node [style=none] (279) at (-8.75, 6) {};
		\node [style=none] (280) at (-5.25, 6) {};
		\node [style=none] (281) at (-7.5, 5) {};
		\node [style=none] (282) at (-6.5, 5) {};
		\node [style=none] (283) at (-12.25, 2) {};
		\node [style=none] (284) at (-12.25, 4) {};
		\node [style=none] (285) at (-8.75, 4) {};
		\node [style=none] (286) at (-11, 3) {};
		\node [style=none] (287) at (-10, 3) {};
		\node [style=none] (288) at (-8.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (170.center) to (166.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=180, out=0] (220.center) to (216.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw (168.center) to (236.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw [in=0, out=180] (257.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [in=180, out=0] (258.center) to (254.center);
		\draw [in=-180, out=0] (258.center) to (256.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (264.center);
		\draw [in=-180, out=0] (265.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw [in=180, out=0] (270.center) to (266.center);
		\draw [in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (20.center) to (39.center);
		\draw (233.center) to (103.center);
		\draw [in=-180, out=0] (271.center) to (275.center);
		\draw [in=0, out=180] (275.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw [in=180, out=0] (276.center) to (272.center);
		\draw (234.center) to (273.center);
		\draw (235.center) to (271.center);
		\draw [style=bleue, in=0, out=180] (281.center) to (279.center);
		\draw [style=bleue] (281.center) to (282.center);
		\draw [style=bleue, in=180, out=0] (282.center) to (278.center);
		\draw [style=bleue, in=-180, out=0] (282.center) to (280.center);
		\draw [style=bleue, in=-180, out=0] (283.center) to (286.center);
		\draw [style=bleue, in=0, out=180] (286.center) to (284.center);
		\draw [style=bleue] (286.center) to (287.center);
		\draw [style=bleue, in=-180, out=0] (287.center) to (285.center);
		\draw [style=bleue, in=180, out=0] (287.center) to (288.center);
		\draw (280.center) to (255.center);
		\draw (27.center) to (279.center);
		\draw (16.center) to (284.center);
		\draw (216.center) to (104.center);
		\draw (183.center) to (113.center);
		\draw (166.center) to (237.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (167.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=180, out=0] (77.center) to (203.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (191.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=180, out=0] (164.center) to (183.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=180, out=0] (189.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=0, out=180] (251.center) to (272.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [in=-180, out=0] (261.center) to (257.center);
		\draw [in=-180, out=0] (268.center) to (262.center);
		\draw [in=0, out=180] (262.center) to (278.center);
		\draw [in=0, out=180] (269.center) to (288.center);
		\draw [in=180, out=0] (276.center) to (283.center);
		\draw [style=bleue, in=-180, out=0] (285.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleex9.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (6.5, 3) {};
		\node [style=none] (13) at (7.5, 3) {};
		\node [style=none] (16) at (-13, 4) {};
		\node [style=none] (19) at (8.75, 4) {};
		\node [style=none] (20) at (12.25, 4) {};
		\node [style=none] (21) at (8.75, 6) {};
		\node [style=none] (22) at (12.25, 6) {};
		\node [style=none] (23) at (10, 5) {};
		\node [style=none] (24) at (11, 5) {};
		\node [style=none] (27) at (-13, 6) {};
		\node [style=none] (28) at (17, 6) {};
		\node [style=none] (39) at (17, 4) {};
		\node [style=none] (64) at (-8.75, -6) {};
		\node [style=none] (67) at (-7.5, -5) {};
		\node [style=none] (68) at (-6.5, -5) {};
		\node [style=none] (70) at (-13, -6) {};
		\node [style=none] (72) at (-5.25, -4) {};
		\node [style=none] (76) at (-4, -3) {};
		\node [style=none] (77) at (-3, -3) {};
		\node [style=none] (88) at (-5.25, -6) {};
		\node [style=none] (103) at (5.25, -6) {};
		\node [style=none] (106) at (6.5, -5) {};
		\node [style=none] (107) at (7.5, -5) {};
		\node [style=none] (111) at (8.75, -4) {};
		\node [style=none] (114) at (12.25, -2) {};
		\node [style=none] (115) at (10, -3) {};
		\node [style=none] (116) at (11, -3) {};
		\node [style=none] (119) at (17, -2) {};
		\node [style=none] (120) at (12.25, -6) {};
		\node [style=none] (121) at (15.75, -6) {};
		\node [style=none] (122) at (12.25, -4) {};
		\node [style=none] (123) at (15.75, -4) {};
		\node [style=none] (124) at (13.5, -5) {};
		\node [style=none] (125) at (14.5, -5) {};
		\node [style=none] (127) at (8.75, -6) {};
		\node [style=none] (128) at (16.5, -4) {};
		\node [style=none] (129) at (16.5, -6) {};
		\node [style=none] (163) at (6.5, -1) {};
		\node [style=none] (164) at (7.5, -1) {};
		\node [style=none] (165) at (8.75, 0) {};
		\node [style=none] (166) at (12.25, 0) {};
		\node [style=none] (167) at (8.75, 2) {};
		\node [style=none] (168) at (12.25, 2) {};
		\node [style=none] (169) at (10, 1) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (177) at (8.75, -2) {};
		\node [style=none] (185) at (-1.75, -2) {};
		\node [style=none] (188) at (-0.5, -1) {};
		\node [style=none] (189) at (0.5, -1) {};
		\node [style=none] (190) at (1.75, 0) {};
		\node [style=none] (191) at (5.25, 0) {};
		\node [style=none] (193) at (5.25, 2) {};
		\node [style=none] (194) at (3, 1) {};
		\node [style=none] (195) at (4, 1) {};
		\node [style=none] (203) at (-1.75, -4) {};
		\node [style=none] (210) at (-1.75, -6) {};
		\node [style=none] (213) at (-0.5, -5) {};
		\node [style=none] (214) at (0.5, -5) {};
		\node [style=none] (215) at (1.75, -4) {};
		\node [style=none] (216) at (5.25, -4) {};
		\node [style=none] (217) at (1.75, -2) {};
		\node [style=none] (218) at (5.25, -2) {};
		\node [style=none] (219) at (3, -3) {};
		\node [style=none] (220) at (4, -3) {};
		\node [style=none] (233) at (1.75, -6) {};
		\node [style=none] (234) at (-13, 2) {};
		\node [style=none] (235) at (-13, 0) {};
		\node [style=none] (236) at (17, 2) {};
		\node [style=none] (237) at (17, 0) {};
		\node [style=none] (238) at (-12.25, -4) {};
		\node [style=none] (239) at (-8.75, -4) {};
		\node [style=none] (240) at (-12.25, -2) {};
		\node [style=none] (242) at (-11, -3) {};
		\node [style=none] (243) at (-10, -3) {};
		\node [style=none] (244) at (-13, -2) {};
		\node [style=none] (245) at (-13, -4) {};
		\node [style=none] (247) at (-8.75, -2) {};
		\node [style=none] (248) at (-5.25, -2) {};
		\node [style=none] (251) at (-7.5, -1) {};
		\node [style=none] (252) at (-6.5, -1) {};
		\node [style=none] (254) at (5.25, 4) {};
		\node [style=none] (255) at (1.75, 6) {};
		\node [style=none] (256) at (5.25, 6) {};
		\node [style=none] (257) at (3, 5) {};
		\node [style=none] (258) at (4, 5) {};
		\node [style=none] (261) at (1.75, 4) {};
		\node [style=none] (262) at (-0.5, 3) {};
		\node [style=none] (263) at (0.5, 3) {};
		\node [style=none] (264) at (1.75, 2) {};
		\node [style=none] (265) at (-5.25, 0) {};
		\node [style=none] (266) at (-1.75, 0) {};
		\node [style=none] (268) at (-1.75, 2) {};
		\node [style=none] (269) at (-4, 1) {};
		\node [style=none] (270) at (-3, 1) {};
		\node [style=none] (271) at (-12.25, 0) {};
		\node [style=none] (272) at (-8.75, 0) {};
		\node [style=none] (273) at (-12.25, 2) {};
		\node [style=none] (275) at (-11, 1) {};
		\node [style=none] (276) at (-10, 1) {};
		\node [style=none] (278) at (-1.75, 4) {};
		\node [style=none] (279) at (-5.25, 6) {};
		\node [style=none] (280) at (-1.75, 6) {};
		\node [style=none] (281) at (-4, 5) {};
		\node [style=none] (282) at (-3, 5) {};
		\node [style=none] (283) at (-8.75, 2) {};
		\node [style=none] (284) at (-8.75, 4) {};
		\node [style=none] (285) at (-5.25, 4) {};
		\node [style=none] (286) at (-7.5, 3) {};
		\node [style=none] (287) at (-6.5, 3) {};
		\node [style=none] (288) at (-5.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw [in=0, out=180] (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw (22.center) to (28.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (64.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [style=rouge, in=-180, out=0] (120.center) to (124.center);
		\draw [style=rouge, in=0, out=180] (124.center) to (122.center);
		\draw [style=rouge] (124.center) to (125.center);
		\draw [style=rouge, in=180, out=0] (125.center) to (121.center);
		\draw [style=rouge, in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw (163.center) to (164.center);
		\draw [in=-180, out=0] (165.center) to (169.center);
		\draw [in=0, out=180] (169.center) to (167.center);
		\draw (169.center) to (170.center);
		\draw [in=180, out=0] (170.center) to (166.center);
		\draw [in=-180, out=0] (170.center) to (168.center);
		\draw [in=180, out=0] (164.center) to (177.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw [in=-180, out=0] (190.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw [in=180, out=0] (195.center) to (191.center);
		\draw [in=-180, out=0] (195.center) to (193.center);
		\draw [in=-180, out=0] (210.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw [in=-180, out=0] (215.center) to (219.center);
		\draw [in=0, out=180] (219.center) to (217.center);
		\draw (219.center) to (220.center);
		\draw [in=180, out=0] (220.center) to (216.center);
		\draw [in=-180, out=0] (220.center) to (218.center);
		\draw (168.center) to (236.center);
		\draw (88.center) to (210.center);
		\draw [in=-180, out=0] (238.center) to (242.center);
		\draw [in=0, out=180] (242.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw [in=180, out=0] (243.center) to (239.center);
		\draw (244.center) to (240.center);
		\draw (245.center) to (238.center);
		\draw [in=0, out=180] (213.center) to (203.center);
		\draw [in=-180, out=0] (247.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw [in=180, out=0] (252.center) to (248.center);
		\draw [in=0, out=180] (257.center) to (255.center);
		\draw (257.center) to (258.center);
		\draw [in=180, out=0] (258.center) to (254.center);
		\draw [in=-180, out=0] (258.center) to (256.center);
		\draw (262.center) to (263.center);
		\draw [in=-180, out=0] (263.center) to (261.center);
		\draw [in=180, out=0] (263.center) to (264.center);
		\draw [in=-180, out=0] (265.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw [in=180, out=0] (270.center) to (266.center);
		\draw [in=-180, out=0] (270.center) to (268.center);
		\draw (256.center) to (21.center);
		\draw (20.center) to (39.center);
		\draw [in=-180, out=0] (271.center) to (275.center);
		\draw [in=0, out=180] (275.center) to (273.center);
		\draw (275.center) to (276.center);
		\draw [in=180, out=0] (276.center) to (272.center);
		\draw (234.center) to (273.center);
		\draw (235.center) to (271.center);
		\draw [in=0, out=180] (281.center) to (279.center);
		\draw (281.center) to (282.center);
		\draw [in=180, out=0] (282.center) to (278.center);
		\draw [in=-180, out=0] (282.center) to (280.center);
		\draw [in=-180, out=0] (283.center) to (286.center);
		\draw [in=0, out=180] (286.center) to (284.center);
		\draw (286.center) to (287.center);
		\draw [in=-180, out=0] (287.center) to (285.center);
		\draw [in=180, out=0] (287.center) to (288.center);
		\draw (280.center) to (255.center);
		\draw (27.center) to (279.center);
		\draw (16.center) to (284.center);
		\draw (166.center) to (237.center);
		\draw (233.center) to (103.center);
		\draw [in=-180, out=0] (193.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (254.center);
		\draw [in=-180, out=0] (13.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (167.center);
		\draw [in=0, out=180] (67.center) to (239.center);
		\draw [in=-180, out=0] (68.center) to (72.center);
		\draw [in=0, out=180] (76.center) to (248.center);
		\draw [in=180, out=0] (77.center) to (203.center);
		\draw [in=-180, out=0] (77.center) to (185.center);
		\draw [in=0, out=180] (106.center) to (216.center);
		\draw [in=-180, out=0] (107.center) to (111.center);
		\draw [in=0, out=180] (115.center) to (177.center);
		\draw [in=180, out=0] (116.center) to (122.center);
		\draw [in=-180, out=0] (218.center) to (163.center);
		\draw [in=0, out=180] (163.center) to (191.center);
		\draw [in=-180, out=0] (164.center) to (165.center);
		\draw [in=0, out=180] (188.center) to (266.center);
		\draw [in=-180, out=0] (189.center) to (190.center);
		\draw [in=0, out=180] (194.center) to (264.center);
		\draw [in=180, out=0] (189.center) to (217.center);
		\draw [in=-180, out=0] (214.center) to (215.center);
		\draw [in=180, out=0] (214.center) to (233.center);
		\draw [in=-180, out=0] (243.center) to (247.center);
		\draw [in=0, out=180] (251.center) to (272.center);
		\draw [in=-180, out=0] (252.center) to (265.center);
		\draw [in=-180, out=0] (261.center) to (257.center);
		\draw [in=-180, out=0] (268.center) to (262.center);
		\draw [in=0, out=180] (262.center) to (278.center);
		\draw [in=0, out=180] (269.center) to (288.center);
		\draw [in=180, out=0] (276.center) to (283.center);
		\draw [in=-180, out=0] (285.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglehauttrianglebaspbs-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=bs] (8) at (0, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (-4.75, -3) {};
		\node [style=none] (31) at (-1.25, 3) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=none] (38) at (12.25, 3) {};
		\node [style=bs] (39) at (-2.5, 0) {};
		\node [style=bs] (40) at (2.5, 0) {};
		\node [style=none] (41) at (6.25, -1) {};
		\node [style=none] (42) at (6.25, -3) {};
		\node [style=bs] (43) at (7.5, -2) {};
		\node [style=none] (44) at (8.75, -3) {};
		\node [style=none] (45) at (11.25, 1) {};
		\node [style=none] (46) at (8.75, -1) {};
		\node [style=none] (47) at (11.25, -1) {};
		\node [style=none] (48) at (12.25, -3) {};
		\node [style=none] (49) at (12.25, 1) {};
		\node [style=none] (50) at (12.25, -1) {};
		\node [style=none] (51) at (8.75, 1) {};
		\node [style=bs] (52) at (10, 0) {};
		\node [style=none] (53) at (3.75, 1) {};
		\node [style=none] (54) at (3.75, -1) {};
		\node [style=bs] (55) at (5, 0) {};
		\node [style=none] (56) at (6.25, -1) {};
		\node [style=none] (57) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (31.center);
		\draw (37.center) to (31.center);
		\draw (33.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (5.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (41.center);
		\draw [style=new] (44.center) to (48.center);
		\draw [style=new] (45.center) to (49.center);
		\draw [style=new] (47.center) to (50.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (46.center);
		\draw (11.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (54.center);
		\draw (25.center) to (42.center);
		\draw (57.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglehauttrianglebaspbsswaps-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=bs] (8) at (0, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (23) at (1.25, -1) {};
		\node [style=none] (24) at (3.75, -1) {};
		\node [style=none] (25) at (-4.75, -3) {};
		\node [style=none] (31) at (-1.25, 3) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=none] (38) at (12.25, 3) {};
		\node [style=none] (41) at (6.25, -1) {};
		\node [style=none] (42) at (6.25, -3) {};
		\node [style=bs] (43) at (7.5, -2) {};
		\node [style=none] (44) at (8.75, -3) {};
		\node [style=none] (45) at (11.25, 1) {};
		\node [style=none] (46) at (8.75, -1) {};
		\node [style=none] (47) at (11.25, -1) {};
		\node [style=none] (48) at (12.25, -3) {};
		\node [style=none] (49) at (12.25, 1) {};
		\node [style=none] (50) at (12.25, -1) {};
		\node [style=none] (51) at (8.75, 1) {};
		\node [style=none] (53) at (3.75, 1) {};
		\node [style=none] (54) at (3.75, -1) {};
		\node [style=none] (56) at (6.25, -1) {};
		\node [style=none] (57) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (36.center) to (31.center);
		\draw (37.center) to (31.center);
		\draw (33.center) to (38.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (35.center) to (5.center);
		\draw [style=new] (6.center) to (9.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (21.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (35.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (44.center) to (41.center);
		\draw [style=new] (44.center) to (48.center);
		\draw [style=new] (45.center) to (49.center);
		\draw [style=new] (47.center) to (50.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (46.center) to (42.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (47.center) to (51.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (45.center) to (46.center);
		\draw (11.center) to (23.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (56.center) to (53.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (57.center) to (54.center);
		\draw (25.center) to (42.center);
		\draw (57.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglepointillesindicesetoiles.tikz <==
\begin{tikzpicture}[scale=0.44, {every node/.style}={scale=0.55}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=none] (11) at (-3.25, 4) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-4.5, 3) {};
		\node [style=none] (14) at (-5.25, 3.625) {$\alpha_{0,1}$};
		\node [style=none] (16) at (-28.175, 4) {};
		\node [style=none] (19) at (-1.75, 4) {};
		\node [style=none] (20) at (1.75, 4) {};
		\node [style=none] (22) at (1.75, 6) {};
		\node [style=none] (23) at (-0.5, 5) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (0, 5.625) {$\alpha_{0,0}$};
		\node [style=none] (27) at (-28.175, 6) {};
		\node [style=none] (30) at (3.25, 2) {};
		\node [style=none] (31) at (7.25, 2) {};
		\node [style=none] (32) at (3.25, 4) {};
		\node [style=none] (33) at (7.25, 4) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (6, 3) {};
		\node [style=none] (36) at (5.25, 3.625) {$\alpha_{1,1}$};
		\node [style=none] (37) at (-3.25, 2) {};
		\node [style=PolRot] (47) at (34.75, 6) {$\gamma_0$};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, 2) {};
		\node [style=none] (55) at (1.75, 2) {};
		\node [style=none] (56) at (-0.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (0, 1.625) {$\alpha_{1,2}$};
		\node [style=none] (60) at (-3.25, 2) {};
		\node [style=none] (61) at (1.75, 0) {};
		\node [style=PolRot] (62) at (-2.5, 2) {$\beta_{1,2}$};
		\node [style=none] (64) at (-24.925, -6) {};
		\node [style=none] (65) at (-24.925, -4) {};
		\node [style=none] (66) at (-20.925, -4) {};
		\node [style=none] (67) at (-23.675, -5) {};
		\node [style=none] (68) at (-22.175, -5) {};
		\node [style=none] (69) at (-22.925, -4.375) {$\alpha_{0,n-2}$};
		\node [style=none] (70) at (-28.175, -6) {};
		\node [style=none] (71) at (-28.175, -4) {};
		\node [style=none] (72) at (-20.175, -4) {};
		\node [style=none] (73) at (-16.175, -4) {};
		\node [style=none] (74) at (-20.175, -2) {};
		\node [style=none] (75) at (-16.175, -2) {};
		\node [style=none] (76) at (-18.925, -3) {};
		\node [style=none] (77) at (-17.425, -3) {};
		\node [style=none] (78) at (-18.175, -2.375) {$\alpha_{0,n-3}$};
		\node [style=none] (79) at (-28.175, -2) {};
		\node [style=none] (81) at (-13.675, -6) {};
		\node [style=none] (82) at (-9.675, -6) {};
		\node [style=none] (83) at (-13.675, -4) {};
		\node [style=none] (84) at (-9.675, -4) {};
		\node [style=none] (85) at (-12.425, -5) {};
		\node [style=none] (86) at (-10.925, -5) {};
		\node [style=none] (87) at (-11.675, -4.375) {$\alpha_{1,n-2}$};
		\node [style=none] (88) at (-20.925, -6) {};
		\node [style=none] (103) at (12.5, -6) {};
		\node [style=none] (104) at (12.5, -4) {};
		\node [style=none] (105) at (17.5, -4) {};
		\node [style=none] (106) at (13.75, -5) {};
		\node [style=none] (107) at (16.25, -5) {};
		\node [style=none] (108) at (15, -4.375) {$\alpha_{n-4,n-2}$};
		\node [style=none] (109) at (8.75, -6) {};
		\node [style=none] (110) at (8.75, -4) {};
		\node [style=none] (111) at (20.25, -4) {};
		\node [style=none] (112) at (25.25, -4) {};
		\node [style=none] (113) at (20.25, -2) {};
		\node [style=none] (114) at (25.25, -2) {};
		\node [style=none] (115) at (21.5, -3) {};
		\node [style=none] (116) at (24, -3) {};
		\node [style=none] (117) at (22.75, -2.375) {$\alpha_{n-3,n-3}$};
		\node [style=none] (119) at (36.25, -2) {};
		\node [style=none] (120) at (28.75, -6) {};
		\node [style=none] (121) at (33.75, -6) {};
		\node [style=none] (122) at (28.75, -4) {};
		\node [style=none] (123) at (33.75, -4) {};
		\node [style=none] (124) at (30, -5) {};
		\node [style=none] (125) at (32.5, -5) {};
		\node [style=none] (126) at (31.25, -4.375) {$\alpha_{n-2,n-2}$};
		\node [style=none] (127) at (17.5, -6) {};
		\node [style=none] (128) at (36.25, -4) {};
		\node [style=none] (129) at (36.25, -6) {};
		\node [style=none] (142) at (16.5, -2) {};
		\node [style=none] (150) at (7.75, 1.75) {};
		\node [style=none] (151) at (16.25, -1.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (153) at (8.5, -3.75) {};
		\node [style=none] (154) at (-7.75, 1.75) {};
		\node [style=none] (155) at (-15.75, -1.75) {};
		\node [style=none] (156) at (-2.25, -0.25) {};
		\node [style=none] (157) at (-9.25, -3.75) {};
		\node [style=none] (158) at (-9.25, -6) {};
		\node [style=none] (159) at (8.25, -6) {};
		\node [style=PolRot] (160) at (-8, 4) {$\beta_{0,1}$};
		\node [style=PolRot] (161) at (-2.5, 6) {$\beta_{0,0}$};
		\node [style=PolRot] (162) at (-21.425, -2) {$\beta_{0,n-3}$};
		\node [style=PolRot] (163) at (-26.175, -4) {$\beta_{0,n-2}$};
		\node [style=PolRot] (164) at (-14.925, -4) {$\beta_{1,n-2}$};
		\node [style=PolRot] (165) at (2.5, 4) {$\beta_{1,1}$};
		\node [style=PolRot] (166) at (10.75, -4) {$\beta_{n-4,n-2}$};
		\node [style=PolRot] (167) at (27, -4) {$\beta_{n-2,n-2}$};
		\node [style=PolRot] (168) at (18.5, -2) {$\beta_{n-3,n-3}$};
		\node [style=PolRot] (169) at (34.75, 4) {$\gamma_1$};
		\node [style=PolRot] (170) at (34.8, -2) {$\gamma_{n-3}$};
		\node [style=PolRot] (171) at (34.8, -4) {$\gamma_{n-2}$};
		\node [style=PolRot] (172) at (34.8, -6) {$\gamma_{n-1}$};
		\node [style=none] (215) at (35.9, -1.2) {$*$};
		\node [style=none] (216) at (35.9, -3.2) {$*$};
		\node [style=none] (217) at (35.9, -5.2) {$*$};
		\node [style=none] (218) at (36.25, 6) {};
		\node [style=none] (219) at (36.25, 4) {};
		\node [style=none] (221) at (35.375, 6.8) {$*$};
		\node [style=none] (222) at (35.375, 4.8) {$*$};
		\node [style=none] (226) at (3.425, 4.8) {$*$};
		\node [style=none] (227) at (-1.575, 2.8) {$*$};
		\node [style=none] (228) at (-7.1, 4.8) {$*$};
		\node [style=none] (229) at (-1.75, 6) {};
		\node [style=none] (230) at (-1.575, 6.8) {$*$};
		\node [style=none] (232) at (0, 6.075) {$*$};
		\node [style=none] (233) at (21.75, -1.925) {$*$};
		\node [style=none] (234) at (-5.25, 4.075) {$*$};
		\node [style=none] (235) at (5.25, 4.075) {$*$};
		\node [style=none] (236) at (0, 2.075) {$*$};
		\node [style=none] (237) at (-12.15, -3.925) {$*$};
		\node [style=none] (238) at (14, -3.925) {$*$};
		\node [style=none] (239) at (30.25, -3.925) {$*$};
		\node [style=none] (241) at (-23.4, -3.925) {$*$};
		\node [style=none] (243) at (-18.65, -1.925) {$*$};
		\node [style=none] (244) at (28.9, -3.2) {$*$};
		\node [style=none] (245) at (12.65, -3.2) {$*$};
		\node [style=none] (246) at (20.4, -1.2) {$*$};
		\node [style=none] (247) at (-13.475, -3.2) {$*$};
		\node [style=none] (248) at (-24.75, -3.2) {$*$};
		\node [style=none] (249) at (-20, -1.2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (5.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (11.center);
		\draw (10.center) to (16.center);
		\draw [in=-180, out=0] (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=180, out=0] (24.center) to (20.center);
		\draw [in=-180, out=0] (24.center) to (22.center);
		\draw [in=-180, out=0] (30.center) to (34.center);
		\draw [in=0, out=180] (34.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (35.center) to (31.center);
		\draw [in=-180, out=0] (35.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (11.center) to (19.center);
		\draw [in=180, out=0] (13.center) to (37.center);
		\draw [in=-180, out=0] (53.center) to (56.center);
		\draw [in=0, out=180] (56.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=0] (57.center) to (55.center);
		\draw (54.center) to (60.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw (55.center) to (30.center);
		\draw [in=-180, out=0] (64.center) to (67.center);
		\draw [in=0, out=180] (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw [in=-180, out=0] (68.center) to (66.center);
		\draw (70.center) to (64.center);
		\draw (65.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (76.center);
		\draw [in=0, out=180] (76.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=0] (77.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (74.center) to (79.center);
		\draw [in=-180, out=0] (81.center) to (85.center);
		\draw [in=0, out=180] (85.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw [in=180, out=0] (86.center) to (82.center);
		\draw [in=-180, out=0] (86.center) to (84.center);
		\draw (88.center) to (81.center);
		\draw (73.center) to (83.center);
		\draw (66.center) to (72.center);
		\draw [in=180, out=0] (68.center) to (88.center);
		\draw [in=-180, out=0] (103.center) to (106.center);
		\draw [in=0, out=180] (106.center) to (104.center);
		\draw (106.center) to (107.center);
		\draw [in=-180, out=0] (107.center) to (105.center);
		\draw (109.center) to (103.center);
		\draw (104.center) to (110.center);
		\draw [in=-180, out=0] (111.center) to (115.center);
		\draw [in=0, out=180] (115.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (112.center);
		\draw [in=-180, out=0] (116.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw [in=-180, out=0] (120.center) to (124.center);
		\draw [in=0, out=180] (124.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [in=180, out=0] (125.center) to (121.center);
		\draw [in=-180, out=0] (125.center) to (123.center);
		\draw (127.center) to (120.center);
		\draw (123.center) to (128.center);
		\draw (121.center) to (129.center);
		\draw (112.center) to (122.center);
		\draw (105.center) to (111.center);
		\draw [in=180, out=0] (107.center) to (127.center);
		\draw [style=pointilles] (150.center) to (151.center);
		\draw [style=pointilles] (152.center) to (153.center);
		\draw [style=pointilles] (154.center) to (155.center);
		\draw [style=pointilles] (156.center) to (157.center);
		\draw [style=pointilles] (158.center) to (159.center);
		\draw (142.center) to (113.center);
		\draw (22.center) to (218.center);
		\draw (33.center) to (219.center);
		\draw [in=0, out=180] (23.center) to (229.center);
		\draw (229.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vqe_circuit.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=bs] (2) at (2, 2.25) {};
		\node [style=none] (3) at (0.75, 3.25) {};
		\node [style=none] (4) at (3.25, 3.25) {};
		\node [style=none] (6) at (3.75, 3.25) {};
		\node [style=neg] (7) at (3.875, 1.25) {};
		\node [style=gene] (8) at (0.25, 1.25) {$0$};
		\node [style=none] (10) at (0.75, -2.75) {};
		\node [style=none] (11) at (3.25, -2.75) {};
		\node [style=bs] (12) at (2, -1.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (3.25, -0.75) {};
		\node [style=none] (16) at (3.75, -0.75) {};
		\node [style=neg] (17) at (3.875, -2.75) {};
		\node [style=gene] (18) at (0.25, -2.75) {$0$};
		\node [style=none] (21) at (-2.25, 3.25) {};
		\node [style=PhS] (23) at (-1.15, 3.25) {};
		\node [style=none] (24) at (-0.4, 2.675) {$\theta_1$};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=PhS] (27) at (-1.15, -0.75) {};
		\node [style=none] (28) at (-0.4, -1.325) {$\theta_3$};
		\node [style=PolRot] (31) at (5.6, 1.25) {$\varphi_1$};
		\node [style=PolRot] (34) at (5.55, -2.75) {$\varphi_3$};
		\node [style=none] (35) at (6.7, -0.75) {};
		\node [style=none] (36) at (10.2, -0.75) {};
		\node [style=none] (37) at (6.7, -2.75) {};
		\node [style=none] (38) at (10.2, -2.75) {};
		\node [style=none] (39) at (7.95, -1.75) {};
		\node [style=none] (40) at (8.95, -1.75) {};
		\node [style=none] (41) at (8.45, -1.125) {$\theta_4$};
		\node [style=none] (42) at (6.2, -0.75) {};
		\node [style=none] (46) at (6.7, 3.25) {};
		\node [style=none] (47) at (10.2, 3.25) {};
		\node [style=none] (48) at (6.7, 1.25) {};
		\node [style=none] (49) at (10.2, 1.25) {};
		\node [style=none] (50) at (7.95, 2.25) {};
		\node [style=none] (51) at (8.95, 2.25) {};
		\node [style=none] (52) at (8.45, 2.875) {$\theta_2$};
		\node [style=none] (53) at (6.2, 3.25) {};
		\node [style=none] (57) at (16.2, 5.25) {};
		\node [style=none] (58) at (19.7, 5.25) {};
		\node [style=none] (59) at (16.2, 3.25) {};
		\node [style=none] (60) at (19.7, 3.25) {};
		\node [style=none] (61) at (17.45, 4.25) {};
		\node [style=none] (62) at (18.45, 4.25) {};
		\node [style=none] (63) at (17.95, 4.875) {$\theta_6$};
		\node [style=none] (64) at (15.7, 5.25) {};
		\node [style=none] (67) at (20.2, 5.25) {};
		\node [style=none] (68) at (16.2, -2.75) {};
		\node [style=none] (69) at (19.7, -2.75) {};
		\node [style=none] (70) at (16.2, -4.75) {};
		\node [style=none] (71) at (19.7, -4.75) {};
		\node [style=none] (72) at (17.45, -3.75) {};
		\node [style=none] (73) at (18.45, -3.75) {};
		\node [style=none] (74) at (17.95, -3.125) {$\theta_8$};
		\node [style=none] (76) at (15.7, -4.75) {};
		\node [style=none] (77) at (20.2, -4.75) {};
		\node [style=none] (79) at (16.2, 1.25) {};
		\node [style=none] (80) at (19.7, 1.25) {};
		\node [style=none] (81) at (16.2, -0.75) {};
		\node [style=none] (82) at (19.7, -0.75) {};
		\node [style=none] (83) at (17.45, 0.25) {};
		\node [style=none] (84) at (18.45, 0.25) {};
		\node [style=none] (85) at (17.95, 0.875) {$\theta_7$};
		\node [style=PolRot] (90) at (10.7, 1.25) {$\varphi_2$};
		\node [style=PolRot] (91) at (10.7, -2.75) {$\varphi_4$};
		\node [style=none] (93) at (11.7, -0.75) {};
		\node [style=none] (94) at (15.2, -0.75) {};
		\node [style=none] (95) at (11.7, -2.75) {};
		\node [style=none] (96) at (15.2, -2.75) {};
		\node [style=none] (97) at (12.95, -1.75) {};
		\node [style=none] (98) at (13.95, -1.75) {};
		\node [style=none] (99) at (13.45, -1.125) {$\theta_5$};
		\node [style=none] (104) at (35.15, 1.25) {};
		\node [style=none] (105) at (32.65, 1.25) {};
		\node [style=bs] (106) at (33.9, 2.25) {};
		\node [style=none] (107) at (35.15, 3.25) {};
		\node [style=none] (108) at (32.65, 3.25) {};
		\node [style=neg] (111) at (32.025, 1.25) {};
		\node [style=none] (114) at (35.15, -2.75) {};
		\node [style=none] (115) at (32.65, -2.75) {};
		\node [style=bs] (116) at (33.9, -1.75) {};
		\node [style=none] (117) at (35.15, -0.75) {};
		\node [style=none] (118) at (32.65, -0.75) {};
		\node [style=neg] (121) at (32.025, -2.75) {};
		\node [style=none] (125) at (38.15, 3.25) {};
		\node [style=PhS] (127) at (37.05, 3.25) {};
		\node [style=none] (128) at (38.05, 2.675) {$\theta_{10}$};
		\node [style=none] (129) at (38.15, -0.75) {};
		\node [style=PhS] (131) at (37.05, -0.75) {};
		\node [style=none] (132) at (38.05, -1.325) {$\theta_{13}$};
		\node [style=PolRot] (135) at (30.3, 1.25) {$\varphi_6$};
		\node [style=PolRot] (138) at (30.35, -2.75) {$\varphi_8$};
		\node [style=none] (139) at (29.2, -0.75) {};
		\node [style=none] (140) at (25.7, -0.75) {};
		\node [style=none] (141) at (29.2, -2.75) {};
		\node [style=none] (142) at (25.7, -2.75) {};
		\node [style=none] (143) at (27.95, -1.75) {};
		\node [style=none] (144) at (26.95, -1.75) {};
		\node [style=none] (145) at (27.45, -1.125) {$\theta_{12}$};
		\node [style=none] (148) at (29.2, 3.25) {};
		\node [style=none] (149) at (25.7, 3.25) {};
		\node [style=none] (150) at (29.2, 1.25) {};
		\node [style=none] (151) at (25.7, 1.25) {};
		\node [style=none] (152) at (27.95, 2.25) {};
		\node [style=none] (153) at (26.95, 2.25) {};
		\node [style=none] (154) at (27.45, 2.875) {$\theta_9$};
		\node [style=PolRot] (157) at (25.2, 1.25) {$\varphi_5$};
		\node [style=PolRot] (158) at (25.2, -2.75) {$\varphi_7$};
		\node [style=none] (160) at (24.2, -0.75) {};
		\node [style=none] (161) at (20.7, -0.75) {};
		\node [style=none] (162) at (24.2, -2.75) {};
		\node [style=none] (163) at (20.7, -2.75) {};
		\node [style=none] (164) at (22.95, -1.75) {};
		\node [style=none] (165) at (21.95, -1.75) {};
		\node [style=none] (166) at (22.45, -1.125) {$\theta_{11}$};
		\node [style=gene] (171) at (15.65, -4.75) {$0$};
		\node [style=gene] (173) at (15.65, 5.25) {$0$};
		\node [style=detector] (174) at (35.5, 1.25) {$0$};
		\node [style=detector] (175) at (35.65, -2.75) {$0$};
		\node [style=detector] (176) at (20.15, 5.25) {$0$};
		\node [style=detector] (177) at (20.15, -4.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (6.center);
		\draw [style=new] (1.center) to (7);
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (3.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (0.center);
		\draw [style=new] (8) to (0.center);
		\draw [style=new] (14.center) to (16.center);
		\draw [style=new] (11.center) to (17);
		\draw [style=new, in=0, out=180, looseness=0.75] (11.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (10.center);
		\draw [style=new] (18) to (10.center);
		\draw (21.center) to (23);
		\draw (25.center) to (27);
		\draw [in=180, out=0] (35.center) to (39.center);
		\draw [in=0, out=-180] (39.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (40.center) to (36.center);
		\draw [in=180, out=0] (40.center) to (38.center);
		\draw (42.center) to (35.center);
		\draw [in=180, out=0] (46.center) to (50.center);
		\draw [in=0, out=-180] (50.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw [in=-180, out=0] (51.center) to (47.center);
		\draw [in=180, out=0] (51.center) to (49.center);
		\draw (53.center) to (46.center);
		\draw [in=180, out=0] (57.center) to (61.center);
		\draw [in=0, out=-180] (61.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=-180, out=0] (62.center) to (58.center);
		\draw [in=180, out=0] (62.center) to (60.center);
		\draw (64.center) to (57.center);
		\draw (58.center) to (67.center);
		\draw [in=180, out=0] (68.center) to (72.center);
		\draw [in=0, out=-180] (72.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw [in=-180, out=0] (73.center) to (69.center);
		\draw [in=180, out=0] (73.center) to (71.center);
		\draw (70.center) to (76.center);
		\draw (71.center) to (77.center);
		\draw [in=180, out=0] (79.center) to (83.center);
		\draw [in=0, out=-180] (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw [in=-180, out=0] (84.center) to (80.center);
		\draw [in=180, out=0] (84.center) to (82.center);
		\draw [in=180, out=0] (93.center) to (97.center);
		\draw [in=0, out=-180] (97.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw [in=-180, out=0] (98.center) to (94.center);
		\draw [in=180, out=0] (98.center) to (96.center);
		\draw (6.center) to (53.center);
		\draw (16.center) to (42.center);
		\draw [style=new] (105.center) to (111);
		\draw [style=new, in=180, out=0, looseness=0.75] (105.center) to (107.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (108.center) to (104.center);
		\draw [style=new] (115.center) to (121);
		\draw [style=new, in=180, out=0, looseness=0.75] (115.center) to (117.center);
		\draw [style=new, in=180, out=0, looseness=0.75] (118.center) to (114.center);
		\draw (125.center) to (127);
		\draw (129.center) to (131);
		\draw [in=0, out=180] (139.center) to (143.center);
		\draw [in=180, out=0] (143.center) to (141.center);
		\draw (143.center) to (144.center);
		\draw [in=0, out=180] (144.center) to (140.center);
		\draw [in=0, out=180] (144.center) to (142.center);
		\draw [in=0, out=180] (148.center) to (152.center);
		\draw [in=180, out=0] (152.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw [in=0, out=180] (153.center) to (149.center);
		\draw [in=0, out=180] (153.center) to (151.center);
		\draw [in=0, out=180] (160.center) to (164.center);
		\draw [in=180, out=0] (164.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw [in=0, out=180] (165.center) to (161.center);
		\draw [in=0, out=180] (165.center) to (163.center);
		\draw (104.center) to (174);
		\draw (114.center) to (175);
		\draw (17) to (37.center);
		\draw (7) to (48.center);
		\draw (36.center) to (93.center);
		\draw (38.center) to (95.center);
		\draw (94.center) to (81.center);
		\draw (96.center) to (68.center);
		\draw (69.center) to (163.center);
		\draw (82.center) to (161.center);
		\draw (162.center) to (142.center);
		\draw (160.center) to (140.center);
		\draw (108.center) to (148.center);
		\draw (150.center) to (105.center);
		\draw (139.center) to (118.center);
		\draw (141.center) to (121);
		\draw (60.center) to (149.center);
		\draw (151.center) to (157);
		\draw (157) to (80.center);
		\draw (49.center) to (90);
		\draw (47.center) to (59.center);
		\draw (90) to (79.center);
		\draw (23) to (3.center);
		\draw (27) to (13.center);
		\draw (107.center) to (127);
		\draw (117.center) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsbspointeenhaut-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, -2) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=bs] (15) at (0, 1) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bs] (23) at (2.5, -1) {};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=none] (25) at (-4.75, 2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, -2) {};
		\node [style=none] (28) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (24.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (25.center) to (14.center);
		\draw [style=new] (16.center) to (26.center);
		\draw [style=new] (20.center) to (27.center);
		\draw [style=new] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsbsxdescendbas-s.tikz <==
\begin{tikzpicture}[scale=0.56]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=bs] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=bs] (13) at (1.25, -1) {};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=none] (19) at (6, 2) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (23) at (-5, -2) {};
		\node [style=none] (24) at (-6, -2) {};
		\node [style=none] (25) at (-5, -2) {};
		\node [style=none] (26) at (5, -2) {};
		\node [style=none] (27) at (6, -2) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (2.5, -2) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [style=new] (5.center) to (3.center);
		\draw [style=new] (6.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw [style=new] (2.center) to (15.center);
		\draw [style=new] (18.center) to (12.center);
		\draw [style=new] (16.center) to (19.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (22.center) to (21.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (23.center);
		\draw [style=new] (24.center) to (25.center);
		\draw [style=new] (26.center) to (27.center);
		\draw [style=new] (28.center) to (29.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (33.center) to (32.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xbsxpointeenbas-s.tikz <==
\begin{tikzpicture}[scale=0.56, xscale=0.87]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.75, 2) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=sbs] (15) at (0, -1) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.75, 2) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (-4.75, -2) {};
		\node [style=none] (25) at (4.75, -2) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (27) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (1.center) to (8.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (7.center) to (0.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (16.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (23.center) to (18.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=new] (2.center) to (17.center);
		\draw [style=new] (24.center) to (14.center);
		\draw [style=new] (16.center) to (25.center);
		\draw [style=new] (20.center) to (26.center);
		\draw [style=new] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

